Large- and Small-Scale Constraints on Power Spectra in $\Omega=1$ Universes

The cold dark matter (CDM) model of structure formation, normalized on large scales, leads to excessive pairwise velocity dispersions on small scales. In an attempt to circumvent this problem, we study three scenarios (all with $\Omega=1$) which have more large-scale power and less small-scale power than the CDM model: 1) an admixture of cold and hot dark matter; 2) cold dark matter with a non-scale-invariant, power-law primordial power spectrum; and 3) cold dark matter with coupling of dark matter to a long-range vector field. Despite the {reduced} small-scale power, when such models are evolved in the nonlinear regime to large amplitude, the velocities on small scales are actually {\it increased} over CDM with the same value of $\sigma_8$. This `flip-over', in disagreement with the expectation from linear perturbation theory, arises from the nonlinear coupling of the extra power on large scales with shorter wavelengths. However, due to the extra large-scale power, the recent COBE DMR results indicate smaller amplitudes for these models, $\sigma_8 \sim 0.5 - 0.7$, than for CDM (for which $\sigma_8 \sim 1.2$). Therefore, when normalized to COBE on large scales, such models do lead to reduced velocities on small scales and they produce fewer halos compared with CDM. Quantitatively it seems, however, that models that produce sufficiently low small-scale velocities fail to produce an adequate distribution of halos.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%      ***************
%      *  figure1.ps *
%      ***************

%!PS-Adobe-1.0
%%EndComments
save 50 dict begin /psplot exch def
/StartPSPlot
   {newpath 0 0 moveto 0 setlinewidth 0 setgray 1 setlinecap
    1 setlinejoin 72 300 div dup scale}def
/pending {false} def
/finish {pending {currentpoint stroke moveto /pending false def} if} def
/r {finish newpath moveto} def
/d {lineto /pending true def} def
/l {finish 4 2 roll moveto lineto currentpoint stroke moveto} def
/p {finish newpath moveto currentpoint lineto currentpoint stroke moveto} def
/e {finish gsave showpage grestore newpath 0 0 moveto} def
/lw {finish setlinewidth} def
/lt0 {finish [] 0 setdash} def
/lt1 {finish [3 5] 0 setdash} def
/lt2 {finish [20 10] 0 setdash} def
/lt3 {finish [60 10] 0 setdash} def
/lt4 {finish [3 10 20 10] 0 setdash} def
/lt5 {finish [3 10 60 10] 0 setdash} def
/lt6 {finish [20 10 60 10] 0 setdash} def
/EndPSPlot {clear psplot end restore}def
% end fixed prolog
StartPSPlot
%%EndProlog
%%Page: 1 1
   2 lw lt0 1206 2873 r 1206 2871 d 1204 2871 d 1204 2873 d 1206 2875 d
 1210 2877 d 1218 2877 d 1222 2875 d 1224 2873 d 1226 2869 d 1226 2855 d
 1228 2851 d 1230 2849 d 1224 2873 r 1224 2855 d 1226 2851 d 1230 2849 d
 1232 2849 d 1224 2869 r 1222 2867 d 1210 2865 d 1204 2863 d 1202 2859 d
 1202 2855 d 1204 2851 d 1210 2849 d 1216 2849 d 1220 2851 d 1224 2855 d
 1210 2865 r 1206 2863 d 1204 2859 d 1204 2855 d 1206 2851 d 1210 2849 d
 1242 2899 r 1246 2895 d 1250 2889 d 1254 2881 d 1256 2871 d 1256 2863 d
 1254 2853 d 1250 2845 d 1246 2839 d 1242 2835 d 1246 2895 r 1250 2887 d
 1252 2881 d 1254 2871 d 1254 2863 d 1252 2853 d 1250 2847 d 1246 2839 d
 1310 2891 r 1310 2849 d 1312 2891 r 1312 2849 d 1304 2891 r 1318 2891 d
 1304 2849 r 1334 2849 d 1334 2859 d 1332 2849 d 1348 2891 r 1346 2889 d
 1348 2887 d 1350 2889 d 1348 2891 d 1348 2877 r 1348 2849 d 1350 2877 r
 1350 2849 d 1342 2877 r 1350 2877 d 1342 2849 r 1356 2849 d 1370 2877 r
 1370 2849 d 1372 2877 r 1372 2849 d 1372 2871 r 1376 2875 d 1382 2877 d
 1386 2877 d 1392 2875 d 1394 2871 d 1394 2849 d 1386 2877 r 1390 2875 d
 1392 2871 d 1392 2849 d 1364 2877 r 1372 2877 d 1364 2849 r 1378 2849 d
 1386 2849 r 1400 2849 d 1412 2865 r 1436 2865 d 1436 2869 d 1434 2873 d
 1432 2875 d 1428 2877 d 1422 2877 d 1416 2875 d 1412 2871 d 1410 2865 d
 1410 2861 d 1412 2855 d 1416 2851 d 1422 2849 d 1426 2849 d 1432 2851 d
 1436 2855 d 1434 2865 r 1434 2871 d 1432 2875 d 1422 2877 r 1418 2875 d
 1414 2871 d 1412 2865 d 1412 2861 d 1414 2855 d 1418 2851 d 1422 2849 d
 1452 2873 r 1452 2871 d 1450 2871 d 1450 2873 d 1452 2875 d 1456 2877 d
 1464 2877 d 1468 2875 d 1470 2873 d 1472 2869 d 1472 2855 d 1474 2851 d
 1476 2849 d 1470 2873 r 1470 2855 d 1472 2851 d 1476 2849 d 1478 2849 d
 1470 2869 r 1468 2867 d 1456 2865 d 1450 2863 d 1448 2859 d 1448 2855 d
 1450 2851 d 1456 2849 d 1462 2849 d 1466 2851 d 1470 2855 d 1456 2865 r
 1452 2863 d 1450 2859 d 1450 2855 d 1452 2851 d 1456 2849 d 1492 2877 r
 1492 2849 d 1494 2877 r 1494 2849 d 1494 2865 r 1496 2871 d 1500 2875 d
 1504 2877 d 1510 2877 d 1512 2875 d 1512 2873 d 1510 2871 d 1508 2873 d
 1510 2875 d 1486 2877 r 1494 2877 d 1486 2849 r 1500 2849 d 1574 2899 r
 1570 2895 d 1566 2889 d 1562 2881 d 1560 2871 d 1560 2863 d 1562 2853 d
 1566 2845 d 1570 2839 d 1574 2835 d 1570 2895 r 1566 2887 d 1564 2881 d
 1562 2871 d 1562 2863 d 1564 2853 d 1566 2847 d 1570 2839 d 1590 2891 r
 1590 2849 d 1592 2891 r 1592 2849 d 1584 2891 r 1598 2891 d 1584 2849 r
 1614 2849 d 1614 2859 d 1612 2849 d 1624 2873 r 1660 2873 d 1624 2861 r
 1660 2861 d 1674 2883 r 1676 2881 d 1674 2879 d 1672 2881 d 1672 2883 d
 1674 2887 d 1676 2889 d 1682 2891 d 1690 2891 d 1696 2889 d 1698 2887 d
 1700 2883 d 1700 2879 d 1698 2875 d 1692 2871 d 1682 2867 d 1678 2865 d
 1674 2861 d 1672 2855 d 1672 2849 d 1690 2891 r 1694 2889 d 1696 2887 d
 1698 2883 d 1698 2879 d 1696 2875 d 1690 2871 d 1682 2867 d 1672 2853 r
 1674 2855 d 1678 2855 d 1688 2851 d 1694 2851 d 1698 2853 d 1700 2855 d
 1678 2855 r 1688 2849 d 1696 2849 d 1698 2851 d 1700 2855 d 1700 2859 d
 1724 2891 r 1718 2889 d 1714 2883 d 1712 2873 d 1712 2867 d 1714 2857 d
 1718 2851 d 1724 2849 d 1728 2849 d 1734 2851 d 1738 2857 d 1740 2867 d
 1740 2873 d 1738 2883 d 1734 2889 d 1728 2891 d 1724 2891 d 1720 2889 d
 1718 2887 d 1716 2883 d 1714 2873 d 1714 2867 d 1716 2857 d 1718 2853 d
 1720 2851 d 1724 2849 d 1728 2849 r 1732 2851 d 1734 2853 d 1736 2857 d
 1738 2867 d 1738 2873 d 1736 2883 d 1734 2887 d 1732 2889 d 1728 2891 d
 1764 2891 r 1758 2889 d 1754 2883 d 1752 2873 d 1752 2867 d 1754 2857 d
 1758 2851 d 1764 2849 d 1768 2849 d 1774 2851 d 1778 2857 d 1780 2867 d
 1780 2873 d 1778 2883 d 1774 2889 d 1768 2891 d 1764 2891 d 1760 2889 d
 1758 2887 d 1756 2883 d 1754 2873 d 1754 2867 d 1756 2857 d 1758 2853 d
 1760 2851 d 1764 2849 d 1768 2849 r 1772 2851 d 1774 2853 d 1776 2857 d
 1778 2867 d 1778 2873 d 1776 2883 d 1774 2887 d 1772 2889 d 1768 2891 d
 1832 2891 r 1832 2849 d 1834 2891 r 1846 2855 d 1832 2891 r 1846 2849 d
 1860 2891 r 1846 2849 d 1860 2891 r 1860 2849 d 1862 2891 r 1862 2849 d
 1826 2891 r 1834 2891 d 1860 2891 r 1868 2891 d 1826 2849 r 1838 2849 d
 1854 2849 r 1868 2849 d 1882 2877 r 1882 2835 d 1884 2877 r 1884 2835 d
 1884 2871 r 1888 2875 d 1892 2877 d 1896 2877 d 1902 2875 d 1906 2871 d
 1908 2865 d 1908 2861 d 1906 2855 d 1902 2851 d 1896 2849 d 1892 2849 d
 1888 2851 d 1884 2855 d 1896 2877 r 1900 2875 d 1904 2871 d 1906 2865 d
 1906 2861 d 1904 2855 d 1900 2851 d 1896 2849 d 1876 2877 r 1884 2877 d
 1876 2835 r 1890 2835 d 1944 2871 r 1942 2869 d 1944 2867 d 1946 2869 d
 1946 2871 d 1942 2875 d 1938 2877 d 1932 2877 d 1926 2875 d 1922 2871 d
 1920 2865 d 1920 2861 d 1922 2855 d 1926 2851 d 1932 2849 d 1936 2849 d
 1942 2851 d 1946 2855 d 1932 2877 r 1928 2875 d 1924 2871 d 1922 2865 d
 1922 2861 d 1924 2855 d 1928 2851 d 1932 2849 d 1958 2899 r 1962 2895 d
 1966 2889 d 1970 2881 d 1972 2871 d 1972 2863 d 1970 2853 d 1966 2845 d
 1962 2839 d 1958 2835 d 1962 2895 r 1966 2887 d 1968 2881 d 1970 2871 d
 1970 2863 d 1968 2853 d 1966 2847 d 1962 2839 d 1522 2760 r 1500 2760 d
 1494 2758 d 1490 2752 d 1488 2746 d 1488 2740 d 1490 2736 d 1492 2734 d
 1496 2732 d 1500 2732 d 1506 2734 d 1510 2740 d 1512 2746 d 1512 2752 d
 1510 2756 d 1508 2758 d 1504 2760 d 1500 2760 r 1496 2758 d 1492 2752 d
 1490 2746 d 1490 2738 d 1492 2734 d 1500 2732 r 1504 2734 d 1508 2740 d
 1510 2746 d 1510 2754 d 1508 2758 d 1522 2758 d 1536 2745 r 1532 2744 d
 1531 2742 d 1531 2738 d 1532 2736 d 1536 2734 d 1540 2734 d 1544 2736 d
 1545 2738 d 1545 2742 d 1544 2744 d 1540 2745 d 1536 2745 d 1533 2744 d
 1532 2742 d 1532 2738 d 1533 2736 d 1536 2734 d 1540 2734 r 1543 2736 d
 1544 2738 d 1544 2742 d 1543 2744 d 1540 2745 d 1536 2734 r 1532 2733 d
 1531 2732 d 1530 2730 d 1530 2725 d 1531 2722 d 1532 2721 d 1536 2720 d
 1540 2720 d 1544 2721 d 1545 2722 d 1546 2725 d 1546 2730 d 1545 2732 d
 1544 2733 d 1540 2734 d 1536 2734 r 1533 2733 d 1532 2732 d 1531 2730 d
 1531 2725 d 1532 2722 d 1533 2721 d 1536 2720 d 1540 2720 r 1543 2721 d
 1544 2722 d 1545 2725 d 1545 2730 d 1544 2732 d 1543 2733 d 1540 2734 d
 1556 2756 r 1592 2756 d 1556 2744 r 1592 2744 d 1610 2766 r 1614 2768 d
 1620 2774 d 1620 2732 d 1618 2772 r 1618 2732 d 1610 2732 r 1628 2732 d
 1646 2736 r 1644 2734 d 1646 2732 d 1648 2734 d 1646 2736 d 1672 2774 r
 1666 2772 d 1662 2766 d 1660 2756 d 1660 2750 d 1662 2740 d 1666 2734 d
 1672 2732 d 1676 2732 d 1682 2734 d 1686 2740 d 1688 2750 d 1688 2756 d
 1686 2766 d 1682 2772 d 1676 2774 d 1672 2774 d 1668 2772 d 1666 2770 d
 1664 2766 d 1662 2756 d 1662 2750 d 1664 2740 d 1666 2736 d 1668 2734 d
 1672 2732 d 1676 2732 r 1680 2734 d 1682 2736 d 1684 2740 d 1686 2750 d
 1686 2756 d 1684 2766 d 1682 2770 d 1680 2772 d 1676 2774 d  236 2122 r
  278 2122 d  236 2124 r  278 2124 d  236 2116 r  236 2124 d  278 2116 r
  278 2130 d  250 2152 r  252 2146 d  256 2142 d  262 2140 d  266 2140 d
  272 2142 d  276 2146 d  278 2152 d  278 2156 d  276 2162 d  272 2166 d
  266 2168 d  262 2168 d  256 2166 d  252 2162 d  250 2156 d  250 2152 d
  252 2148 d  256 2144 d  262 2142 d  266 2142 d  272 2144 d  276 2148 d
  278 2152 d  278 2156 r  276 2160 d  272 2164 d  266 2166 d  262 2166 d
  256 2164 d  252 2160 d  250 2156 d  250 2192 r  252 2188 d  254 2186 d
  258 2184 d  262 2184 d  266 2186 d  268 2188 d  270 2192 d  270 2196 d
  268 2200 d  266 2202 d  262 2204 d  258 2204 d  254 2202 d  252 2200 d
  250 2196 d  250 2192 d  252 2188 r  256 2186 d  264 2186 d  268 2188 d
  268 2200 r  264 2202 d  256 2202 d  252 2200 d  254 2202 r  252 2204 d
  250 2208 d  252 2208 d  252 2204 d  266 2186 r  268 2184 d  272 2182 d
  274 2182 d  278 2184 d  280 2190 d  280 2200 d  282 2206 d  284 2208 d
  274 2182 r  276 2184 d  278 2190 d  278 2200 d  280 2206 d  284 2208 d
  286 2208 d  290 2206 d  292 2200 d  292 2188 d  290 2182 d  286 2180 d
  284 2180 d  280 2182 d  278 2188 d  270 2221 r  268 2224 d  265 2227 d
  290 2227 d  266 2226 r  290 2226 d  290 2221 r  290 2232 d  265 2249 r
  266 2245 d  270 2243 d  276 2242 d  279 2242 d  285 2243 d  289 2245 d
  290 2249 d  290 2251 d  289 2255 d  285 2257 d  279 2258 d  276 2258 d
  270 2257 d  266 2255 d  265 2251 d  265 2249 d  266 2246 d  267 2245 d
  270 2244 d  276 2243 d  279 2243 d  285 2244 d  288 2245 d  289 2246 d
  290 2249 d  290 2251 r  289 2254 d  288 2255 d  285 2256 d  279 2257 d
  276 2257 d  270 2256 d  267 2255 d  266 2254 d  265 2251 d  236 2308 r
  278 2308 d  236 2310 r  278 2310 d  236 2302 r  236 2326 d  238 2332 d
  240 2334 d  244 2336 d  250 2336 d  254 2334 d  256 2332 d  258 2326 d
  258 2310 d  236 2326 r  238 2330 d  240 2332 d  244 2334 d  250 2334 d
  254 2332 d  256 2330 d  258 2326 d  278 2302 r  278 2316 d  228 2364 r
  232 2360 d  238 2356 d  246 2352 d  256 2350 d  264 2350 d  274 2352 d
  282 2356 d  288 2360 d  292 2364 d  232 2360 r  240 2356 d  246 2354 d
  256 2352 d  264 2352 d  274 2354 d  280 2356 d  288 2360 d  236 2380 r
  278 2380 d  236 2382 r  278 2382 d  250 2402 r  270 2382 d  262 2392 r
  278 2404 d  262 2390 r  278 2402 d  236 2374 r  236 2382 d  250 2396 r
  250 2408 d  278 2374 r  278 2388 d  278 2396 r  278 2410 d  228 2420 r
  232 2424 d  238 2428 d  246 2432 d  256 2434 d  264 2434 d  274 2432 d
  282 2428 d  288 2424 d  292 2420 d  232 2424 r  240 2428 d  246 2430 d
  256 2432 d  264 2432 d  274 2430 d  280 2428 d  288 2424 d  228 2464 r
  232 2460 d  238 2456 d  246 2452 d  256 2450 d  264 2450 d  274 2452 d
  282 2456 d  288 2460 d  292 2464 d  232 2460 r  240 2456 d  246 2454 d
  256 2452 d  264 2452 d  274 2454 d  280 2456 d  288 2460 d  244 2478 r
  246 2480 d  248 2478 d  246 2476 d  244 2476 d  240 2478 d  238 2480 d
  236 2486 d  236 2494 d  238 2500 d  240 2502 d  244 2504 d  248 2504 d
  252 2502 d  256 2496 d  260 2486 d  262 2482 d  266 2478 d  272 2476 d
  278 2476 d  236 2494 r  238 2498 d  240 2500 d  244 2502 d  248 2502 d
  252 2500 d  256 2494 d  260 2486 d  274 2476 r  272 2478 d  272 2482 d
  276 2492 d  276 2498 d  274 2502 d  272 2504 d  272 2482 r  278 2492 d
  278 2500 d  276 2502 d  272 2504 d  268 2504 d  252 2528 r  278 2520 d
  252 2528 r  278 2522 d  252 2540 r  278 2540 d  252 2540 r  278 2542 d
  256 2514 r  252 2518 d  250 2524 d  250 2550 d  256 2514 r  254 2518 d
  252 2524 d  252 2550 d  228 2594 r  292 2558 d  236 2608 r  278 2608 d
  236 2610 r  278 2610 d  236 2602 r  236 2616 d  278 2602 r  278 2632 d
  268 2632 d  278 2630 d  228 2642 r  232 2646 d  238 2650 d  246 2654 d
  256 2656 d  264 2656 d  274 2654 d  282 2650 d  288 2646 d  292 2642 d
  232 2646 r  240 2650 d  246 2652 d  256 2654 d  264 2654 d  274 2652 d
  280 2650 d  288 2646 d  217 2669 r  218 2670 d  220 2669 d  218 2668 d
  217 2668 d  215 2670 d  214 2674 d  214 2678 d  215 2682 d  217 2683 d
  221 2683 d  223 2682 d  224 2678 d  224 2675 d  214 2678 r  215 2681 d
  217 2682 d  221 2682 d  223 2681 d  224 2678 d  226 2681 d  228 2683 d
  230 2684 d  234 2684 d  236 2683 d  238 2682 d  239 2678 d  239 2674 d
  238 2670 d  236 2669 d  234 2668 d  233 2668 d  232 2669 d  233 2670 d
  234 2669 d  227 2682 r  230 2683 d  234 2683 d  236 2682 d  238 2681 d
  239 2678 d  500 1700 r 2200 1700 d  500 1700 r  500 1764 d  568 1700 r
  568 1732 d  636 1700 r  636 1732 d  704 1700 r  704 1732 d  772 1700 r
  772 1732 d  840 1700 r  840 1764 d  908 1700 r  908 1732 d  976 1700 r
  976 1732 d 1044 1700 r 1044 1732 d 1112 1700 r 1112 1732 d 1180 1700 r
 1180 1764 d 1248 1700 r 1248 1732 d 1316 1700 r 1316 1732 d 1384 1700 r
 1384 1732 d 1452 1700 r 1452 1732 d 1520 1700 r 1520 1764 d 1588 1700 r
 1588 1732 d 1656 1700 r 1656 1732 d 1724 1700 r 1724 1732 d 1792 1700 r
 1792 1732 d 1860 1700 r 1860 1764 d 1928 1700 r 1928 1732 d 1996 1700 r
 1996 1732 d 2064 1700 r 2064 1732 d 2132 1700 r 2132 1732 d 2200 1700 r
 2200 1764 d  500 3100 r 2200 3100 d  500 3100 r  500 3036 d  568 3100 r
  568 3068 d  636 3100 r  636 3068 d  704 3100 r  704 3068 d  772 3100 r
  772 3068 d  840 3100 r  840 3036 d  908 3100 r  908 3068 d  976 3100 r
  976 3068 d 1044 3100 r 1044 3068 d 1112 3100 r 1112 3068 d 1180 3100 r
 1180 3036 d 1248 3100 r 1248 3068 d 1316 3100 r 1316 3068 d 1384 3100 r
 1384 3068 d 1452 3100 r 1452 3068 d 1520 3100 r 1520 3036 d 1588 3100 r
 1588 3068 d 1656 3100 r 1656 3068 d 1724 3100 r 1724 3068 d 1792 3100 r
 1792 3068 d 1860 3100 r 1860 3036 d 1928 3100 r 1928 3068 d 1996 3100 r
 1996 3068 d 2064 3100 r 2064 3068 d 2132 3100 r 2132 3068 d 2200 3100 r
 2200 3036 d  500 1700 r  500 3100 d  500 1700 r  532 1700 d  500 1817 r
  532 1817 d  500 1933 r  532 1933 d  500 2050 r  564 2050 d  500 2167 r
  532 2167 d  500 2283 r  532 2283 d  500 2400 r  532 2400 d  500 2517 r
  564 2517 d  500 2633 r  532 2633 d  500 2750 r  532 2750 d  500 2867 r
  532 2867 d  500 2983 r  564 2983 d  500 3100 r  532 3100 d  436 2012 r
  436 2048 d  418 2084 r  420 2082 d  422 2084 d  420 2086 d  418 2086 d
  414 2084 d  412 2080 d  412 2074 d  414 2068 d  418 2064 d  422 2062 d
  430 2060 d  442 2060 d  448 2062 d  452 2066 d  454 2072 d  454 2076 d
  452 2082 d  448 2086 d  442 2088 d  440 2088 d  434 2086 d  430 2082 d
  428 2076 d  428 2074 d  430 2068 d  434 2064 d  440 2062 d  412 2074 r
  414 2070 d  418 2066 d  422 2064 d  430 2062 d  442 2062 d  448 2064 d
  452 2068 d  454 2072 d  454 2076 r  452 2080 d  448 2084 d  442 2086 d
  440 2086 d  434 2084 d  430 2080 d  428 2076 d  436 2479 r  436 2515 d
  416 2545 r  454 2545 d  412 2547 r  454 2547 d  412 2547 r  442 2525 d
  442 2557 d  454 2539 r  454 2553 d  436 2945 r  436 2981 d  420 2995 r
  422 2997 d  424 2995 d  422 2993 d  420 2993 d  416 2995 d  414 2997 d
  412 3003 d  412 3011 d  414 3017 d  416 3019 d  420 3021 d  424 3021 d
  428 3019 d  432 3013 d  436 3003 d  438 2999 d  442 2995 d  448 2993 d
  454 2993 d  412 3011 r  414 3015 d  416 3017 d  420 3019 d  424 3019 d
  428 3017 d  432 3011 d  436 3003 d  450 2993 r  448 2995 d  448 2999 d
  452 3009 d  452 3015 d  450 3019 d  448 3021 d  448 2999 r  454 3009 d
  454 3017 d  452 3019 d  448 3021 d  444 3021 d 2200 1700 r 2200 3100 d
 2200 1700 r 2168 1700 d 2200 1817 r 2168 1817 d 2200 1933 r 2168 1933 d
 2200 2050 r 2136 2050 d 2200 2167 r 2168 2167 d 2200 2283 r 2168 2283 d
 2200 2400 r 2168 2400 d 2200 2517 r 2136 2517 d 2200 2633 r 2168 2633 d
 2200 2750 r 2168 2750 d 2200 2867 r 2168 2867 d 2200 2983 r 2136 2983 d
 2200 3100 r 2168 3100 d lt2  606 2176 r  893 2176 d lt0  959 2194 r  961 2190
d
  961 2200 d  959 2194 d  955 2198 d  949 2200 d  945 2200 d  939 2198 d
  935 2194 d  933 2190 d  931 2184 d  931 2174 d  933 2168 d  935 2164 d
  939 2160 d  945 2158 d  949 2158 d  955 2160 d  959 2164 d  961 2168 d
  945 2200 r  941 2198 d  937 2194 d  935 2190 d  933 2184 d  933 2174 d
  935 2168 d  937 2164 d  941 2160 d  945 2158 d  977 2200 r  977 2158 d
  979 2200 r  979 2158 d  971 2200 r  991 2200 d  997 2198 d 1001 2194 d
 1003 2190 d 1005 2184 d 1005 2174 d 1003 2168 d 1001 2164 d  997 2160 d
  991 2158 d  971 2158 d  991 2200 r  995 2198 d  999 2194 d 1001 2190 d
 1003 2184 d 1003 2174 d 1001 2168 d  999 2164 d  995 2160 d  991 2158 d
 1021 2200 r 1021 2158 d 1023 2200 r 1035 2164 d 1021 2200 r 1035 2158 d
 1049 2200 r 1035 2158 d 1049 2200 r 1049 2158 d 1051 2200 r 1051 2158 d
 1015 2200 r 1023 2200 d 1049 2200 r 1057 2200 d 1015 2158 r 1027 2158 d
 1043 2158 r 1057 2158 d lt3  606 2064 r  893 2064 d lt0  959 2082 r  961 2078
d
  961 2088 d  959 2082 d  955 2086 d  949 2088 d  945 2088 d  939 2086 d
  935 2082 d  933 2078 d  931 2072 d  931 2062 d  933 2056 d  935 2052 d
  939 2048 d  945 2046 d  949 2046 d  955 2048 d  959 2052 d  961 2056 d
  945 2088 r  941 2086 d  937 2082 d  935 2078 d  933 2072 d  933 2062 d
  935 2056 d  937 2052 d  941 2048 d  945 2046 d  991 2082 r  991 2046 d
  973 2064 r 1009 2064 d 1025 2088 r 1025 2046 d 1027 2088 r 1027 2046 d
 1051 2088 r 1051 2046 d 1053 2088 r 1053 2046 d 1019 2088 r 1033 2088 d
 1045 2088 r 1059 2088 d 1027 2068 r 1051 2068 d 1019 2046 r 1033 2046 d
 1045 2046 r 1059 2046 d 1075 2080 r 1079 2082 d 1085 2088 d 1085 2046 d
 1083 2086 r 1083 2046 d 1075 2046 r 1093 2046 d 1111 2082 r 1113 2080 d
 1111 2078 d 1109 2080 d 1109 2082 d 1113 2086 d 1119 2088 d 1127 2088 d
 1133 2086 d 1135 2082 d 1135 2076 d 1133 2072 d 1127 2070 d 1121 2070 d
 1127 2088 r 1131 2086 d 1133 2082 d 1133 2076 d 1131 2072 d 1127 2070 d
 1131 2068 d 1135 2064 d 1137 2060 d 1137 2054 d 1135 2050 d 1133 2048 d
 1127 2046 d 1119 2046 d 1113 2048 d 1111 2050 d 1109 2054 d 1109 2056 d
 1111 2058 d 1113 2056 d 1111 2054 d 1133 2066 r 1135 2060 d 1135 2054 d
 1133 2050 d 1131 2048 d 1127 2046 d 1221 2072 r 1219 2070 d 1221 2068 d
 1223 2070 d 1223 2072 d 1221 2074 d 1219 2074 d 1217 2072 d 1215 2068 d
 1211 2056 d 1209 2052 d 1205 2048 d 1201 2046 d 1193 2046 d 1187 2048 d
 1185 2052 d 1185 2058 d 1187 2062 d 1199 2070 d 1203 2074 d 1205 2078 d
 1205 2082 d 1203 2086 d 1199 2088 d 1195 2086 d 1193 2082 d 1193 2078 d
 1195 2072 d 1199 2066 d 1209 2052 d 1213 2048 d 1219 2046 d 1221 2046 d
 1223 2048 d 1223 2050 d 1193 2046 r 1189 2048 d 1187 2052 d 1187 2058 d
 1189 2062 d 1193 2066 d 1193 2078 r 1195 2074 d 1211 2052 d 1215 2048 d
 1219 2046 d 1299 2082 r 1301 2078 d 1301 2088 d 1299 2082 d 1295 2086 d
 1289 2088 d 1285 2088 d 1279 2086 d 1275 2082 d 1273 2078 d 1271 2072 d
 1271 2062 d 1273 2056 d 1275 2052 d 1279 2048 d 1285 2046 d 1289 2046 d
 1295 2048 d 1299 2052 d 1301 2056 d 1285 2088 r 1281 2086 d 1277 2082 d
 1275 2078 d 1273 2072 d 1273 2062 d 1275 2056 d 1277 2052 d 1281 2048 d
 1285 2046 d 1331 2082 r 1331 2046 d 1313 2064 r 1349 2064 d 1365 2088 r
 1365 2046 d 1367 2088 r 1367 2046 d 1391 2088 r 1391 2046 d 1393 2088 r
 1393 2046 d 1359 2088 r 1373 2088 d 1385 2088 r 1399 2088 d 1367 2068 r
 1391 2068 d 1359 2046 r 1373 2046 d 1385 2046 r 1399 2046 d 1411 2082 r
 1413 2080 d 1411 2078 d 1409 2080 d 1409 2082 d 1413 2086 d 1419 2088 d
 1427 2088 d 1433 2086 d 1435 2082 d 1435 2076 d 1433 2072 d 1427 2070 d
 1421 2070 d 1427 2088 r 1431 2086 d 1433 2082 d 1433 2076 d 1431 2072 d
 1427 2070 d 1431 2068 d 1435 2064 d 1437 2060 d 1437 2054 d 1435 2050 d
 1433 2048 d 1427 2046 d 1419 2046 d 1413 2048 d 1411 2050 d 1409 2054 d
 1409 2056 d 1411 2058 d 1413 2056 d 1411 2054 d 1433 2066 r 1435 2060 d
 1435 2054 d 1433 2050 d 1431 2048 d 1427 2046 d 1461 2088 r 1455 2086 d
 1451 2080 d 1449 2070 d 1449 2064 d 1451 2054 d 1455 2048 d 1461 2046 d
 1465 2046 d 1471 2048 d 1475 2054 d 1477 2064 d 1477 2070 d 1475 2080 d
 1471 2086 d 1465 2088 d 1461 2088 d 1457 2086 d 1455 2084 d 1453 2080 d
 1451 2070 d 1451 2064 d 1453 2054 d 1455 2050 d 1457 2048 d 1461 2046 d
 1465 2046 r 1469 2048 d 1471 2050 d 1473 2054 d 1475 2064 d 1475 2070 d
 1473 2080 d 1471 2084 d 1469 2086 d 1465 2088 d lt4  606 1952 r  893 1952 d
 lt0  945 1976 r  931 1934 d  945 1976 r  959 1934 d  945 1970 r  957 1934 d
  935 1944 r  955 1944 d  925 1934 r  937 1934 d  951 1934 r  965 1934 d
  975 1976 r  975 1934 d  977 1976 r  977 1934 d  969 1976 r  983 1976 d
  969 1934 r  999 1934 d  999 1944 d  997 1934 d 1013 1976 r 1013 1934 d
 1015 1976 r 1015 1934 d 1007 1976 r 1031 1976 d 1037 1974 d 1039 1972 d
 1041 1968 d 1041 1962 d 1039 1958 d 1037 1956 d 1031 1954 d 1015 1954 d
 1031 1976 r 1035 1974 d 1037 1972 d 1039 1968 d 1039 1962 d 1037 1958 d
 1035 1956 d 1031 1954 d 1007 1934 r 1021 1934 d 1057 1976 r 1057 1934 d
 1059 1976 r 1059 1934 d 1083 1976 r 1083 1934 d 1085 1976 r 1085 1934 d
 1051 1976 r 1065 1976 d 1077 1976 r 1091 1976 d 1059 1956 r 1083 1956 d
 1051 1934 r 1065 1934 d 1077 1934 r 1091 1934 d 1115 1976 r 1101 1934 d
 1115 1976 r 1129 1934 d 1115 1970 r 1127 1934 d 1105 1944 r 1125 1944 d
 1095 1934 r 1107 1934 d 1121 1934 r 1135 1934 d 1143 1970 r 1145 1968 d
 1143 1966 d 1141 1968 d 1141 1970 d 1145 1974 d 1151 1976 d 1159 1976 d
 1165 1974 d 1167 1970 d 1167 1964 d 1165 1960 d 1159 1958 d 1153 1958 d
 1159 1976 r 1163 1974 d 1165 1970 d 1165 1964 d 1163 1960 d 1159 1958 d
 1163 1956 d 1167 1952 d 1169 1948 d 1169 1942 d 1167 1938 d 1165 1936 d
 1159 1934 d 1151 1934 d 1145 1936 d 1143 1938 d 1141 1942 d 1141 1944 d
 1143 1946 d 1145 1944 d 1143 1942 d 1165 1954 r 1167 1948 d 1167 1942 d
 1165 1938 d 1163 1936 d 1159 1934 d 1253 1960 r 1251 1958 d 1253 1956 d
 1255 1958 d 1255 1960 d 1253 1962 d 1251 1962 d 1249 1960 d 1247 1956 d
 1243 1944 d 1241 1940 d 1237 1936 d 1233 1934 d 1225 1934 d 1219 1936 d
 1217 1940 d 1217 1946 d 1219 1950 d 1231 1958 d 1235 1962 d 1237 1966 d
 1237 1970 d 1235 1974 d 1231 1976 d 1227 1974 d 1225 1970 d 1225 1966 d
 1227 1960 d 1231 1954 d 1241 1940 d 1245 1936 d 1251 1934 d 1253 1934 d
 1255 1936 d 1255 1938 d 1225 1934 r 1221 1936 d 1219 1940 d 1219 1946 d
 1221 1950 d 1225 1954 d 1225 1966 r 1227 1962 d 1243 1940 d 1247 1936 d
 1251 1934 d 1317 1976 r 1303 1934 d 1317 1976 r 1331 1934 d 1317 1970 r
 1329 1934 d 1307 1944 r 1327 1944 d 1297 1934 r 1309 1934 d 1323 1934 r
 1337 1934 d 1347 1976 r 1347 1934 d 1349 1976 r 1349 1934 d 1341 1976 r
 1355 1976 d 1341 1934 r 1371 1934 d 1371 1944 d 1369 1934 d 1385 1976 r
 1385 1934 d 1387 1976 r 1387 1934 d 1379 1976 r 1403 1976 d 1409 1974 d
 1411 1972 d 1413 1968 d 1413 1962 d 1411 1958 d 1409 1956 d 1403 1954 d
 1387 1954 d 1403 1976 r 1407 1974 d 1409 1972 d 1411 1968 d 1411 1962 d
 1409 1958 d 1407 1956 d 1403 1954 d 1379 1934 r 1393 1934 d 1429 1976 r
 1429 1934 d 1431 1976 r 1431 1934 d 1455 1976 r 1455 1934 d 1457 1976 r
 1457 1934 d 1423 1976 r 1437 1976 d 1449 1976 r 1463 1976 d 1431 1956 r
 1455 1956 d 1423 1934 r 1437 1934 d 1449 1934 r 1463 1934 d 1487 1976 r
 1473 1934 d 1487 1976 r 1501 1934 d 1487 1970 r 1499 1934 d 1477 1944 r
 1497 1944 d 1467 1934 r 1479 1934 d 1493 1934 r 1507 1934 d 1517 1976 r
 1513 1956 d 1517 1958 d 1523 1960 d 1529 1960 d 1535 1958 d 1539 1954 d
 1541 1948 d 1541 1946 d 1539 1940 d 1535 1936 d 1529 1934 d 1523 1934 d
 1517 1936 d 1515 1938 d 1513 1942 d 1513 1944 d 1515 1946 d 1517 1944 d
 1515 1942 d 1529 1960 r 1533 1958 d 1537 1954 d 1539 1948 d 1539 1946 d
 1537 1940 d 1533 1936 d 1529 1934 d 1517 1976 r 1537 1976 d 1517 1974 r
 1527 1974 d 1537 1976 d lt5  606 1840 r  893 1840 d lt0  943 1864 r  943 1822
d
  945 1864 r  945 1822 d  931 1864 r  929 1854 d  929 1864 d  959 1864 d
  959 1854 d  957 1864 d  937 1822 r  951 1822 d  973 1864 r  973 1822 d
  975 1864 r  975 1822 d  967 1864 r  981 1864 d  967 1822 r  981 1822 d
  995 1864 r  995 1822 d  997 1864 r  997 1822 d  989 1864 r 1003 1864 d
  989 1822 r 1019 1822 d 1019 1832 d 1017 1822 d 1041 1864 r 1041 1822 d
 1043 1864 r 1043 1822 d 1029 1864 r 1027 1854 d 1027 1864 d 1057 1864 d
 1057 1854 d 1055 1864 d 1035 1822 r 1049 1822 d 1067 1864 r 1067 1852 d
 1067 1856 r 1069 1860 d 1073 1864 d 1077 1864 d 1087 1858 d 1091 1858 d
 1093 1860 d 1095 1864 d 1069 1860 r 1073 1862 d 1077 1862 d 1087 1858 d
 1095 1864 r 1095 1858 d 1093 1852 d 1085 1842 d 1083 1838 d 1081 1832 d
 1081 1822 d 1093 1852 r 1083 1842 d 1081 1838 d 1079 1832 d 1079 1822 d
  500 2940 r  705 2914 d  824 2876 d  909 2841 d  975 2809 d 1029 2781 d
 1075 2756 d 1114 2733 d 1149 2713 d 1180 2694 d 1208 2676 d 1234 2660 d
 1257 2645 d 1279 2631 d 1300 2617 d 1319 2605 d 1337 2593 d 1354 2581 d
 1370 2571 d 1385 2560 d 1399 2551 d 1413 2541 d 1426 2532 d 1439 2524 d
 1451 2515 d 1462 2507 d 1473 2499 d 1484 2492 d 1494 2485 d 1504 2478 d
 1514 2471 d 1524 2464 d 1533 2458 d 1541 2451 d 1550 2445 d 1558 2439 d
 1566 2433 d 1574 2428 d 1582 2422 d 1589 2417 d 1597 2412 d 1604 2407 d
 1611 2402 d 1618 2397 d 1624 2392 d 1631 2387 d 1637 2382 d 1643 2378 d
 1649 2373 d 1655 2369 d 1661 2365 d 1667 2361 d 1673 2356 d 1678 2352 d
 1683 2348 d 1689 2344 d 1694 2341 d 1699 2337 d 1704 2333 d 1709 2329 d
 1714 2326 d 1719 2322 d 1724 2319 d 1728 2315 d 1733 2312 d 1737 2308 d
 1742 2305 d 1746 2302 d 1750 2299 d 1755 2295 d 1759 2292 d 1763 2289 d
 1767 2286 d 1771 2283 d 1775 2280 d 1779 2277 d 1783 2274 d 1787 2271 d
 1790 2269 d 1794 2266 d 1798 2263 d 1801 2260 d 1805 2258 d 1809 2255 d
 1812 2252 d 1815 2250 d 1819 2247 d 1822 2245 d 1826 2242 d 1829 2240 d
 1832 2237 d 1835 2235 d 1839 2232 d 1842 2230 d 1845 2227 d 1848 2225 d
 1851 2223 d 1854 2220 d 1857 2218 d 1860 2216 d 1863 2214 d 1866 2211 d
 1869 2209 d 1872 2207 d 1874 2205 d 1877 2203 d 1880 2200 d 1883 2198 d
 1885 2196 d 1888 2194 d 1891 2192 d lt2  500 2920 r  705 2887 d  824 2864 d
  909 2827 d  975 2815 d 1029 2777 d 1075 2747 d 1114 2735 d 1149 2713 d
 1180 2693 d 1208 2680 d 1234 2663 d 1257 2648 d 1279 2625 d 1300 2613 d
 1319 2604 d 1337 2594 d 1354 2581 d 1370 2572 d 1385 2559 d 1399 2550 d
 1413 2535 d 1426 2531 d 1439 2527 d 1451 2512 d 1462 2507 d 1473 2503 d
 1484 2491 d 1494 2484 d 1504 2476 d 1514 2469 d 1524 2461 d 1533 2459 d
 1541 2452 d 1550 2446 d 1558 2439 d 1566 2435 d 1574 2427 d 1582 2423 d
 1589 2418 d 1597 2412 d 1604 2406 d 1611 2402 d 1618 2397 d 1624 2392 d
 1631 2387 d 1637 2383 d 1643 2377 d 1649 2374 d 1655 2368 d 1661 2366 d
 1667 2360 d 1673 2356 d 1678 2353 d 1683 2349 d 1689 2344 d 1694 2341 d
 1699 2338 d 1704 2333 d 1709 2329 d 1714 2325 d 1719 2321 d 1724 2319 d
 1728 2315 d 1733 2311 d 1737 2308 d 1742 2305 d 1746 2300 d 1750 2298 d
 1755 2296 d 1759 2292 d 1763 2289 d 1767 2285 d 1771 2284 d 1775 2280 d
 1779 2278 d 1783 2274 d 1787 2271 d 1790 2269 d 1794 2265 d 1798 2262 d
 1801 2260 d 1805 2258 d 1809 2254 d 1812 2254 d 1815 2249 d 1819 2248 d
 1822 2243 d 1826 2242 d 1829 2239 d 1832 2241 d 1835 2236 d 1839 2231 d
 1842 2230 d 1845 2227 d 1848 2222 d 1851 2222 d 1854 2217 d 1857 2215 d
 1860 2218 d 1863 2212 d 1866 2211 d 1869 2211 d 1872 2203 d 1874 2202 d
 1877 2199 d 1880 2209 d 1883 2206 d 1885 2211 d 1888 2205 d 1891 1998 d
 1891 1700 d lt3  500 2962 r  705 2904 d  824 2860 d  909 2812 d  975 2789 d
 1029 2744 d 1075 2708 d 1114 2692 d 1149 2666 d 1180 2642 d 1208 2627 d
 1234 2607 d 1257 2590 d 1279 2565 d 1300 2551 d 1319 2540 d 1337 2528 d
 1354 2514 d 1370 2503 d 1385 2489 d 1399 2479 d 1413 2463 d 1426 2457 d
 1439 2452 d 1451 2436 d 1462 2430 d 1473 2425 d 1484 2412 d 1494 2404 d
 1504 2396 d 1514 2388 d 1524 2379 d 1533 2376 d 1541 2368 d 1550 2362 d
 1558 2354 d 1566 2349 d 1574 2340 d 1582 2335 d 1589 2330 d 1597 2323 d
 1604 2317 d 1611 2312 d 1618 2307 d 1624 2301 d 1631 2296 d 1637 2291 d
 1643 2285 d 1649 2281 d 1655 2274 d 1661 2272 d 1667 2266 d 1673 2261 d
 1678 2258 d 1683 2253 d 1689 2247 d 1694 2244 d 1699 2241 d 1704 2236 d
 1709 2231 d 1714 2227 d 1719 2222 d 1724 2220 d 1728 2215 d 1733 2211 d
 1737 2208 d 1742 2204 d 1746 2199 d 1750 2196 d 1755 2194 d 1759 2190 d
 1763 2186 d 1767 2182 d 1771 2181 d 1775 2176 d 1779 2175 d 1783 2170 d
 1787 2167 d 1790 2164 d 1794 2160 d 1798 2156 d 1801 2154 d 1805 2152 d
 1809 2148 d 1812 2147 d 1815 2142 d 1819 2140 d 1822 2136 d 1826 2134 d
 1829 2131 d 1832 2132 d 1835 2128 d 1839 2122 d 1842 2121 d 1845 2118 d
 1848 2112 d 1851 2112 d 1854 2107 d 1857 2104 d 1860 2107 d 1863 2101 d
 1866 2100 d 1869 2100 d 1872 2091 d 1874 2090 d 1877 2087 d 1880 2096 d
 1883 2093 d 1885 2098 d 1888 2092 d 1891 1885 d 1891 1700 d  500 2988 r
  705 2917 d  824 2856 d  909 2795 d  975 2759 d 1029 2701 d 1075 2657 d
 1114 2632 d 1149 2598 d 1180 2567 d 1208 2546 d 1234 2521 d 1257 2499 d
 1279 2469 d 1300 2451 d 1319 2435 d 1337 2420 d 1354 2402 d 1370 2388 d
 1385 2371 d 1399 2357 d 1413 2338 d 1426 2330 d 1439 2322 d 1451 2304 d
 1462 2295 d 1473 2288 d 1484 2273 d 1494 2263 d 1504 2252 d 1514 2243 d
 1524 2232 d 1533 2227 d 1541 2218 d 1550 2210 d 1558 2200 d 1566 2193 d
 1574 2183 d 1582 2177 d 1589 2170 d 1597 2162 d 1604 2155 d 1611 2148 d
 1618 2141 d 1624 2134 d 1631 2128 d 1637 2122 d 1643 2114 d 1649 2109 d
 1655 2102 d 1661 2098 d 1667 2091 d 1673 2085 d 1678 2081 d 1683 2075 d
 1689 2069 d 1694 2064 d 1699 2060 d 1704 2054 d 1709 2049 d 1714 2043 d
 1719 2038 d 1724 2035 d 1728 2029 d 1733 2025 d 1737 2020 d 1742 2016 d
 1746 2010 d 1750 2007 d 1755 2003 d 1759 1998 d 1763 1994 d 1767 1989 d
 1771 1987 d 1775 1982 d 1779 1980 d 1783 1974 d 1787 1971 d 1790 1967 d
 1794 1963 d 1798 1958 d 1801 1956 d 1805 1953 d 1809 1948 d 1812 1947 d
 1815 1941 d 1819 1939 d 1822 1933 d 1826 1932 d 1829 1928 d 1832 1929 d
 1835 1923 d 1839 1917 d 1842 1915 d 1845 1912 d 1848 1905 d 1851 1905 d
 1854 1900 d 1857 1896 d 1860 1898 d 1863 1892 d 1866 1890 d 1869 1890 d
 1872 1881 d 1874 1880 d 1877 1876 d 1880 1885 d 1883 1881 d 1885 1886 d
 1888 1879 d 1890 1700 d lt4  500 2982 r  705 2923 d  824 2853 d  909 2793 d
  975 2770 d 1029 2725 d 1075 2689 d 1114 2672 d 1149 2645 d 1180 2621 d
 1208 2605 d 1234 2584 d 1257 2566 d 1279 2540 d 1300 2525 d 1319 2514 d
 1337 2501 d 1354 2486 d 1370 2475 d 1385 2460 d 1399 2449 d 1413 2432 d
 1426 2426 d 1439 2420 d 1451 2404 d 1462 2397 d 1473 2392 d 1484 2379 d
 1494 2370 d 1504 2361 d 1514 2353 d 1524 2344 d 1533 2340 d 1541 2332 d
 1550 2325 d 1558 2317 d 1566 2311 d 1574 2302 d 1582 2297 d 1589 2292 d
 1597 2285 d 1604 2280 d 1611 2275 d 1618 2270 d 1624 2265 d 1631 2260 d
 1637 2257 d 1643 2250 d 1649 2247 d 1655 2241 d 1661 2239 d 1667 2233 d
 1673 2229 d 1678 2227 d 1683 2222 d 1689 2217 d 1694 2214 d 1699 2211 d
 1704 2207 d 1709 2202 d 1714 2198 d 1719 2194 d 1724 2192 d 1728 2188 d
 1733 2185 d 1737 2182 d 1742 2178 d 1746 2173 d 1750 2171 d 1755 2169 d
 1759 2166 d 1763 2162 d 1767 2159 d 1771 2157 d 1775 2153 d 1779 2152 d
 1783 2147 d 1787 2145 d 1790 2142 d 1794 2139 d 1798 2135 d 1801 2133 d
 1805 2131 d 1809 2128 d 1812 2127 d 1815 2122 d 1819 2121 d 1822 2117 d
 1826 2115 d 1829 2113 d 1832 2114 d 1835 2110 d 1839 2104 d 1842 2103 d
 1845 2101 d 1848 2095 d 1851 2096 d 1854 2091 d 1857 2088 d 1860 2091 d
 1863 2086 d 1866 2084 d 1869 2085 d 1872 2076 d 1874 2076 d 1877 2072 d
 1880 2082 d 1883 2080 d 1885 2084 d 1888 2078 d 1891 1872 d 1891 1700 d
  500 3039 r  705 2915 d  824 2807 d  909 2729 d  975 2698 d 1029 2647 d
 1075 2606 d 1114 2586 d 1149 2563 d 1180 2543 d 1208 2530 d 1234 2513 d
 1257 2498 d 1279 2475 d 1300 2463 d 1319 2454 d 1337 2444 d 1354 2431 d
 1370 2422 d 1385 2409 d 1399 2400 d 1413 2385 d 1426 2381 d 1439 2377 d
 1451 2362 d 1462 2357 d 1473 2353 d 1484 2341 d 1494 2334 d 1504 2326 d
 1514 2319 d 1524 2311 d 1533 2309 d 1541 2302 d 1550 2296 d 1558 2289 d
 1566 2285 d 1574 2277 d 1582 2273 d 1589 2268 d 1597 2262 d 1604 2257 d
 1611 2252 d 1618 2247 d 1624 2242 d 1631 2237 d 1637 2233 d 1643 2227 d
 1649 2224 d 1655 2218 d 1661 2216 d 1667 2210 d 1673 2206 d 1678 2203 d
 1683 2199 d 1689 2194 d 1694 2191 d 1699 2188 d 1704 2184 d 1709 2179 d
 1714 2175 d 1719 2171 d 1724 2169 d 1728 2165 d 1733 2161 d 1737 2158 d
 1742 2155 d 1746 2150 d 1750 2148 d 1755 2146 d 1759 2142 d 1763 2139 d
 1767 2135 d 1771 2134 d 1775 2130 d 1779 2129 d 1783 2124 d 1787 2121 d
 1790 2119 d 1794 2115 d 1798 2112 d 1801 2110 d 1805 2108 d 1809 2104 d
 1812 2104 d 1815 2099 d 1819 2098 d 1822 2093 d 1826 2092 d 1829 2089 d
 1832 2091 d 1835 2086 d 1839 2081 d 1842 2080 d 1845 2077 d 1848 2072 d
 1851 2072 d 1854 2067 d 1857 2065 d 1860 2068 d 1863 2062 d 1866 2061 d
 1869 2061 d 1872 2053 d 1874 2052 d 1877 2049 d 1880 2059 d 1883 2056 d
 1885 2061 d 1888 2055 d 1891 1849 d 1891 1700 d lt5  500 2945 r  705 2898 d
  824 2863 d  909 2820 d  975 2800 d 1029 2757 d 1075 2722 d 1114 2706 d
 1149 2681 d 1180 2657 d 1208 2642 d 1234 2622 d 1257 2605 d 1279 2579 d
 1300 2565 d 1319 2554 d 1337 2542 d 1354 2527 d 1370 2517 d 1385 2503 d
 1399 2492 d 1413 2475 d 1426 2470 d 1439 2464 d 1451 2448 d 1462 2442 d
 1473 2437 d 1484 2424 d 1494 2416 d 1504 2407 d 1514 2399 d 1524 2390 d
 1533 2387 d 1541 2379 d 1550 2372 d 1558 2365 d 1566 2359 d 1574 2350 d
 1582 2345 d 1589 2340 d 1597 2333 d 1604 2327 d 1611 2321 d 1618 2316 d
 1624 2310 d 1631 2305 d 1637 2300 d 1643 2294 d 1649 2290 d 1655 2283 d
 1661 2280 d 1667 2274 d 1673 2270 d 1678 2266 d 1683 2261 d 1689 2255 d
 1694 2252 d 1699 2249 d 1704 2244 d 1709 2239 d 1714 2234 d 1719 2229 d
 1724 2227 d 1728 2222 d 1733 2218 d 1737 2215 d 1742 2211 d 1746 2206 d
 1750 2203 d 1755 2201 d 1759 2197 d 1763 2193 d 1767 2189 d 1771 2187 d
 1775 2183 d 1779 2181 d 1783 2176 d 1787 2173 d 1790 2170 d 1794 2166 d
 1798 2162 d 1801 2160 d 1805 2158 d 1809 2154 d 1812 2153 d 1815 2148 d
 1819 2146 d 1822 2141 d 1826 2140 d 1829 2137 d 1832 2138 d 1835 2133 d
 1839 2127 d 1842 2126 d 1845 2123 d 1848 2117 d 1851 2118 d 1854 2112 d
 1857 2109 d 1860 2112 d 1863 2106 d 1866 2105 d 1869 2105 d 1872 2096 d
 1874 2095 d 1877 2091 d 1880 2101 d 1883 2098 d 1885 2103 d 1888 2097 d
 1891 1890 d 1891 1700 d lt0 1148 1491 r 1148 1449 d 1150 1491 r 1150 1449 d
 1150 1471 r 1154 1475 d 1158 1477 d 1162 1477 d 1168 1475 d 1172 1471 d
 1174 1465 d 1174 1461 d 1172 1455 d 1168 1451 d 1162 1449 d 1158 1449 d
 1154 1451 d 1150 1455 d 1162 1477 r 1166 1475 d 1170 1471 d 1172 1465 d
 1172 1461 d 1170 1455 d 1166 1451 d 1162 1449 d 1142 1491 r 1150 1491 d
 1186 1499 r 1190 1495 d 1194 1489 d 1198 1481 d 1200 1471 d 1200 1463 d
 1198 1453 d 1194 1445 d 1190 1439 d 1186 1435 d 1190 1495 r 1194 1487 d
 1196 1481 d 1198 1471 d 1198 1463 d 1196 1453 d 1194 1447 d 1190 1439 d
 1254 1491 r 1254 1449 d 1256 1491 r 1280 1453 d 1256 1487 r 1280 1449 d
 1280 1491 r 1280 1449 d 1248 1491 r 1256 1491 d 1274 1491 r 1286 1491 d
 1248 1449 r 1260 1449 d 1308 1477 r 1302 1475 d 1298 1471 d 1296 1465 d
 1296 1461 d 1298 1455 d 1302 1451 d 1308 1449 d 1312 1449 d 1318 1451 d
 1322 1455 d 1324 1461 d 1324 1465 d 1322 1471 d 1318 1475 d 1312 1477 d
 1308 1477 d 1304 1475 d 1300 1471 d 1298 1465 d 1298 1461 d 1300 1455 d
 1304 1451 d 1308 1449 d 1312 1449 r 1316 1451 d 1320 1455 d 1322 1461 d
 1322 1465 d 1320 1471 d 1316 1475 d 1312 1477 d 1340 1477 r 1340 1449 d
 1342 1477 r 1342 1449 d 1342 1471 r 1346 1475 d 1352 1477 d 1356 1477 d
 1362 1475 d 1364 1471 d 1364 1449 d 1356 1477 r 1360 1475 d 1362 1471 d
 1362 1449 d 1334 1477 r 1342 1477 d 1334 1449 r 1348 1449 d 1356 1449 r
 1370 1449 d 1384 1491 r 1384 1449 d 1386 1491 r 1386 1449 d 1378 1491 r
 1386 1491 d 1378 1449 r 1392 1449 d 1406 1491 r 1404 1489 d 1406 1487 d
 1408 1489 d 1406 1491 d 1406 1477 r 1406 1449 d 1408 1477 r 1408 1449 d
 1400 1477 r 1408 1477 d 1400 1449 r 1414 1449 d 1428 1477 r 1428 1449 d
 1430 1477 r 1430 1449 d 1430 1471 r 1434 1475 d 1440 1477 d 1444 1477 d
 1450 1475 d 1452 1471 d 1452 1449 d 1444 1477 r 1448 1475 d 1450 1471 d
 1450 1449 d 1422 1477 r 1430 1477 d 1422 1449 r 1436 1449 d 1444 1449 r
 1458 1449 d 1470 1465 r 1494 1465 d 1494 1469 d 1492 1473 d 1490 1475 d
 1486 1477 d 1480 1477 d 1474 1475 d 1470 1471 d 1468 1465 d 1468 1461 d
 1470 1455 d 1474 1451 d 1480 1449 d 1484 1449 d 1490 1451 d 1494 1455 d
 1492 1465 r 1492 1471 d 1490 1475 d 1480 1477 r 1476 1475 d 1472 1471 d
 1470 1465 d 1470 1461 d 1472 1455 d 1476 1451 d 1480 1449 d 1510 1473 r
 1510 1471 d 1508 1471 d 1508 1473 d 1510 1475 d 1514 1477 d 1522 1477 d
 1526 1475 d 1528 1473 d 1530 1469 d 1530 1455 d 1532 1451 d 1534 1449 d
 1528 1473 r 1528 1455 d 1530 1451 d 1534 1449 d 1536 1449 d 1528 1469 r
 1526 1467 d 1514 1465 d 1508 1463 d 1506 1459 d 1506 1455 d 1508 1451 d
 1514 1449 d 1520 1449 d 1524 1451 d 1528 1455 d 1514 1465 r 1510 1463 d
 1508 1459 d 1508 1455 d 1510 1451 d 1514 1449 d 1550 1477 r 1550 1449 d
 1552 1477 r 1552 1449 d 1552 1465 r 1554 1471 d 1558 1475 d 1562 1477 d
 1568 1477 d 1570 1475 d 1570 1473 d 1568 1471 d 1566 1473 d 1568 1475 d
 1544 1477 r 1552 1477 d 1544 1449 r 1558 1449 d 1632 1499 r 1628 1495 d
 1624 1489 d 1620 1481 d 1618 1471 d 1618 1463 d 1620 1453 d 1624 1445 d
 1628 1439 d 1632 1435 d 1628 1495 r 1624 1487 d 1622 1481 d 1620 1471 d
 1620 1463 d 1622 1453 d 1624 1447 d 1628 1439 d 1648 1491 r 1648 1449 d
 1650 1491 r 1650 1449 d 1642 1491 r 1656 1491 d 1642 1449 r 1672 1449 d
 1672 1459 d 1670 1449 d 1682 1473 r 1718 1473 d 1682 1461 r 1718 1461 d
 1732 1483 r 1734 1481 d 1732 1479 d 1730 1481 d 1730 1483 d 1732 1487 d
 1734 1489 d 1740 1491 d 1748 1491 d 1754 1489 d 1756 1487 d 1758 1483 d
 1758 1479 d 1756 1475 d 1750 1471 d 1740 1467 d 1736 1465 d 1732 1461 d
 1730 1455 d 1730 1449 d 1748 1491 r 1752 1489 d 1754 1487 d 1756 1483 d
 1756 1479 d 1754 1475 d 1748 1471 d 1740 1467 d 1730 1453 r 1732 1455 d
 1736 1455 d 1746 1451 d 1752 1451 d 1756 1453 d 1758 1455 d 1736 1455 r
 1746 1449 d 1754 1449 d 1756 1451 d 1758 1455 d 1758 1459 d 1782 1491 r
 1776 1489 d 1772 1483 d 1770 1473 d 1770 1467 d 1772 1457 d 1776 1451 d
 1782 1449 d 1786 1449 d 1792 1451 d 1796 1457 d 1798 1467 d 1798 1473 d
 1796 1483 d 1792 1489 d 1786 1491 d 1782 1491 d 1778 1489 d 1776 1487 d
 1774 1483 d 1772 1473 d 1772 1467 d 1774 1457 d 1776 1453 d 1778 1451 d
 1782 1449 d 1786 1449 r 1790 1451 d 1792 1453 d 1794 1457 d 1796 1467 d
 1796 1473 d 1794 1483 d 1792 1487 d 1790 1489 d 1786 1491 d 1822 1491 r
 1816 1489 d 1812 1483 d 1810 1473 d 1810 1467 d 1812 1457 d 1816 1451 d
 1822 1449 d 1826 1449 d 1832 1451 d 1836 1457 d 1838 1467 d 1838 1473 d
 1836 1483 d 1832 1489 d 1826 1491 d 1822 1491 d 1818 1489 d 1816 1487 d
 1814 1483 d 1812 1473 d 1812 1467 d 1814 1457 d 1816 1453 d 1818 1451 d
 1822 1449 d 1826 1449 r 1830 1451 d 1832 1453 d 1834 1457 d 1836 1467 d
 1836 1473 d 1834 1483 d 1832 1487 d 1830 1489 d 1826 1491 d 1890 1491 r
 1890 1449 d 1892 1491 r 1904 1455 d 1890 1491 r 1904 1449 d 1918 1491 r
 1904 1449 d 1918 1491 r 1918 1449 d 1920 1491 r 1920 1449 d 1884 1491 r
 1892 1491 d 1918 1491 r 1926 1491 d 1884 1449 r 1896 1449 d 1912 1449 r
 1926 1449 d 1940 1477 r 1940 1435 d 1942 1477 r 1942 1435 d 1942 1471 r
 1946 1475 d 1950 1477 d 1954 1477 d 1960 1475 d 1964 1471 d 1966 1465 d
 1966 1461 d 1964 1455 d 1960 1451 d 1954 1449 d 1950 1449 d 1946 1451 d
 1942 1455 d 1954 1477 r 1958 1475 d 1962 1471 d 1964 1465 d 1964 1461 d
 1962 1455 d 1958 1451 d 1954 1449 d 1934 1477 r 1942 1477 d 1934 1435 r
 1948 1435 d 2002 1471 r 2000 1469 d 2002 1467 d 2004 1469 d 2004 1471 d
 2000 1475 d 1996 1477 d 1990 1477 d 1984 1475 d 1980 1471 d 1978 1465 d
 1978 1461 d 1980 1455 d 1984 1451 d 1990 1449 d 1994 1449 d 2000 1451 d
 2004 1455 d 1990 1477 r 1986 1475 d 1982 1471 d 1980 1465 d 1980 1461 d
 1982 1455 d 1986 1451 d 1990 1449 d 2016 1499 r 2020 1495 d 2024 1489 d
 2028 1481 d 2030 1471 d 2030 1463 d 2028 1453 d 2024 1445 d 2020 1439 d
 2016 1435 d 2020 1495 r 2024 1487 d 2026 1481 d 2028 1471 d 2028 1463 d
 2026 1453 d 2024 1447 d 2020 1439 d 1522 1360 r 1500 1360 d 1494 1358 d
 1490 1352 d 1488 1346 d 1488 1340 d 1490 1336 d 1492 1334 d 1496 1332 d
 1500 1332 d 1506 1334 d 1510 1340 d 1512 1346 d 1512 1352 d 1510 1356 d
 1508 1358 d 1504 1360 d 1500 1360 r 1496 1358 d 1492 1352 d 1490 1346 d
 1490 1338 d 1492 1334 d 1500 1332 r 1504 1334 d 1508 1340 d 1510 1346 d
 1510 1354 d 1508 1358 d 1522 1358 d 1536 1345 r 1532 1344 d 1531 1342 d
 1531 1338 d 1532 1336 d 1536 1334 d 1540 1334 d 1544 1336 d 1545 1338 d
 1545 1342 d 1544 1344 d 1540 1345 d 1536 1345 d 1533 1344 d 1532 1342 d
 1532 1338 d 1533 1336 d 1536 1334 d 1540 1334 r 1543 1336 d 1544 1338 d
 1544 1342 d 1543 1344 d 1540 1345 d 1536 1334 r 1532 1333 d 1531 1332 d
 1530 1330 d 1530 1325 d 1531 1322 d 1532 1321 d 1536 1320 d 1540 1320 d
 1544 1321 d 1545 1322 d 1546 1325 d 1546 1330 d 1545 1332 d 1544 1333 d
 1540 1334 d 1536 1334 r 1533 1333 d 1532 1332 d 1531 1330 d 1531 1325 d
 1532 1322 d 1533 1321 d 1536 1320 d 1540 1320 r 1543 1321 d 1544 1322 d
 1545 1325 d 1545 1330 d 1544 1332 d 1543 1333 d 1540 1334 d 1556 1356 r
 1592 1356 d 1556 1344 r 1592 1344 d 1610 1366 r 1614 1368 d 1620 1374 d
 1620 1332 d 1618 1372 r 1618 1332 d 1610 1332 r 1628 1332 d 1646 1336 r
 1644 1334 d 1646 1332 d 1648 1334 d 1646 1336 d 1672 1374 r 1666 1372 d
 1662 1366 d 1660 1356 d 1660 1350 d 1662 1340 d 1666 1334 d 1672 1332 d
 1676 1332 d 1682 1334 d 1686 1340 d 1688 1350 d 1688 1356 d 1686 1366 d
 1682 1372 d 1676 1374 d 1672 1374 d 1668 1372 d 1666 1370 d 1664 1366 d
 1662 1356 d 1662 1350 d 1664 1340 d 1666 1336 d 1668 1334 d 1672 1332 d
 1676 1332 r 1680 1334 d 1682 1336 d 1684 1340 d 1686 1350 d 1686 1356 d
 1684 1366 d 1682 1370 d 1680 1372 d 1676 1374 d  500  300 r 2200  300 d
  500  300 r  500  364 d  568  300 r  568  332 d  636  300 r  636  332 d
  704  300 r  704  332 d  772  300 r  772  332 d  840  300 r  840  364 d
  908  300 r  908  332 d  976  300 r  976  332 d 1044  300 r 1044  332 d
 1112  300 r 1112  332 d 1180  300 r 1180  364 d 1248  300 r 1248  332 d
 1316  300 r 1316  332 d 1384  300 r 1384  332 d 1452  300 r 1452  332 d
 1520  300 r 1520  364 d 1588  300 r 1588  332 d 1656  300 r 1656  332 d
 1724  300 r 1724  332 d 1792  300 r 1792  332 d 1860  300 r 1860  364 d
 1928  300 r 1928  332 d 1996  300 r 1996  332 d 2064  300 r 2064  332 d
 2132  300 r 2132  332 d 2200  300 r 2200  364 d  498  260 r  492  258 d
  488  252 d  486  242 d  486  236 d  488  226 d  492  220 d  498  218 d
  502  218 d  508  220 d  512  226 d  514  236 d  514  242 d  512  252 d
  508  258 d  502  260 d  498  260 d  494  258 d  492  256 d  490  252 d
  488  242 d  488  236 d  490  226 d  492  222 d  494  220 d  498  218 d
  502  218 r  506  220 d  508  222 d  510  226 d  512  236 d  512  242 d
  510  252 d  508  256 d  506  258 d  502  260 d  820  222 r  818  220 d
  820  218 d  822  220 d  820  222 d  838  260 r  834  240 d  838  242 d
  844  244 d  850  244 d  856  242 d  860  238 d  862  232 d  862  230 d
  860  224 d  856  220 d  850  218 d  844  218 d  838  220 d  836  222 d
  834  226 d  834  228 d  836  230 d  838  228 d  836  226 d  850  244 r
  854  242 d  858  238 d  860  232 d  860  230 d  858  224 d  854  220 d
  850  218 d  838  260 r  858  260 d  838  258 r  848  258 d  858  260 d
 1172  252 r 1176  254 d 1182  260 d 1182  218 d 1180  258 r 1180  218 d
 1172  218 r 1190  218 d 1484  252 r 1488  254 d 1494  260 d 1494  218 d
 1492  258 r 1492  218 d 1484  218 r 1502  218 d 1520  222 r 1518  220 d
 1520  218 d 1522  220 d 1520  222 d 1538  260 r 1534  240 d 1538  242 d
 1544  244 d 1550  244 d 1556  242 d 1560  238 d 1562  232 d 1562  230 d
 1560  224 d 1556  220 d 1550  218 d 1544  218 d 1538  220 d 1536  222 d
 1534  226 d 1534  228 d 1536  230 d 1538  228 d 1536  226 d 1550  244 r
 1554  242 d 1558  238 d 1560  232 d 1560  230 d 1558  224 d 1554  220 d
 1550  218 d 1538  260 r 1558  260 d 1538  258 r 1548  258 d 1558  260 d
 1848  252 r 1850  250 d 1848  248 d 1846  250 d 1846  252 d 1848  256 d
 1850  258 d 1856  260 d 1864  260 d 1870  258 d 1872  256 d 1874  252 d
 1874  248 d 1872  244 d 1866  240 d 1856  236 d 1852  234 d 1848  230 d
 1846  224 d 1846  218 d 1864  260 r 1868  258 d 1870  256 d 1872  252 d
 1872  248 d 1870  244 d 1864  240 d 1856  236 d 1846  222 r 1848  224 d
 1852  224 d 1862  220 d 1868  220 d 1872  222 d 1874  224 d 1852  224 r
 1862  218 d 1870  218 d 1872  220 d 1874  224 d 1874  228 d 2160  252 r
 2162  250 d 2160  248 d 2158  250 d 2158  252 d 2160  256 d 2162  258 d
 2168  260 d 2176  260 d 2182  258 d 2184  256 d 2186  252 d 2186  248 d
 2184  244 d 2178  240 d 2168  236 d 2164  234 d 2160  230 d 2158  224 d
 2158  218 d 2176  260 r 2180  258 d 2182  256 d 2184  252 d 2184  248 d
 2182  244 d 2176  240 d 2168  236 d 2158  222 r 2160  224 d 2164  224 d
 2174  220 d 2180  220 d 2184  222 d 2186  224 d 2164  224 r 2174  218 d
 2182  218 d 2184  220 d 2186  224 d 2186  228 d 2200  222 r 2198  220 d
 2200  218 d 2202  220 d 2200  222 d 2218  260 r 2214  240 d 2218  242 d
 2224  244 d 2230  244 d 2236  242 d 2240  238 d 2242  232 d 2242  230 d
 2240  224 d 2236  220 d 2230  218 d 2224  218 d 2218  220 d 2216  222 d
 2214  226 d 2214  228 d 2216  230 d 2218  228 d 2216  226 d 2230  244 r
 2234  242 d 2238  238 d 2240  232 d 2240  230 d 2238  224 d 2234  220 d
 2230  218 d 2218  260 r 2238  260 d 2218  258 r 2228  258 d 2238  260 d
  500 1700 r 2200 1700 d  500 1700 r  500 1636 d  568 1700 r  568 1668 d
  636 1700 r  636 1668 d  704 1700 r  704 1668 d  772 1700 r  772 1668 d
  840 1700 r  840 1636 d  908 1700 r  908 1668 d  976 1700 r  976 1668 d
 1044 1700 r 1044 1668 d 1112 1700 r 1112 1668 d 1180 1700 r 1180 1636 d
 1248 1700 r 1248 1668 d 1316 1700 r 1316 1668 d 1384 1700 r 1384 1668 d
 1452 1700 r 1452 1668 d 1520 1700 r 1520 1636 d 1588 1700 r 1588 1668 d
 1656 1700 r 1656 1668 d 1724 1700 r 1724 1668 d 1792 1700 r 1792 1668 d
 1860 1700 r 1860 1636 d 1928 1700 r 1928 1668 d 1996 1700 r 1996 1668 d
 2064 1700 r 2064 1668 d 2132 1700 r 2132 1668 d 2200 1700 r 2200 1636 d
  500  300 r  500 1700 d  500  300 r  532  300 d  500  417 r  532  417 d
  500  533 r  532  533 d  500  650 r  564  650 d  500  767 r  532  767 d
  500  883 r  532  883 d  500 1000 r  532 1000 d  500 1117 r  564 1117 d
  500 1233 r  532 1233 d  500 1350 r  532 1350 d  500 1467 r  532 1467 d
  500 1583 r  564 1583 d  500 1700 r  532 1700 d  436  612 r  436  648 d
  418  684 r  420  682 d  422  684 d  420  686 d  418  686 d  414  684 d
  412  680 d  412  674 d  414  668 d  418  664 d  422  662 d  430  660 d
  442  660 d  448  662 d  452  666 d  454  672 d  454  676 d  452  682 d
  448  686 d  442  688 d  440  688 d  434  686 d  430  682 d  428  676 d
  428  674 d  430  668 d  434  664 d  440  662 d  412  674 r  414  670 d
  418  666 d  422  664 d  430  662 d  442  662 d  448  664 d  452  668 d
  454  672 d  454  676 r  452  680 d  448  684 d  442  686 d  440  686 d
  434  684 d  430  680 d  428  676 d  436 1079 r  436 1115 d  416 1145 r
  454 1145 d  412 1147 r  454 1147 d  412 1147 r  442 1125 d  442 1157 d
  454 1139 r  454 1153 d  436 1545 r  436 1581 d  420 1595 r  422 1597 d
  424 1595 d  422 1593 d  420 1593 d  416 1595 d  414 1597 d  412 1603 d
  412 1611 d  414 1617 d  416 1619 d  420 1621 d  424 1621 d  428 1619 d
  432 1613 d  436 1603 d  438 1599 d  442 1595 d  448 1593 d  454 1593 d
  412 1611 r  414 1615 d  416 1617 d  420 1619 d  424 1619 d  428 1617 d
  432 1611 d  436 1603 d  450 1593 r  448 1595 d  448 1599 d  452 1609 d
  452 1615 d  450 1619 d  448 1621 d  448 1599 r  454 1609 d  454 1617 d
  452 1619 d  448 1621 d  444 1621 d 2200  300 r 2200 1700 d 2200  300 r
 2168  300 d 2200  417 r 2168  417 d 2200  533 r 2168  533 d 2200  650 r
 2136  650 d 2200  767 r 2168  767 d 2200  883 r 2168  883 d 2200 1000 r
 2168 1000 d 2200 1117 r 2136 1117 d 2200 1233 r 2168 1233 d 2200 1350 r
 2168 1350 d 2200 1467 r 2168 1467 d 2200 1583 r 2136 1583 d 2200 1700 r
 2168 1700 d  236  722 r  278  722 d  236  724 r  278  724 d  236  716 r
  236  724 d  278  716 r  278  730 d  250  752 r  252  746 d  256  742 d
  262  740 d  266  740 d  272  742 d  276  746 d  278  752 d  278  756 d
  276  762 d  272  766 d  266  768 d  262  768 d  256  766 d  252  762 d
  250  756 d  250  752 d  252  748 d  256  744 d  262  742 d  266  742 d
  272  744 d  276  748 d  278  752 d  278  756 r  276  760 d  272  764 d
  266  766 d  262  766 d  256  764 d  252  760 d  250  756 d  250  792 r
  252  788 d  254  786 d  258  784 d  262  784 d  266  786 d  268  788 d
  270  792 d  270  796 d  268  800 d  266  802 d  262  804 d  258  804 d
  254  802 d  252  800 d  250  796 d  250  792 d  252  788 r  256  786 d
  264  786 d  268  788 d  268  800 r  264  802 d  256  802 d  252  800 d
  254  802 r  252  804 d  250  808 d  252  808 d  252  804 d  266  786 r
  268  784 d  272  782 d  274  782 d  278  784 d  280  790 d  280  800 d
  282  806 d  284  808 d  274  782 r  276  784 d  278  790 d  278  800 d
  280  806 d  284  808 d  286  808 d  290  806 d  292  800 d  292  788 d
  290  782 d  286  780 d  284  780 d  280  782 d  278  788 d  270  821 r
  268  824 d  265  827 d  290  827 d  266  826 r  290  826 d  290  821 r
  290  832 d  265  849 r  266  845 d  270  843 d  276  842 d  279  842 d
  285  843 d  289  845 d  290  849 d  290  851 d  289  855 d  285  857 d
  279  858 d  276  858 d  270  857 d  266  855 d  265  851 d  265  849 d
  266  846 d  267  845 d  270  844 d  276  843 d  279  843 d  285  844 d
  288  845 d  289  846 d  290  849 d  290  851 r  289  854 d  288  855 d
  285  856 d  279  857 d  276  857 d  270  856 d  267  855 d  266  854 d
  265  851 d  236  908 r  278  908 d  236  910 r  278  910 d  236  902 r
  236  926 d  238  932 d  240  934 d  244  936 d  250  936 d  254  934 d
  256  932 d  258  926 d  258  910 d  236  926 r  238  930 d  240  932 d
  244  934 d  250  934 d  254  932 d  256  930 d  258  926 d  278  902 r
  278  916 d  228  964 r  232  960 d  238  956 d  246  952 d  256  950 d
  264  950 d  274  952 d  282  956 d  288  960 d  292  964 d  232  960 r
  240  956 d  246  954 d  256  952 d  264  952 d  274  954 d  280  956 d
  288  960 d  236  980 r  278  980 d  236  982 r  278  982 d  250 1002 r
  270  982 d  262  992 r  278 1004 d  262  990 r  278 1002 d  236  974 r
  236  982 d  250  996 r  250 1008 d  278  974 r  278  988 d  278  996 r
  278 1010 d  228 1020 r  232 1024 d  238 1028 d  246 1032 d  256 1034 d
  264 1034 d  274 1032 d  282 1028 d  288 1024 d  292 1020 d  232 1024 r
  240 1028 d  246 1030 d  256 1032 d  264 1032 d  274 1030 d  280 1028 d
  288 1024 d  228 1064 r  232 1060 d  238 1056 d  246 1052 d  256 1050 d
  264 1050 d  274 1052 d  282 1056 d  288 1060 d  292 1064 d  232 1060 r
  240 1056 d  246 1054 d  256 1052 d  264 1052 d  274 1054 d  280 1056 d
  288 1060 d  244 1078 r  246 1080 d  248 1078 d  246 1076 d  244 1076 d
  240 1078 d  238 1080 d  236 1086 d  236 1094 d  238 1100 d  240 1102 d
  244 1104 d  248 1104 d  252 1102 d  256 1096 d  260 1086 d  262 1082 d
  266 1078 d  272 1076 d  278 1076 d  236 1094 r  238 1098 d  240 1100 d
  244 1102 d  248 1102 d  252 1100 d  256 1094 d  260 1086 d  274 1076 r
  272 1078 d  272 1082 d  276 1092 d  276 1098 d  274 1102 d  272 1104 d
  272 1082 r  278 1092 d  278 1100 d  276 1102 d  272 1104 d  268 1104 d
  252 1128 r  278 1120 d  252 1128 r  278 1122 d  252 1140 r  278 1140 d
  252 1140 r  278 1142 d  256 1114 r  252 1118 d  250 1124 d  250 1150 d
  256 1114 r  254 1118 d  252 1124 d  252 1150 d  228 1194 r  292 1158 d
  236 1208 r  278 1208 d  236 1210 r  278 1210 d  236 1202 r  236 1216 d
  278 1202 r  278 1232 d  268 1232 d  278 1230 d  228 1242 r  232 1246 d
  238 1250 d  246 1254 d  256 1256 d  264 1256 d  274 1254 d  282 1250 d
  288 1246 d  292 1242 d  232 1246 r  240 1250 d  246 1252 d  256 1254 d
  264 1254 d  274 1252 d  280 1250 d  288 1246 d  217 1269 r  218 1270 d
  220 1269 d  218 1268 d  217 1268 d  215 1270 d  214 1274 d  214 1278 d
  215 1282 d  217 1283 d  221 1283 d  223 1282 d  224 1278 d  224 1275 d
  214 1278 r  215 1281 d  217 1282 d  221 1282 d  223 1281 d  224 1278 d
  226 1281 d  228 1283 d  230 1284 d  234 1284 d  236 1283 d  238 1282 d
  239 1278 d  239 1274 d  238 1270 d  236 1269 d  234 1268 d  233 1268 d
  232 1269 d  233 1270 d  234 1269 d  227 1282 r  230 1283 d  234 1283 d
  236 1282 d  238 1281 d  239 1278 d 1134  196 r 1134  154 d 1136  196 r
 1136  154 d 1128  196 r 1136  196 d 1128  154 r 1142  154 d 1164  182 r
 1158  180 d 1154  176 d 1152  170 d 1152  166 d 1154  160 d 1158  156 d
 1164  154 d 1168  154 d 1174  156 d 1178  160 d 1180  166 d 1180  170 d
 1178  176 d 1174  180 d 1168  182 d 1164  182 d 1160  180 d 1156  176 d
 1154  170 d 1154  166 d 1156  160 d 1160  156 d 1164  154 d 1168  154 r
 1172  156 d 1176  160 d 1178  166 d 1178  170 d 1176  176 d 1172  180 d
 1168  182 d 1204  182 r 1200  180 d 1198  178 d 1196  174 d 1196  170 d
 1198  166 d 1200  164 d 1204  162 d 1208  162 d 1212  164 d 1214  166 d
 1216  170 d 1216  174 d 1214  178 d 1212  180 d 1208  182 d 1204  182 d
 1200  180 r 1198  176 d 1198  168 d 1200  164 d 1212  164 r 1214  168 d
 1214  176 d 1212  180 d 1214  178 r 1216  180 d 1220  182 d 1220  180 d
 1216  180 d 1198  166 r 1196  164 d 1194  160 d 1194  158 d 1196  154 d
 1202  152 d 1212  152 d 1218  150 d 1220  148 d 1194  158 r 1196  156 d
 1202  154 d 1212  154 d 1218  152 d 1220  148 d 1220  146 d 1218  142 d
 1212  140 d 1200  140 d 1194  142 d 1192  146 d 1192  148 d 1194  152 d
 1200  154 d 1233  162 r 1236  164 d 1239  167 d 1239  142 d 1238  166 r
 1238  142 d 1233  142 r 1244  142 d 1261  167 r 1257  166 d 1255  162 d
 1254  156 d 1254  153 d 1255  147 d 1257  143 d 1261  142 d 1263  142 d
 1267  143 d 1269  147 d 1270  153 d 1270  156 d 1269  162 d 1267  166 d
 1263  167 d 1261  167 d 1258  166 d 1257  165 d 1256  162 d 1255  156 d
 1255  153 d 1256  147 d 1257  144 d 1258  143 d 1261  142 d 1263  142 r
 1266  143 d 1267  144 d 1268  147 d 1269  153 d 1269  156 d 1268  162 d
 1267  165 d 1266  166 d 1263  167 d 1320  196 r 1320  154 d 1322  196 r
 1322  154 d 1342  182 r 1322  162 d 1332  170 r 1344  154 d 1330  170 r
 1342  154 d 1314  196 r 1322  196 d 1336  182 r 1348  182 d 1314  154 r
 1328  154 d 1336  154 r 1350  154 d 1364  196 r 1364  154 d 1366  196 r
 1366  154 d 1358  196 r 1372  196 d 1358  154 r 1388  154 d 1388  164 d
 1386  154 d 1432  204 r 1396  140 d 1458  204 r 1454  200 d 1450  194 d
 1446  186 d 1444  176 d 1444  168 d 1446  158 d 1450  150 d 1454  144 d
 1458  140 d 1454  200 r 1450  192 d 1448  186 d 1446  176 d 1446  168 d
 1448  158 d 1450  152 d 1454  144 d 1472  188 r 1474  186 d 1472  184 d
 1470  186 d 1470  188 d 1472  192 d 1474  194 d 1480  196 d 1488  196 d
 1494  194 d 1496  192 d 1498  188 d 1498  184 d 1496  180 d 1490  176 d
 1480  172 d 1476  170 d 1472  166 d 1470  160 d 1470  154 d 1488  196 r
 1492  194 d 1494  192 d 1496  188 d 1496  184 d 1494  180 d 1488  176 d
 1480  172 d 1470  158 r 1472  160 d 1476  160 d 1486  156 d 1492  156 d
 1496  158 d 1498  160 d 1476  160 r 1486  154 d 1494  154 d 1496  156 d
 1498  160 d 1498  164 d 1522  180 r 1514  154 d 1522  180 r 1516  154 d
 1534  180 r 1534  154 d 1534  180 r 1536  154 d 1508  176 r 1512  180 d
 1518  182 d 1544  182 d 1508  176 r 1512  178 d 1518  180 d 1544  180 d
 1554  204 r 1558  200 d 1562  194 d 1566  186 d 1568  176 d 1568  168 d
 1566  158 d 1562  150 d 1558  144 d 1554  140 d 1558  200 r 1562  192 d
 1564  186 d 1566  176 d 1566  168 d 1564  158 d 1562  152 d 1558  144 d
 lt2  606  776 r  893  776 d lt0  959  794 r  961  790 d  961  800 d  959  794
d
  955  798 d  949  800 d  945  800 d  939  798 d  935  794 d  933  790 d
  931  784 d  931  774 d  933  768 d  935  764 d  939  760 d  945  758 d
  949  758 d  955  760 d  959  764 d  961  768 d  945  800 r  941  798 d
  937  794 d  935  790 d  933  784 d  933  774 d  935  768 d  937  764 d
  941  760 d  945  758 d  977  800 r  977  758 d  979  800 r  979  758 d
  971  800 r  991  800 d  997  798 d 1001  794 d 1003  790 d 1005  784 d
 1005  774 d 1003  768 d 1001  764 d  997  760 d  991  758 d  971  758 d
  991  800 r  995  798 d  999  794 d 1001  790 d 1003  784 d 1003  774 d
 1001  768 d  999  764 d  995  760 d  991  758 d 1021  800 r 1021  758 d
 1023  800 r 1035  764 d 1021  800 r 1035  758 d 1049  800 r 1035  758 d
 1049  800 r 1049  758 d 1051  800 r 1051  758 d 1015  800 r 1023  800 d
 1049  800 r 1057  800 d 1015  758 r 1027  758 d 1043  758 r 1057  758 d
 lt3  606  664 r  893  664 d lt0  959  682 r  961  678 d  961  688 d  959  682
d
  955  686 d  949  688 d  945  688 d  939  686 d  935  682 d  933  678 d
  931  672 d  931  662 d  933  656 d  935  652 d  939  648 d  945  646 d
  949  646 d  955  648 d  959  652 d  961  656 d  945  688 r  941  686 d
  937  682 d  935  678 d  933  672 d  933  662 d  935  656 d  937  652 d
  941  648 d  945  646 d  991  682 r  991  646 d  973  664 r 1009  664 d
 1025  688 r 1025  646 d 1027  688 r 1027  646 d 1051  688 r 1051  646 d
 1053  688 r 1053  646 d 1019  688 r 1033  688 d 1045  688 r 1059  688 d
 1027  668 r 1051  668 d 1019  646 r 1033  646 d 1045  646 r 1059  646 d
 1075  680 r 1079  682 d 1085  688 d 1085  646 d 1083  686 r 1083  646 d
 1075  646 r 1093  646 d 1111  682 r 1113  680 d 1111  678 d 1109  680 d
 1109  682 d 1113  686 d 1119  688 d 1127  688 d 1133  686 d 1135  682 d
 1135  676 d 1133  672 d 1127  670 d 1121  670 d 1127  688 r 1131  686 d
 1133  682 d 1133  676 d 1131  672 d 1127  670 d 1131  668 d 1135  664 d
 1137  660 d 1137  654 d 1135  650 d 1133  648 d 1127  646 d 1119  646 d
 1113  648 d 1111  650 d 1109  654 d 1109  656 d 1111  658 d 1113  656 d
 1111  654 d 1133  666 r 1135  660 d 1135  654 d 1133  650 d 1131  648 d
 1127  646 d lt4  606  552 r  893  552 d lt0  945  576 r  931  534 d  945  576
r
  959  534 d  945  570 r  957  534 d  935  544 r  955  544 d  925  534 r
  937  534 d  951  534 r  965  534 d  975  576 r  975  534 d  977  576 r
  977  534 d  969  576 r  983  576 d  969  534 r  999  534 d  999  544 d
  997  534 d 1013  576 r 1013  534 d 1015  576 r 1015  534 d 1007  576 r
 1031  576 d 1037  574 d 1039  572 d 1041  568 d 1041  562 d 1039  558 d
 1037  556 d 1031  554 d 1015  554 d 1031  576 r 1035  574 d 1037  572 d
 1039  568 d 1039  562 d 1037  558 d 1035  556 d 1031  554 d 1007  534 r
 1021  534 d 1057  576 r 1057  534 d 1059  576 r 1059  534 d 1083  576 r
 1083  534 d 1085  576 r 1085  534 d 1051  576 r 1065  576 d 1077  576 r
 1091  576 d 1059  556 r 1083  556 d 1051  534 r 1065  534 d 1077  534 r
 1091  534 d 1115  576 r 1101  534 d 1115  576 r 1129  534 d 1115  570 r
 1127  534 d 1105  544 r 1125  544 d 1095  534 r 1107  534 d 1121  534 r
 1135  534 d 1143  570 r 1145  568 d 1143  566 d 1141  568 d 1141  570 d
 1145  574 d 1151  576 d 1159  576 d 1165  574 d 1167  570 d 1167  564 d
 1165  560 d 1159  558 d 1153  558 d 1159  576 r 1163  574 d 1165  570 d
 1165  564 d 1163  560 d 1159  558 d 1163  556 d 1167  552 d 1169  548 d
 1169  542 d 1167  538 d 1165  536 d 1159  534 d 1151  534 d 1145  536 d
 1143  538 d 1141  542 d 1141  544 d 1143  546 d 1145  544 d 1143  542 d
 1165  554 r 1167  548 d 1167  542 d 1165  538 d 1163  536 d 1159  534 d
 lt5  606  440 r  893  440 d lt0  943  464 r  943  422 d  945  464 r  945  422
d
  931  464 r  929  454 d  929  464 d  959  464 d  959  454 d  957  464 d
  937  422 r  951  422 d  973  464 r  973  422 d  975  464 r  975  422 d
  967  464 r  981  464 d  967  422 r  981  422 d  995  464 r  995  422 d
  997  464 r  997  422 d  989  464 r 1003  464 d  989  422 r 1019  422 d
 1019  432 d 1017  422 d 1041  464 r 1041  422 d 1043  464 r 1043  422 d
 1029  464 r 1027  454 d 1027  464 d 1057  464 d 1057  454 d 1055  464 d
 1035  422 r 1049  422 d 1067  464 r 1067  452 d 1067  456 r 1069  460 d
 1073  464 d 1077  464 d 1087  458 d 1091  458 d 1093  460 d 1095  464 d
 1069  460 r 1073  462 d 1077  462 d 1087  458 d 1095  464 r 1095  458 d
 1093  452 d 1085  442 d 1083  438 d 1081  432 d 1081  422 d 1093  452 r
 1083  442 d 1081  438 d 1079  432 d 1079  422 d lt2  500 1511 r  705 1467 d
  824 1438 d  909 1423 d  975 1398 d 1029 1386 d 1075 1367 d 1114 1362 d
 1149 1347 d 1180 1339 d 1208 1331 d 1234 1316 d 1257 1314 d 1279 1301 d
 1300 1296 d 1319 1288 d 1337 1280 d 1354 1271 d 1370 1263 d 1385 1252 d
 1399 1249 d 1413 1241 d 1426 1234 d 1439 1222 d 1451 1216 d 1462 1207 d
 1473 1201 d 1484 1194 d 1494 1191 d 1504 1183 d 1514 1173 d 1524 1167 d
 1533 1160 d 1541 1154 d 1550 1148 d 1558 1140 d 1566 1135 d 1574 1127 d
 1582 1121 d 1589 1115 d 1597 1109 d 1604 1102 d 1611 1095 d 1618 1089 d
 1624 1083 d 1631 1077 d 1637 1069 d 1643 1065 d 1649 1059 d 1655 1050 d
 1661 1045 d 1667 1040 d 1673 1034 d 1678 1027 d 1683 1022 d 1689 1016 d
 1694 1011 d 1699 1004 d 1704  998 d 1709  992 d 1714  987 d 1719  981 d
 1724  976 d 1728  971 d 1733  966 d 1737  960 d 1742  954 d 1746  949 d
 1750  944 d 1755  938 d 1759  933 d 1763  926 d 1767  921 d 1771  916 d
 1775  910 d 1779  904 d 1783  899 d 1787  895 d 1790  888 d 1794  883 d
 1798  877 d 1801  872 d 1805  867 d 1809  861 d 1812  856 d 1815  851 d
 1819  845 d 1822  840 d 1826  835 d 1829  829 d 1832  825 d 1835  819 d
 1839  813 d 1842  808 d 1845  803 d 1848  798 d 1851  793 d 1854  787 d
 1857  783 d 1860  777 d 1863  773 d 1866  767 d 1869  762 d 1872  757 d
 1874  751 d 1877  746 d 1880  742 d 1883  736 d 1885  732 d 1888  727 d
 1891  722 d 1893  717 d 1896  713 d 1899  708 d 1901  703 d 1904  699 d
 1906  695 d 1909  690 d 1911  685 d 1914  681 d 1916  677 d 1919  672 d
 1921  668 d 1924  664 d 1926  660 d 1928  657 d 1931  653 d 1933  649 d
 1935  646 d 1937  641 d 1940  637 d 1942  632 d 1944  628 d 1946  623 d
 1949  619 d 1951  614 d 1953  610 d 1955  604 d 1957  601 d 1959  595 d
 1961  591 d 1964  587 d 1966  583 d 1968  578 d 1970  574 d 1972  570 d
 1974  565 d 1976  561 d 1978  557 d 1980  552 d 1982  548 d 1984  545 d
 1986  540 d 1988  536 d 1989  531 d 1991  528 d 1993  523 d 1995  520 d
 1997  516 d 1999  511 d 2001  508 d 2002  503 d 2004  500 d 2006  496 d
 2008  492 d 2010  489 d 2011  485 d 2013  481 d 2015  477 d 2017  473 d
 2018  470 d 2020  466 d 2022  463 d 2024  459 d 2025  455 d 2027  452 d
 2029  447 d 2030  445 d 2032  438 d 2034  434 d 2035  428 d 2037  423 d
 2038  419 d 2040  415 d 2042  409 d 2043  405 d 2045  402 d 2046  399 d
 2048  394 d 2050  389 d 2051  387 d 2053  382 d 2054  381 d 2056  376 d
 2057  373 d 2059  371 d 2060  367 d 2062  364 d 2063  364 d 2065  357 d
 2066  356 d 2068  352 d 2069  352 d 2071  350 d 2072  348 d 2073  343 d
 2075  344 d 2076  337 d 2078  342 d 2079  336 d 2081  338 d 2082  335 d
 2083  334 d 2085  325 d 2086  326 d 2087  329 d 2089  337 d 2090  333 d
 2092  349 d 2093  300 d 2094  319 d 2095  300 d lt3  500 1553 r  705 1488 d
  824 1445 d  909 1431 d  975 1402 d 1029 1390 d 1075 1367 d 1114 1365 d
 1149 1350 d 1180 1339 d 1208 1340 d 1234 1319 d 1257 1315 d 1279 1302 d
 1300 1297 d 1319 1288 d 1337 1279 d 1354 1271 d 1370 1264 d 1385 1253 d
 1399 1242 d 1413 1234 d 1426 1226 d 1439 1218 d 1451 1210 d 1462 1203 d
 1473 1194 d 1484 1186 d 1494 1179 d 1504 1171 d 1514 1162 d 1524 1156 d
 1533 1149 d 1541 1141 d 1550 1133 d 1558 1125 d 1566 1119 d 1574 1112 d
 1582 1104 d 1589 1098 d 1597 1091 d 1604 1084 d 1611 1078 d 1618 1072 d
 1624 1065 d 1631 1057 d 1637 1052 d 1643 1045 d 1649 1038 d 1655 1032 d
 1661 1026 d 1667 1020 d 1673 1014 d 1678 1007 d 1683 1000 d 1689  995 d
 1694  990 d 1699  984 d 1704  977 d 1709  972 d 1714  965 d 1719  959 d
 1724  954 d 1728  948 d 1733  942 d 1737  935 d 1742  931 d 1746  924 d
 1750  918 d 1755  913 d 1759  907 d 1763  900 d 1767  895 d 1771  890 d
 1775  883 d 1779  878 d 1783  872 d 1787  866 d 1790  862 d 1794  856 d
 1798  850 d 1801  845 d 1805  840 d 1809  833 d 1812  828 d 1815  823 d
 1819  818 d 1822  813 d 1826  807 d 1829  803 d 1832  797 d 1835  792 d
 1839  786 d 1842  781 d 1845  777 d 1848  771 d 1851  766 d 1854  761 d
 1857  755 d 1860  751 d 1863  746 d 1866  740 d 1869  735 d 1872  730 d
 1874  725 d 1877  719 d 1880  715 d 1883  709 d 1885  705 d 1888  700 d
 1891  694 d 1893  689 d 1896  685 d 1899  680 d 1901  675 d 1904  670 d
 1906  666 d 1909  662 d 1911  657 d 1914  652 d 1916  648 d 1919  644 d
 1921  639 d 1924  636 d 1926  631 d 1928  627 d 1931  624 d 1933  620 d
 1935  616 d 1937  611 d 1940  606 d 1942  602 d 1944  597 d 1946  593 d
 1949  589 d 1951  585 d 1953  580 d 1955  576 d 1957  571 d 1959  568 d
 1961  564 d 1964  559 d 1966  555 d 1968  551 d 1970  547 d 1972  543 d
 1974  538 d 1976  534 d 1978  530 d 1980  525 d 1982  521 d 1984  516 d
 1986  512 d 1988  509 d 1989  504 d 1991  500 d 1993  495 d 1995  492 d
 1997  488 d 1999  484 d 2001  479 d 2002  475 d 2004  471 d 2006  468 d
 2008  463 d 2010  460 d 2011  456 d 2013  453 d 2015  451 d 2017  446 d
 2018  443 d 2020  440 d 2022  436 d 2024  433 d 2025  430 d 2027  426 d
 2029  423 d 2030  419 d 2032  415 d 2034  411 d 2035  407 d 2037  403 d
 2038  399 d 2040  395 d 2042  391 d 2043  386 d 2045  383 d 2046  379 d
 2048  375 d 2050  371 d 2051  366 d 2053  364 d 2054  361 d 2056  359 d
 2057  353 d 2059  351 d 2060  347 d 2062  342 d 2063  342 d 2065  340 d
 2066  339 d 2068  334 d 2069  329 d 2071  327 d 2072  326 d 2073  326 d
 2075  321 d 2076  324 d 2078  320 d 2079  316 d 2081  318 d 2082  315 d
 2083  318 d 2085  313 d 2086  308 d 2087  315 d 2089  312 d 2090  300 d
 2092  300 r 2093  306 d 2093  300 d lt4  500 1573 r  705 1509 d  824 1452 d
  909 1435 d  975 1404 d 1029 1390 d 1075 1365 d 1114 1363 d 1149 1348 d
 1180 1333 d 1208 1337 d 1234 1317 d 1257 1310 d 1279 1296 d 1300 1289 d
 1319 1280 d 1337 1268 d 1354 1259 d 1370 1251 d 1385 1244 d 1399 1231 d
 1413 1222 d 1426 1209 d 1439 1202 d 1451 1193 d 1462 1183 d 1473 1176 d
 1484 1169 d 1494 1163 d 1504 1152 d 1514 1145 d 1524 1136 d 1533 1130 d
 1541 1124 d 1550 1115 d 1558 1107 d 1566 1100 d 1574 1093 d 1582 1086 d
 1589 1078 d 1597 1071 d 1604 1065 d 1611 1057 d 1618 1050 d 1624 1043 d
 1631 1035 d 1637 1029 d 1643 1024 d 1649 1018 d 1655 1010 d 1661 1004 d
 1667  999 d 1673  990 d 1678  984 d 1683  978 d 1689  971 d 1694  966 d
 1699  960 d 1704  953 d 1709  948 d 1714  943 d 1719  936 d 1724  930 d
 1728  923 d 1733  918 d 1737  913 d 1742  905 d 1746  899 d 1750  894 d
 1755  889 d 1759  883 d 1763  877 d 1767  871 d 1771  866 d 1775  860 d
 1779  854 d 1783  847 d 1787  843 d 1790  836 d 1794  831 d 1798  825 d
 1801  819 d 1805  814 d 1809  808 d 1812  803 d 1815  797 d 1819  792 d
 1822  787 d 1826  782 d 1829  776 d 1832  770 d 1835  765 d 1839  759 d
 1842  753 d 1845  749 d 1848  744 d 1851  739 d 1854  733 d 1857  729 d
 1860  723 d 1863  718 d 1866  713 d 1869  708 d 1872  703 d 1874  698 d
 1877  692 d 1880  687 d 1883  682 d 1885  678 d 1888  673 d 1891  669 d
 1893  664 d 1896  659 d 1899  654 d 1901  650 d 1904  644 d 1906  641 d
 1909  636 d 1911  632 d 1914  628 d 1916  624 d 1919  619 d 1921  615 d
 1924  612 d 1926  608 d 1928  605 d 1931  601 d 1933  597 d 1935  594 d
 1937  588 d 1940  584 d 1942  580 d 1944  576 d 1946  572 d 1949  568 d
 1951  564 d 1953  559 d 1955  555 d 1957  551 d 1959  547 d 1961  543 d
 1964  539 d 1966  535 d 1968  530 d 1970  527 d 1972  522 d 1974  518 d
 1976  515 d 1978  511 d 1980  507 d 1982  504 d 1984  499 d 1986  495 d
 1988  491 d 1989  488 d 1991  485 d 1993  481 d 1995  477 d 1997  473 d
 1999  469 d 2001  465 d 2002  462 d 2004  459 d 2006  455 d 2008  450 d
 2010  448 d 2011  443 d 2013  440 d 2015  438 d 2017  433 d 2018  430 d
 2020  426 d 2022  423 d 2024  419 d 2025  417 d 2027  413 d 2029  408 d
 2030  405 d 2032  401 d 2034  396 d 2035  392 d 2037  389 d 2038  382 d
 2040  379 d 2042  374 d 2043  371 d 2045  368 d 2046  363 d 2048  362 d
 2050  358 d 2051  353 d 2053  352 d 2054  348 d 2056  346 d 2057  341 d
 2059  339 d 2060  337 d 2062  331 d 2063  331 d 2065  330 d 2066  327 d
 2068  322 d 2069  321 d 2071  318 d 2072  316 d 2073  315 d 2075  311 d
 2076  313 d 2078  315 d 2079  308 d 2081  309 d 2082  301 d 2083  300 d
 2085  314 d 2086  300 d 2088  300 r 2089  304 d 2090  300 d 2091  300 r
 2092  301 d 2093  316 d 2093  300 d lt5  500 1536 r  705 1480 d  824 1443 d
  909 1429 d  975 1401 d 1029 1389 d 1075 1367 d 1114 1365 d 1149 1349 d
 1180 1340 d 1208 1337 d 1234 1317 d 1257 1315 d 1279 1302 d 1300 1297 d
 1319 1287 d 1337 1279 d 1354 1271 d 1370 1265 d 1385 1251 d 1399 1243 d
 1413 1237 d 1426 1230 d 1439 1219 d 1451 1212 d 1462 1204 d 1473 1195 d
 1484 1187 d 1494 1182 d 1504 1174 d 1514 1165 d 1524 1159 d 1533 1152 d
 1541 1142 d 1550 1137 d 1558 1129 d 1566 1124 d 1574 1116 d 1582 1110 d
 1589 1105 d 1597 1098 d 1604 1090 d 1611 1083 d 1618 1078 d 1624 1071 d
 1631 1064 d 1637 1057 d 1643 1052 d 1649 1045 d 1655 1039 d 1661 1033 d
 1667 1027 d 1673 1019 d 1678 1015 d 1683 1010 d 1689 1004 d 1694  997 d
 1699  991 d 1704  986 d 1709  980 d 1714  974 d 1719  967 d 1724  963 d
 1728  956 d 1733  951 d 1737  944 d 1742  938 d 1746  934 d 1750  928 d
 1755  922 d 1759  915 d 1763  910 d 1767  904 d 1771  899 d 1775  893 d
 1779  887 d 1783  882 d 1787  877 d 1790  871 d 1794  865 d 1798  860 d
 1801  854 d 1805  849 d 1809  843 d 1812  838 d 1815  833 d 1819  827 d
 1822  822 d 1826  817 d 1829  812 d 1832  806 d 1835  800 d 1839  795 d
 1842  790 d 1845  784 d 1848  778 d 1851  774 d 1854  768 d 1857  762 d
 1860  757 d 1863  752 d 1866  747 d 1869  741 d 1872  736 d 1874  731 d
 1877  725 d 1880  721 d 1883  715 d 1885  710 d 1888  705 d 1891  700 d
 1893  696 d 1896  690 d 1899  686 d 1901  680 d 1904  676 d 1906  671 d
 1909  667 d 1911  662 d 1914  658 d 1916  654 d 1919  649 d 1921  645 d
 1924  641 d 1926  637 d 1928  634 d 1931  630 d 1933  626 d 1935  621 d
 1937  617 d 1940  613 d 1942  608 d 1944  603 d 1946  599 d 1949  595 d
 1951  590 d 1953  586 d 1955  581 d 1957  577 d 1959  573 d 1961  569 d
 1964  564 d 1966  561 d 1968  555 d 1970  551 d 1972  547 d 1974  543 d
 1976  539 d 1978  534 d 1980  530 d 1982  525 d 1984  521 d 1986  517 d
 1988  514 d 1989  510 d 1991  506 d 1993  502 d 1995  498 d 1997  494 d
 1999  491 d 2001  486 d 2002  483 d 2004  480 d 2006  476 d 2008  472 d
 2010  468 d 2011  465 d 2013  462 d 2015  460 d 2017  456 d 2018  452 d
 2020  449 d 2022  446 d 2024  442 d 2025  439 d 2027  436 d 2029  433 d
 2030  430 d 2032  425 d 2034  420 d 2035  415 d 2037  411 d 2038  407 d
 2040  403 d 2042  398 d 2043  394 d 2045  390 d 2046  385 d 2048  379 d
 2050  377 d 2051  372 d 2053  369 d 2054  366 d 2056  362 d 2057  361 d
 2059  356 d 2060  353 d 2062  349 d 2063  347 d 2065  344 d 2066  340 d
 2068  338 d 2069  336 d 2071  335 d 2072  331 d 2073  326 d 2075  322 d
 2076  323 d 2078  325 d 2079  322 d 2081  322 d 2082  322 d 2083  321 d
 2085  320 d 2086  313 d 2087  312 d 2089  300 d 2090  300 r 2092  300 d
 2092  300 p 2094  300 r 2096  424 d 2096  300 d lt0  500 1540 r  705 1514 d
  824 1476 d  909 1441 d  975 1409 d 1029 1381 d 1075 1356 d 1114 1333 d
 1149 1313 d 1180 1294 d 1208 1276 d 1234 1260 d 1257 1245 d 1279 1231 d
 1300 1217 d 1319 1205 d 1337 1193 d 1354 1181 d 1370 1171 d 1385 1160 d
 1399 1151 d 1413 1141 d 1426 1132 d 1439 1124 d 1451 1115 d 1462 1107 d
 1473 1099 d 1484 1092 d 1494 1085 d 1504 1078 d 1514 1071 d 1524 1064 d
 1533 1058 d 1541 1051 d 1550 1045 d 1558 1039 d 1566 1033 d 1574 1028 d
 1582 1022 d 1589 1017 d 1597 1012 d 1604 1007 d 1611 1002 d 1618  997 d
 1624  992 d 1631  987 d 1637  982 d 1643  978 d 1649  973 d 1655  969 d
 1661  965 d 1667  961 d 1673  956 d 1678  952 d 1683  948 d 1689  944 d
 1694  941 d 1699  937 d 1704  933 d 1709  929 d 1714  926 d 1719  922 d
 1724  919 d 1728  915 d 1733  912 d 1737  908 d 1742  905 d 1746  902 d
 1750  899 d 1755  895 d 1759  892 d 1763  889 d 1767  886 d 1771  883 d
 1775  880 d 1779  877 d 1783  874 d 1787  871 d 1790  869 d 1794  866 d
 1798  863 d 1801  860 d 1805  858 d 1809  855 d 1812  852 d 1815  850 d
 1819  847 d 1822  845 d 1826  842 d 1829  840 d 1832  837 d 1835  835 d
 1839  832 d 1842  830 d 1845  827 d 1848  825 d 1851  823 d 1854  820 d
 1857  818 d 1860  816 d 1863  814 d 1866  811 d 1869  809 d 1872  807 d
 1874  805 d 1877  803 d 1880  800 d 1883  798 d 1885  796 d 1888  794 d
 1891  792 d
e
%%Trailer
EndPSPlot

%      ***************
%      *  figure2.ps *
%      ***************

%!PS-Adobe-1.0
%%EndComments
save 50 dict begin /psplot exch def
/StartPSPlot
   {newpath 0 0 moveto 0 setlinewidth 0 setgray 1 setlinecap
    1 setlinejoin 72 300 div dup scale}def
/pending {false} def
/finish {pending {currentpoint stroke moveto /pending false def} if} def
/r {finish newpath moveto} def
/d {lineto /pending true def} def
/l {finish 4 2 roll moveto lineto currentpoint stroke moveto} def
/p {finish newpath moveto currentpoint lineto currentpoint stroke moveto} def
/e {finish gsave showpage grestore newpath 0 0 moveto} def
/lw {finish setlinewidth} def
/lt0 {finish [] 0 setdash} def
/lt1 {finish [3 5] 0 setdash} def
/lt2 {finish [20 10] 0 setdash} def
/lt3 {finish [60 10] 0 setdash} def
/lt4 {finish [3 10 20 10] 0 setdash} def
/lt5 {finish [3 10 60 10] 0 setdash} def
/lt6 {finish [20 10 60 10] 0 setdash} def
/EndPSPlot {clear psplot end restore}def
% end fixed prolog
StartPSPlot
%%EndProlog
%%Page: 1 1
   2 lw lt0 1124 2131 r 1124 2129 d 1122 2129 d 1122 2131 d 1124 2133 d
 1128 2135 d 1136 2135 d 1140 2133 d 1142 2131 d 1144 2127 d 1144 2113 d
 1146 2109 d 1148 2107 d 1142 2131 r 1142 2113 d 1144 2109 d 1148 2107 d
 1150 2107 d 1142 2127 r 1140 2125 d 1128 2123 d 1122 2121 d 1120 2117 d
 1120 2113 d 1122 2109 d 1128 2107 d 1134 2107 d 1138 2109 d 1142 2113 d
 1128 2123 r 1124 2121 d 1122 2117 d 1122 2113 d 1124 2109 d 1128 2107 d
 1160 2157 r 1164 2153 d 1168 2147 d 1172 2139 d 1174 2129 d 1174 2121 d
 1172 2111 d 1168 2103 d 1164 2097 d 1160 2093 d 1164 2153 r 1168 2145 d
 1170 2139 d 1172 2129 d 1172 2121 d 1170 2111 d 1168 2105 d 1164 2097 d
 1228 2149 r 1228 2107 d 1230 2149 r 1254 2111 d 1230 2145 r 1254 2107 d
 1254 2149 r 1254 2107 d 1222 2149 r 1230 2149 d 1248 2149 r 1260 2149 d
 1222 2107 r 1234 2107 d 1282 2135 r 1276 2133 d 1272 2129 d 1270 2123 d
 1270 2119 d 1272 2113 d 1276 2109 d 1282 2107 d 1286 2107 d 1292 2109 d
 1296 2113 d 1298 2119 d 1298 2123 d 1296 2129 d 1292 2133 d 1286 2135 d
 1282 2135 d 1278 2133 d 1274 2129 d 1272 2123 d 1272 2119 d 1274 2113 d
 1278 2109 d 1282 2107 d 1286 2107 r 1290 2109 d 1294 2113 d 1296 2119 d
 1296 2123 d 1294 2129 d 1290 2133 d 1286 2135 d 1314 2135 r 1314 2107 d
 1316 2135 r 1316 2107 d 1316 2129 r 1320 2133 d 1326 2135 d 1330 2135 d
 1336 2133 d 1338 2129 d 1338 2107 d 1330 2135 r 1334 2133 d 1336 2129 d
 1336 2107 d 1308 2135 r 1316 2135 d 1308 2107 r 1322 2107 d 1330 2107 r
 1344 2107 d 1358 2149 r 1358 2107 d 1360 2149 r 1360 2107 d 1352 2149 r
 1360 2149 d 1352 2107 r 1366 2107 d 1380 2149 r 1378 2147 d 1380 2145 d
 1382 2147 d 1380 2149 d 1380 2135 r 1380 2107 d 1382 2135 r 1382 2107 d
 1374 2135 r 1382 2135 d 1374 2107 r 1388 2107 d 1402 2135 r 1402 2107 d
 1404 2135 r 1404 2107 d 1404 2129 r 1408 2133 d 1414 2135 d 1418 2135 d
 1424 2133 d 1426 2129 d 1426 2107 d 1418 2135 r 1422 2133 d 1424 2129 d
 1424 2107 d 1396 2135 r 1404 2135 d 1396 2107 r 1410 2107 d 1418 2107 r
 1432 2107 d 1444 2123 r 1468 2123 d 1468 2127 d 1466 2131 d 1464 2133 d
 1460 2135 d 1454 2135 d 1448 2133 d 1444 2129 d 1442 2123 d 1442 2119 d
 1444 2113 d 1448 2109 d 1454 2107 d 1458 2107 d 1464 2109 d 1468 2113 d
 1466 2123 r 1466 2129 d 1464 2133 d 1454 2135 r 1450 2133 d 1446 2129 d
 1444 2123 d 1444 2119 d 1446 2113 d 1450 2109 d 1454 2107 d 1484 2131 r
 1484 2129 d 1482 2129 d 1482 2131 d 1484 2133 d 1488 2135 d 1496 2135 d
 1500 2133 d 1502 2131 d 1504 2127 d 1504 2113 d 1506 2109 d 1508 2107 d
 1502 2131 r 1502 2113 d 1504 2109 d 1508 2107 d 1510 2107 d 1502 2127 r
 1500 2125 d 1488 2123 d 1482 2121 d 1480 2117 d 1480 2113 d 1482 2109 d
 1488 2107 d 1494 2107 d 1498 2109 d 1502 2113 d 1488 2123 r 1484 2121 d
 1482 2117 d 1482 2113 d 1484 2109 d 1488 2107 d 1524 2135 r 1524 2107 d
 1526 2135 r 1526 2107 d 1526 2123 r 1528 2129 d 1532 2133 d 1536 2135 d
 1542 2135 d 1544 2133 d 1544 2131 d 1542 2129 d 1540 2131 d 1542 2133 d
 1518 2135 r 1526 2135 d 1518 2107 r 1532 2107 d 1606 2157 r 1602 2153 d
 1598 2147 d 1594 2139 d 1592 2129 d 1592 2121 d 1594 2111 d 1598 2103 d
 1602 2097 d 1606 2093 d 1602 2153 r 1598 2145 d 1596 2139 d 1594 2129 d
 1594 2121 d 1596 2111 d 1598 2105 d 1602 2097 d 1622 2149 r 1622 2107 d
 1624 2149 r 1624 2107 d 1616 2149 r 1630 2149 d 1616 2107 r 1646 2107 d
 1646 2117 d 1644 2107 d 1656 2131 r 1692 2131 d 1656 2119 r 1692 2119 d
 1706 2141 r 1708 2139 d 1706 2137 d 1704 2139 d 1704 2141 d 1706 2145 d
 1708 2147 d 1714 2149 d 1722 2149 d 1728 2147 d 1730 2145 d 1732 2141 d
 1732 2137 d 1730 2133 d 1724 2129 d 1714 2125 d 1710 2123 d 1706 2119 d
 1704 2113 d 1704 2107 d 1722 2149 r 1726 2147 d 1728 2145 d 1730 2141 d
 1730 2137 d 1728 2133 d 1722 2129 d 1714 2125 d 1704 2111 r 1706 2113 d
 1710 2113 d 1720 2109 d 1726 2109 d 1730 2111 d 1732 2113 d 1710 2113 r
 1720 2107 d 1728 2107 d 1730 2109 d 1732 2113 d 1732 2117 d 1756 2149 r
 1750 2147 d 1746 2141 d 1744 2131 d 1744 2125 d 1746 2115 d 1750 2109 d
 1756 2107 d 1760 2107 d 1766 2109 d 1770 2115 d 1772 2125 d 1772 2131 d
 1770 2141 d 1766 2147 d 1760 2149 d 1756 2149 d 1752 2147 d 1750 2145 d
 1748 2141 d 1746 2131 d 1746 2125 d 1748 2115 d 1750 2111 d 1752 2109 d
 1756 2107 d 1760 2107 r 1764 2109 d 1766 2111 d 1768 2115 d 1770 2125 d
 1770 2131 d 1768 2141 d 1766 2145 d 1764 2147 d 1760 2149 d 1796 2149 r
 1790 2147 d 1786 2141 d 1784 2131 d 1784 2125 d 1786 2115 d 1790 2109 d
 1796 2107 d 1800 2107 d 1806 2109 d 1810 2115 d 1812 2125 d 1812 2131 d
 1810 2141 d 1806 2147 d 1800 2149 d 1796 2149 d 1792 2147 d 1790 2145 d
 1788 2141 d 1786 2131 d 1786 2125 d 1788 2115 d 1790 2111 d 1792 2109 d
 1796 2107 d 1800 2107 r 1804 2109 d 1806 2111 d 1808 2115 d 1810 2125 d
 1810 2131 d 1808 2141 d 1806 2145 d 1804 2147 d 1800 2149 d 1864 2149 r
 1864 2107 d 1866 2149 r 1878 2113 d 1864 2149 r 1878 2107 d 1892 2149 r
 1878 2107 d 1892 2149 r 1892 2107 d 1894 2149 r 1894 2107 d 1858 2149 r
 1866 2149 d 1892 2149 r 1900 2149 d 1858 2107 r 1870 2107 d 1886 2107 r
 1900 2107 d 1914 2135 r 1914 2093 d 1916 2135 r 1916 2093 d 1916 2129 r
 1920 2133 d 1924 2135 d 1928 2135 d 1934 2133 d 1938 2129 d 1940 2123 d
 1940 2119 d 1938 2113 d 1934 2109 d 1928 2107 d 1924 2107 d 1920 2109 d
 1916 2113 d 1928 2135 r 1932 2133 d 1936 2129 d 1938 2123 d 1938 2119 d
 1936 2113 d 1932 2109 d 1928 2107 d 1908 2135 r 1916 2135 d 1908 2093 r
 1922 2093 d 1976 2129 r 1974 2127 d 1976 2125 d 1978 2127 d 1978 2129 d
 1974 2133 d 1970 2135 d 1964 2135 d 1958 2133 d 1954 2129 d 1952 2123 d
 1952 2119 d 1954 2113 d 1958 2109 d 1964 2107 d 1968 2107 d 1974 2109 d
 1978 2113 d 1964 2135 r 1960 2133 d 1956 2129 d 1954 2123 d 1954 2119 d
 1956 2113 d 1960 2109 d 1964 2107 d 1990 2157 r 1994 2153 d 1998 2147 d
 2002 2139 d 2004 2129 d 2004 2121 d 2002 2111 d 1998 2103 d 1994 2097 d
 1990 2093 d 1994 2153 r 1998 2145 d 2000 2139 d 2002 2129 d 2002 2121 d
 2000 2111 d 1998 2105 d 1994 2097 d  500 1800 r 2200 1800 d  500 1800 r
  500 1864 d  606 1800 r  606 1832 d  713 1800 r  713 1832 d  819 1800 r
  819 1832 d  925 1800 r  925 1864 d 1031 1800 r 1031 1832 d 1138 1800 r
 1138 1832 d 1244 1800 r 1244 1832 d 1350 1800 r 1350 1864 d 1456 1800 r
 1456 1832 d 1562 1800 r 1562 1832 d 1669 1800 r 1669 1832 d 1775 1800 r
 1775 1864 d 1881 1800 r 1881 1832 d 1987 1800 r 1987 1832 d 2094 1800 r
 2094 1832 d 2200 1800 r 2200 1864 d  480 1722 r  478 1720 d  480 1718 d
  482 1720 d  480 1722 d  496 1752 r  498 1750 d  496 1748 d  494 1750 d
  494 1752 d  496 1756 d  498 1758 d  504 1760 d  512 1760 d  518 1758 d
  520 1756 d  522 1752 d  522 1748 d  520 1744 d  514 1740 d  504 1736 d
  500 1734 d  496 1730 d  494 1724 d  494 1718 d  512 1760 r  516 1758 d
  518 1756 d  520 1752 d  520 1748 d  518 1744 d  512 1740 d  504 1736 d
  494 1722 r  496 1724 d  500 1724 d  510 1720 d  516 1720 d  520 1722 d
  522 1724 d  500 1724 r  510 1718 d  518 1718 d  520 1720 d  522 1724 d
  522 1728 d  905 1722 r  903 1720 d  905 1718 d  907 1720 d  905 1722 d
  937 1756 r  937 1718 d  939 1760 r  939 1718 d  939 1760 r  917 1730 d
  949 1730 d  931 1718 r  945 1718 d 1330 1722 r 1328 1720 d 1330 1718 d
 1332 1720 d 1330 1722 d 1368 1754 r 1366 1752 d 1368 1750 d 1370 1752 d
 1370 1754 d 1368 1758 d 1364 1760 d 1358 1760 d 1352 1758 d 1348 1754 d
 1346 1750 d 1344 1742 d 1344 1730 d 1346 1724 d 1350 1720 d 1356 1718 d
 1360 1718 d 1366 1720 d 1370 1724 d 1372 1730 d 1372 1732 d 1370 1738 d
 1366 1742 d 1360 1744 d 1358 1744 d 1352 1742 d 1348 1738 d 1346 1732 d
 1358 1760 r 1354 1758 d 1350 1754 d 1348 1750 d 1346 1742 d 1346 1730 d
 1348 1724 d 1352 1720 d 1356 1718 d 1360 1718 r 1364 1720 d 1368 1724 d
 1370 1730 d 1370 1732 d 1368 1738 d 1364 1742 d 1360 1744 d 1755 1722 r
 1753 1720 d 1755 1718 d 1757 1720 d 1755 1722 d 1779 1760 r 1773 1758 d
 1771 1754 d 1771 1748 d 1773 1744 d 1779 1742 d 1787 1742 d 1793 1744 d
 1795 1748 d 1795 1754 d 1793 1758 d 1787 1760 d 1779 1760 d 1775 1758 d
 1773 1754 d 1773 1748 d 1775 1744 d 1779 1742 d 1787 1742 r 1791 1744 d
 1793 1748 d 1793 1754 d 1791 1758 d 1787 1760 d 1779 1742 r 1773 1740 d
 1771 1738 d 1769 1734 d 1769 1726 d 1771 1722 d 1773 1720 d 1779 1718 d
 1787 1718 d 1793 1720 d 1795 1722 d 1797 1726 d 1797 1734 d 1795 1738 d
 1793 1740 d 1787 1742 d 1779 1742 r 1775 1740 d 1773 1738 d 1771 1734 d
 1771 1726 d 1773 1722 d 1775 1720 d 1779 1718 d 1787 1718 r 1791 1720 d
 1793 1722 d 1795 1726 d 1795 1734 d 1793 1738 d 1791 1740 d 1787 1742 d
 2192 1752 r 2196 1754 d 2202 1760 d 2202 1718 d 2200 1758 r 2200 1718 d
 2192 1718 r 2210 1718 d  500 3100 r 2200 3100 d  500 3100 r  500 3036 d
  606 3100 r  606 3068 d  713 3100 r  713 3068 d  819 3100 r  819 3068 d
  925 3100 r  925 3036 d 1031 3100 r 1031 3068 d 1138 3100 r 1138 3068 d
 1244 3100 r 1244 3068 d 1350 3100 r 1350 3036 d 1456 3100 r 1456 3068 d
 1562 3100 r 1562 3068 d 1669 3100 r 1669 3068 d 1775 3100 r 1775 3036 d
 1881 3100 r 1881 3068 d 1987 3100 r 1987 3068 d 2094 3100 r 2094 3068 d
 2200 3100 r 2200 3036 d  500 1800 r  500 3100 d  500 1800 r  564 1800 d
  500 1908 r  532 1908 d  500 2017 r  532 2017 d  500 2125 r  532 2125 d
  500 2233 r  564 2233 d  500 2342 r  532 2342 d  500 2450 r  532 2450 d
  500 2558 r  532 2558 d  500 2667 r  564 2667 d  500 2775 r  532 2775 d
  500 2883 r  532 2883 d  500 2992 r  532 2992 d  500 3100 r  564 3100 d
  446 1824 r  440 1822 d  436 1816 d  434 1806 d  434 1800 d  436 1790 d
  440 1784 d  446 1782 d  450 1782 d  456 1784 d  460 1790 d  462 1800 d
  462 1806 d  460 1816 d  456 1822 d  450 1824 d  446 1824 d  442 1822 d
  440 1820 d  438 1816 d  436 1806 d  436 1800 d  438 1790 d  440 1786 d
  442 1784 d  446 1782 d  450 1782 r  454 1784 d  456 1786 d  458 1790 d
  460 1800 d  460 1806 d  458 1816 d  456 1820 d  454 1822 d  450 1824 d
  356 2249 r  358 2247 d  356 2245 d  354 2247 d  354 2249 d  356 2253 d
  358 2255 d  364 2257 d  372 2257 d  378 2255 d  380 2253 d  382 2249 d
  382 2245 d  380 2241 d  374 2237 d  364 2233 d  360 2231 d  356 2227 d
  354 2221 d  354 2215 d  372 2257 r  376 2255 d  378 2253 d  380 2249 d
  380 2245 d  378 2241 d  372 2237 d  364 2233 d  354 2219 r  356 2221 d
  360 2221 d  370 2217 d  376 2217 d  380 2219 d  382 2221 d  360 2221 r
  370 2215 d  378 2215 d  380 2217 d  382 2221 d  382 2225 d  406 2257 r
  400 2255 d  396 2249 d  394 2239 d  394 2233 d  396 2223 d  400 2217 d
  406 2215 d  410 2215 d  416 2217 d  420 2223 d  422 2233 d  422 2239 d
  420 2249 d  416 2255 d  410 2257 d  406 2257 d  402 2255 d  400 2253 d
  398 2249 d  396 2239 d  396 2233 d  398 2223 d  400 2219 d  402 2217 d
  406 2215 d  410 2215 r  414 2217 d  416 2219 d  418 2223 d  420 2233 d
  420 2239 d  418 2249 d  416 2253 d  414 2255 d  410 2257 d  446 2257 r
  440 2255 d  436 2249 d  434 2239 d  434 2233 d  436 2223 d  440 2217 d
  446 2215 d  450 2215 d  456 2217 d  460 2223 d  462 2233 d  462 2239 d
  460 2249 d  456 2255 d  450 2257 d  446 2257 d  442 2255 d  440 2253 d
  438 2249 d  436 2239 d  436 2233 d  438 2223 d  440 2219 d  442 2217 d
  446 2215 d  450 2215 r  454 2217 d  456 2219 d  458 2223 d  460 2233 d
  460 2239 d  458 2249 d  456 2253 d  454 2255 d  450 2257 d  372 2687 r
  372 2649 d  374 2691 r  374 2649 d  374 2691 r  352 2661 d  384 2661 d
  366 2649 r  380 2649 d  406 2691 r  400 2689 d  396 2683 d  394 2673 d
  394 2667 d  396 2657 d  400 2651 d  406 2649 d  410 2649 d  416 2651 d
  420 2657 d  422 2667 d  422 2673 d  420 2683 d  416 2689 d  410 2691 d
  406 2691 d  402 2689 d  400 2687 d  398 2683 d  396 2673 d  396 2667 d
  398 2657 d  400 2653 d  402 2651 d  406 2649 d  410 2649 r  414 2651 d
  416 2653 d  418 2657 d  420 2667 d  420 2673 d  418 2683 d  416 2687 d
  414 2689 d  410 2691 d  446 2691 r  440 2689 d  436 2683 d  434 2673 d
  434 2667 d  436 2657 d  440 2651 d  446 2649 d  450 2649 d  456 2651 d
  460 2657 d  462 2667 d  462 2673 d  460 2683 d  456 2689 d  450 2691 d
  446 2691 d  442 2689 d  440 2687 d  438 2683 d  436 2673 d  436 2667 d
  438 2657 d  440 2653 d  442 2651 d  446 2649 d  450 2649 r  454 2651 d
  456 2653 d  458 2657 d  460 2667 d  460 2673 d  458 2683 d  456 2687 d
  454 2689 d  450 2691 d  378 3118 r  376 3116 d  378 3114 d  380 3116 d
  380 3118 d  378 3122 d  374 3124 d  368 3124 d  362 3122 d  358 3118 d
  356 3114 d  354 3106 d  354 3094 d  356 3088 d  360 3084 d  366 3082 d
  370 3082 d  376 3084 d  380 3088 d  382 3094 d  382 3096 d  380 3102 d
  376 3106 d  370 3108 d  368 3108 d  362 3106 d  358 3102 d  356 3096 d
  368 3124 r  364 3122 d  360 3118 d  358 3114 d  356 3106 d  356 3094 d
  358 3088 d  362 3084 d  366 3082 d  370 3082 r  374 3084 d  378 3088 d
  380 3094 d  380 3096 d  378 3102 d  374 3106 d  370 3108 d  406 3124 r
  400 3122 d  396 3116 d  394 3106 d  394 3100 d  396 3090 d  400 3084 d
  406 3082 d  410 3082 d  416 3084 d  420 3090 d  422 3100 d  422 3106 d
  420 3116 d  416 3122 d  410 3124 d  406 3124 d  402 3122 d  400 3120 d
  398 3116 d  396 3106 d  396 3100 d  398 3090 d  400 3086 d  402 3084 d
  406 3082 d  410 3082 r  414 3084 d  416 3086 d  418 3090 d  420 3100 d
  420 3106 d  418 3116 d  416 3120 d  414 3122 d  410 3124 d  446 3124 r
  440 3122 d  436 3116 d  434 3106 d  434 3100 d  436 3090 d  440 3084 d
  446 3082 d  450 3082 d  456 3084 d  460 3090 d  462 3100 d  462 3106 d
  460 3116 d  456 3122 d  450 3124 d  446 3124 d  442 3122 d  440 3120 d
  438 3116 d  436 3106 d  436 3100 d  438 3090 d  440 3086 d  442 3084 d
  446 3082 d  450 3082 r  454 3084 d  456 3086 d  458 3090 d  460 3100 d
  460 3106 d  458 3116 d  456 3120 d  454 3122 d  450 3124 d 2200 1800 r
 2200 3100 d 2200 1800 r 2136 1800 d 2200 1908 r 2168 1908 d 2200 2017 r
 2168 2017 d 2200 2125 r 2168 2125 d 2200 2233 r 2136 2233 d 2200 2342 r
 2168 2342 d 2200 2450 r 2168 2450 d 2200 2558 r 2168 2558 d 2200 2667 r
 2136 2667 d 2200 2775 r 2168 2775 d 2200 2883 r 2168 2883 d 2200 2992 r
 2168 2992 d 2200 3100 r 2136 3100 d 1139 1696 r 1139 1654 d 1141 1696 r
 1141 1654 d 1133 1696 r 1141 1696 d 1133 1654 r 1147 1654 d 1169 1682 r
 1163 1680 d 1159 1676 d 1157 1670 d 1157 1666 d 1159 1660 d 1163 1656 d
 1169 1654 d 1173 1654 d 1179 1656 d 1183 1660 d 1185 1666 d 1185 1670 d
 1183 1676 d 1179 1680 d 1173 1682 d 1169 1682 d 1165 1680 d 1161 1676 d
 1159 1670 d 1159 1666 d 1161 1660 d 1165 1656 d 1169 1654 d 1173 1654 r
 1177 1656 d 1181 1660 d 1183 1666 d 1183 1670 d 1181 1676 d 1177 1680 d
 1173 1682 d 1209 1682 r 1205 1680 d 1203 1678 d 1201 1674 d 1201 1670 d
 1203 1666 d 1205 1664 d 1209 1662 d 1213 1662 d 1217 1664 d 1219 1666 d
 1221 1670 d 1221 1674 d 1219 1678 d 1217 1680 d 1213 1682 d 1209 1682 d
 1205 1680 r 1203 1676 d 1203 1668 d 1205 1664 d 1217 1664 r 1219 1668 d
 1219 1676 d 1217 1680 d 1219 1678 r 1221 1680 d 1225 1682 d 1225 1680 d
 1221 1680 d 1203 1666 r 1201 1664 d 1199 1660 d 1199 1658 d 1201 1654 d
 1207 1652 d 1217 1652 d 1223 1650 d 1225 1648 d 1199 1658 r 1201 1656 d
 1207 1654 d 1217 1654 d 1223 1652 d 1225 1648 d 1225 1646 d 1223 1642 d
 1217 1640 d 1205 1640 d 1199 1642 d 1197 1646 d 1197 1648 d 1199 1652 d
 1205 1654 d 1238 1662 r 1241 1664 d 1244 1667 d 1244 1642 d 1243 1666 r
 1243 1642 d 1238 1642 r 1249 1642 d 1266 1667 r 1262 1666 d 1260 1662 d
 1259 1656 d 1259 1653 d 1260 1647 d 1262 1643 d 1266 1642 d 1268 1642 d
 1272 1643 d 1274 1647 d 1275 1653 d 1275 1656 d 1274 1662 d 1272 1666 d
 1268 1667 d 1266 1667 d 1263 1666 d 1262 1665 d 1261 1662 d 1260 1656 d
 1260 1653 d 1261 1647 d 1262 1644 d 1263 1643 d 1266 1642 d 1268 1642 r
 1271 1643 d 1272 1644 d 1273 1647 d 1274 1653 d 1274 1656 d 1273 1662 d
 1272 1665 d 1271 1666 d 1268 1667 d 1325 1682 r 1325 1654 d 1327 1682 r
 1327 1654 d 1327 1670 r 1329 1676 d 1333 1680 d 1337 1682 d 1343 1682 d
 1345 1680 d 1345 1678 d 1343 1676 d 1341 1678 d 1343 1680 d 1319 1682 r
 1327 1682 d 1319 1654 r 1333 1654 d 1393 1704 r 1393 1640 d 1395 1704 r
 1395 1640 d 1393 1704 r 1407 1704 d 1393 1640 r 1407 1640 d 1423 1696 r
 1423 1654 d 1425 1696 r 1437 1660 d 1423 1696 r 1437 1654 d 1451 1696 r
 1437 1654 d 1451 1696 r 1451 1654 d 1453 1696 r 1453 1654 d 1417 1696 r
 1425 1696 d 1451 1696 r 1459 1696 d 1417 1654 r 1429 1654 d 1445 1654 r
 1459 1654 d 1473 1682 r 1473 1640 d 1475 1682 r 1475 1640 d 1475 1676 r
 1479 1680 d 1483 1682 d 1487 1682 d 1493 1680 d 1497 1676 d 1499 1670 d
 1499 1666 d 1497 1660 d 1493 1656 d 1487 1654 d 1483 1654 d 1479 1656 d
 1475 1660 d 1487 1682 r 1491 1680 d 1495 1676 d 1497 1670 d 1497 1666 d
 1495 1660 d 1491 1656 d 1487 1654 d 1467 1682 r 1475 1682 d 1467 1640 r
 1481 1640 d 1535 1676 r 1533 1674 d 1535 1672 d 1537 1674 d 1537 1676 d
 1533 1680 d 1529 1682 d 1523 1682 d 1517 1680 d 1513 1676 d 1511 1670 d
 1511 1666 d 1513 1660 d 1517 1656 d 1523 1654 d 1527 1654 d 1533 1656 d
 1537 1660 d 1523 1682 r 1519 1680 d 1515 1676 d 1513 1670 d 1513 1666 d
 1515 1660 d 1519 1656 d 1523 1654 d 1561 1704 r 1561 1640 d 1563 1704 r
 1563 1640 d 1549 1704 r 1563 1704 d 1549 1640 r 1563 1640 d  250 2251 r
  250 2229 d  252 2223 d  258 2219 d  264 2217 d  270 2217 d  274 2219 d
  276 2221 d  278 2225 d  278 2229 d  276 2235 d  270 2239 d  264 2241 d
  258 2241 d  254 2239 d  252 2237 d  250 2233 d  250 2229 r  252 2225 d
  258 2221 d  264 2219 d  272 2219 d  276 2221 d  278 2229 r  276 2233 d
  270 2237 d  264 2239 d  256 2239 d  252 2237 d  252 2251 d  260 2260 r
  298 2260 d  260 2269 r  298 2269 d  228 2296 r  232 2292 d  238 2288 d
  246 2284 d  256 2282 d  264 2282 d  274 2284 d  282 2288 d  288 2292 d
  292 2296 d  232 2292 r  240 2288 d  246 2286 d  256 2284 d  264 2284 d
  274 2286 d  280 2288 d  288 2292 d  250 2312 r  278 2312 d  250 2314 r
  278 2314 d  262 2314 r  256 2316 d  252 2320 d  250 2324 d  250 2330 d
  252 2332 d  254 2332 d  256 2330 d  254 2328 d  252 2330 d  250 2306 r
  250 2314 d  278 2306 r  278 2320 d  228 2342 r  232 2346 d  238 2350 d
  246 2354 d  256 2356 d  264 2356 d  274 2354 d  282 2350 d  288 2346 d
  292 2342 d  232 2346 r  240 2350 d  246 2352 d  256 2354 d  264 2354 d
  274 2352 d  280 2350 d  288 2346 d  228 2408 r  292 2408 d  228 2410 r
  292 2410 d  228 2408 r  228 2422 d  292 2408 r  292 2422 d  236 2438 r
  278 2438 d  236 2440 r  278 2440 d  250 2460 r  270 2440 d  262 2450 r
  278 2462 d  262 2448 r  278 2460 d  236 2432 r  236 2440 d  250 2454 r
  250 2466 d  278 2432 r  278 2446 d  278 2454 r  278 2468 d  250 2482 r
  278 2482 d  250 2484 r  278 2484 d  256 2484 r  252 2488 d  250 2494 d
  250 2498 d  252 2504 d  256 2506 d  278 2506 d  250 2498 r  252 2502 d
  256 2504 d  278 2504 d  256 2506 r  252 2510 d  250 2516 d  250 2520 d
  252 2526 d  256 2528 d  278 2528 d  250 2520 r  252 2524 d  256 2526 d
  278 2526 d  250 2476 r  250 2484 d  278 2476 r  278 2490 d  278 2498 r
  278 2512 d  278 2520 r  278 2534 d  252 2600 r  250 2602 d  256 2602 d
  252 2600 d  250 2594 d  250 2588 d  252 2582 d  254 2580 d  256 2580 d
  260 2582 d  262 2586 d  266 2596 d  268 2600 d  270 2602 d  256 2580 r
  258 2582 d  260 2586 d  264 2596 d  266 2600 d  270 2602 d  274 2602 d
  276 2600 d  278 2594 d  278 2588 d  276 2582 d  272 2580 d  278 2580 d
  276 2582 d  228 2612 r  228 2633 d  218 2644 r  217 2647 d  214 2650 d
  239 2650 d  215 2649 r  239 2649 d  239 2644 r  239 2655 d  228 2679 r
  292 2679 d  228 2681 r  292 2681 d  228 2667 r  228 2681 d  292 2667 r
  292 2681 d lt2  500 2954 r  620 2974 d  846 2976 d 1072 2904 d 1297 2796 d
 1523 2716 d 1749 2688 d 1974 2677 d 2200 2669 d lt3  500 2966 r  620 2957 d
  846 2899 d 1072 2807 d 1297 2719 d 1523 2664 d 1749 2637 d 1974 2627 d
 2200 2626 d lt4  500 2551 r  620 2534 d  846 2515 d 1072 2493 d 1297 2474 d
 1523 2468 d 1749 2471 d 1974 2485 d 2200 2507 d lt5  500 2954 r  620 2971 d
  846 2958 d 1072 2875 d 1297 2761 d 1523 2687 d 1749 2668 d 1974 2658 d
 2200 2652 d lt0 1134  196 r 1148  154 d 1136  196 r 1148  160 d 1162  196 r
 1148  154 d 1128  196 r 1142  196 d 1156  196 r 1168  196 d 1188  155 r
 1187  154 d 1188  153 d 1189  154 d 1189  155 d 1187  158 d 1184  159 d
 1181  159 d 1177  158 d 1175  155 d 1174  152 d 1174  149 d 1175  146 d
 1177  143 d 1181  142 d 1183  142 d 1187  143 d 1189  146 d 1181  159 r
 1178  158 d 1176  155 d 1175  152 d 1175  149 d 1176  146 d 1178  143 d
 1181  142 d 1199  167 r 1198  166 d 1199  165 d 1200  166 d 1199  167 d
 1199  159 r 1199  142 d 1200  159 r 1200  142 d 1195  159 r 1200  159 d
 1195  142 r 1204  142 d 1212  159 r 1212  142 d 1213  159 r 1213  142 d
 1213  152 r 1214  155 d 1217  158 d 1219  159 d 1223  159 d 1224  158 d
 1224  156 d 1223  155 d 1222  156 d 1223  158 d 1208  159 r 1213  159 d
 1208  142 r 1217  142 d 1244  155 r 1243  154 d 1244  153 d 1246  154 d
 1246  155 d 1243  158 d 1241  159 d 1237  159 d 1234  158 d 1231  155 d
 1230  152 d 1230  149 d 1231  146 d 1234  143 d 1237  142 d 1240  142 d
 1243  143 d 1246  146 d 1237  159 r 1235  158 d 1232  155 d 1231  152 d
 1231  149 d 1232  146 d 1235  143 d 1237  142 d 1307  204 r 1303  200 d
 1299  194 d 1295  186 d 1293  176 d 1293  168 d 1295  158 d 1299  150 d
 1303  144 d 1307  140 d 1303  200 r 1299  192 d 1297  186 d 1295  176 d
 1295  168 d 1297  158 d 1299  152 d 1303  144 d 1323  196 r 1323  154 d
 1325  196 r 1325  154 d 1345  182 r 1325  162 d 1335  170 r 1347  154 d
 1333  170 r 1345  154 d 1317  196 r 1325  196 d 1339  182 r 1351  182 d
 1317  154 r 1331  154 d 1339  154 r 1353  154 d 1367  182 r 1367  154 d
 1369  182 r 1369  154 d 1369  176 r 1373  180 d 1379  182 d 1383  182 d
 1389  180 d 1391  176 d 1391  154 d 1383  182 r 1387  180 d 1389  176 d
 1389  154 d 1391  176 r 1395  180 d 1401  182 d 1405  182 d 1411  180 d
 1413  176 d 1413  154 d 1405  182 r 1409  180 d 1411  176 d 1411  154 d
 1361  182 r 1369  182 d 1361  154 r 1375  154 d 1383  154 r 1397  154 d
 1405  154 r 1419  154 d 1485  180 r 1487  182 d 1487  176 d 1485  180 d
 1479  182 d 1473  182 d 1467  180 d 1465  178 d 1465  176 d 1467  172 d
 1471  170 d 1481  166 d 1485  164 d 1487  162 d 1465  176 r 1467  174 d
 1471  172 d 1481  168 d 1485  166 d 1487  162 d 1487  158 d 1485  156 d
 1479  154 d 1473  154 d 1467  156 d 1465  160 d 1465  154 d 1467  156 d
 1497  204 r 1518  204 d 1529  214 r 1532  215 d 1535  218 d 1535  193 d
 1534  217 r 1534  193 d 1529  193 r 1540  193 d 1552  204 r 1556  200 d
 1560  194 d 1564  186 d 1566  176 d 1566  168 d 1564  158 d 1560  150 d
 1556  144 d 1552  140 d 1556  200 r 1560  192 d 1562  186 d 1564  176 d
 1564  168 d 1562  158 d 1560  152 d 1556  144 d  236  673 r  278  673 d
  236  675 r  278  675 d  236  667 r  236  675 d  278  667 r  278  681 d
  250  703 r  252  697 d  256  693 d  262  691 d  266  691 d  272  693 d
  276  697 d  278  703 d  278  707 d  276  713 d  272  717 d  266  719 d
  262  719 d  256  717 d  252  713 d  250  707 d  250  703 d  252  699 d
  256  695 d  262  693 d  266  693 d  272  695 d  276  699 d  278  703 d
  278  707 r  276  711 d  272  715 d  266  717 d  262  717 d  256  715 d
  252  711 d  250  707 d  250  743 r  252  739 d  254  737 d  258  735 d
  262  735 d  266  737 d  268  739 d  270  743 d  270  747 d  268  751 d
  266  753 d  262  755 d  258  755 d  254  753 d  252  751 d  250  747 d
  250  743 d  252  739 r  256  737 d  264  737 d  268  739 d  268  751 r
  264  753 d  256  753 d  252  751 d  254  753 r  252  755 d  250  759 d
  252  759 d  252  755 d  266  737 r  268  735 d  272  733 d  274  733 d
  278  735 d  280  741 d  280  751 d  282  757 d  284  759 d  274  733 r
  276  735 d  278  741 d  278  751 d  280  757 d  284  759 d  286  759 d
  290  757 d  292  751 d  292  739 d  290  733 d  286  731 d  284  731 d
  280  733 d  278  739 d  270  772 r  268  775 d  265  778 d  290  778 d
  266  777 r  290  777 d  290  772 r  290  783 d  265  800 r  266  796 d
  270  794 d  276  793 d  279  793 d  285  794 d  289  796 d  290  800 d
  290  802 d  289  806 d  285  808 d  279  809 d  276  809 d  270  808 d
  266  806 d  265  802 d  265  800 d  266  797 d  267  796 d  270  795 d
  276  794 d  279  794 d  285  795 d  288  796 d  289  797 d  290  800 d
  290  802 r  289  805 d  288  806 d  285  807 d  279  808 d  276  808 d
  270  807 d  267  806 d  266  805 d  265  802 d  236  859 r  278  859 d
  236  861 r  274  885 d  240  861 r  278  885 d  236  885 r  278  885 d
  236  853 r  236  861 d  236  879 r  236  891 d  278  853 r  278  865 d
  228  917 r  232  913 d  238  909 d  246  905 d  256  903 d  264  903 d
  274  905 d  282  909 d  288  913 d  292  917 d  232  913 r  240  909 d
  246  907 d  256  905 d  264  905 d  274  907 d  280  909 d  288  913 d
  236  931 r  278  945 d  236  933 r  272  945 d  236  959 r  278  945 d
  236  925 r  236  939 d  236  953 r  236  965 d  277  985 r  278  984 d
  279  985 d  278  986 d  277  986 d  274  984 d  273  981 d  273  978 d
  274  974 d  277  972 d  280  971 d  283  971 d  286  972 d  289  974 d
  290  978 d  290  980 d  289  984 d  286  986 d  273  978 r  274  975 d
  277  973 d  280  972 d  283  972 d  286  973 d  289  975 d  290  978 d
  265  996 r  266  995 d  267  996 d  266  997 d  265  996 d  273  996 r
  290  996 d  273  997 r  290  997 d  273  992 r  273  997 d  290  992 r
  290 1001 d  273 1009 r  290 1009 d  273 1010 r  290 1010 d  280 1010 r
  277 1011 d  274 1014 d  273 1016 d  273 1020 d  274 1021 d  276 1021 d
  277 1020 d  276 1019 d  274 1020 d  273 1005 r  273 1010 d  290 1005 r
  290 1014 d  277 1041 r  278 1040 d  279 1041 d  278 1043 d  277 1043 d
  274 1040 d  273 1038 d  273 1034 d  274 1031 d  277 1028 d  280 1027 d
  283 1027 d  286 1028 d  289 1031 d  290 1034 d  290 1037 d  289 1040 d
  286 1043 d  273 1034 r  274 1032 d  277 1029 d  280 1028 d  283 1028 d
  286 1029 d  289 1032 d  290 1034 d  228 1052 r  232 1056 d  238 1060 d
  246 1064 d  256 1066 d  264 1066 d  274 1064 d  282 1060 d  288 1056 d
  292 1052 d  232 1056 r  240 1060 d  246 1062 d  256 1064 d  264 1064 d
  274 1062 d  280 1060 d  288 1056 d  236 1094 r  278 1078 d  236 1094 r
  278 1110 d  240 1094 r  278 1108 d  276 1080 r  276 1108 d  278 1078 r
  278 1110 d  236 1122 r  278 1136 d  236 1124 r  272 1136 d  236 1150 r
  278 1136 d  236 1116 r  236 1130 d  236 1144 r  236 1156 d  277 1176 r
  278 1175 d  279 1176 d  278 1177 d  277 1177 d  274 1175 d  273 1173 d
  273 1169 d  274 1165 d  277 1163 d  280 1162 d  283 1162 d  286 1163 d
  289 1165 d  290 1169 d  290 1171 d  289 1175 d  286 1177 d  273 1169 r
  274 1167 d  277 1164 d  280 1163 d  283 1163 d  286 1164 d  289 1167 d
  290 1169 d  265 1187 r  266 1186 d  267 1187 d  266 1188 d  265 1187 d
  273 1187 r  290 1187 d  273 1188 r  290 1188 d  273 1183 r  273 1188 d
  290 1183 r  290 1192 d  273 1200 r  290 1200 d  273 1201 r  290 1201 d
  280 1201 r  277 1203 d  274 1205 d  273 1207 d  273 1211 d  274 1212 d
  276 1212 d  277 1211 d  276 1210 d  274 1211 d  273 1197 r  273 1201 d
  290 1197 r  290 1205 d  277 1233 r  278 1231 d  279 1233 d  278 1234 d
  277 1234 d  274 1231 d  273 1229 d  273 1225 d  274 1222 d  277 1219 d
  280 1218 d  283 1218 d  286 1219 d  289 1222 d  290 1225 d  290 1228 d
  289 1231 d  286 1234 d  273 1225 r  274 1223 d  277 1221 d  280 1219 d
  283 1219 d  286 1221 d  289 1223 d  290 1225 d  500  300 r 2200  300 d
  534  300 r  534  332 d  602  300 r  602  332 d  670  300 r  670  364 d
  738  300 r  738  332 d  806  300 r  806  332 d  874  300 r  874  332 d
  942  300 r  942  332 d 1010  300 r 1010  364 d 1078  300 r 1078  332 d
 1146  300 r 1146  332 d 1214  300 r 1214  332 d 1282  300 r 1282  332 d
 1350  300 r 1350  364 d 1418  300 r 1418  332 d 1486  300 r 1486  332 d
 1554  300 r 1554  332 d 1622  300 r 1622  332 d 1690  300 r 1690  364 d
 1758  300 r 1758  332 d 1826  300 r 1826  332 d 1894  300 r 1894  332 d
 1962  300 r 1962  332 d 2030  300 r 2030  364 d 2098  300 r 2098  332 d
 2166  300 r 2166  332 d  618  252 r  620  250 d  618  248 d  616  250 d
  616  252 d  618  256 d  620  258 d  626  260 d  634  260 d  640  258 d
  642  256 d  644  252 d  644  248 d  642  244 d  636  240 d  626  236 d
  622  234 d  618  230 d  616  224 d  616  218 d  634  260 r  638  258 d
  640  256 d  642  252 d  642  248 d  640  244 d  634  240 d  626  236 d
  616  222 r  618  224 d  622  224 d  632  220 d  638  220 d  642  222 d
  644  224 d  622  224 r  632  218 d  640  218 d  642  220 d  644  224 d
  644  228 d  668  260 r  662  258 d  658  252 d  656  242 d  656  236 d
  658  226 d  662  220 d  668  218 d  672  218 d  678  220 d  682  226 d
  684  236 d  684  242 d  682  252 d  678  258 d  672  260 d  668  260 d
  664  258 d  662  256 d  660  252 d  658  242 d  658  236 d  660  226 d
  662  222 d  664  220 d  668  218 d  672  218 r  676  220 d  678  222 d
  680  226 d  682  236 d  682  242 d  680  252 d  678  256 d  676  258 d
  672  260 d  708  260 r  702  258 d  698  252 d  696  242 d  696  236 d
  698  226 d  702  220 d  708  218 d  712  218 d  718  220 d  722  226 d
  724  236 d  724  242 d  722  252 d  718  258 d  712  260 d  708  260 d
  704  258 d  702  256 d  700  252 d  698  242 d  698  236 d  700  226 d
  702  222 d  704  220 d  708  218 d  712  218 r  716  220 d  718  222 d
  720  226 d  722  236 d  722  242 d  720  252 d  718  256 d  716  258 d
  712  260 d  958  254 r  960  252 d  958  250 d  956  252 d  956  254 d
  960  258 d  966  260 d  974  260 d  980  258 d  982  254 d  982  248 d
  980  244 d  974  242 d  968  242 d  974  260 r  978  258 d  980  254 d
  980  248 d  978  244 d  974  242 d  978  240 d  982  236 d  984  232 d
  984  226 d  982  222 d  980  220 d  974  218 d  966  218 d  960  220 d
  958  222 d  956  226 d  956  228 d  958  230 d  960  228 d  958  226 d
  980  238 r  982  232 d  982  226 d  980  222 d  978  220 d  974  218 d
 1008  260 r 1002  258 d  998  252 d  996  242 d  996  236 d  998  226 d
 1002  220 d 1008  218 d 1012  218 d 1018  220 d 1022  226 d 1024  236 d
 1024  242 d 1022  252 d 1018  258 d 1012  260 d 1008  260 d 1004  258 d
 1002  256 d 1000  252 d  998  242 d  998  236 d 1000  226 d 1002  222 d
 1004  220 d 1008  218 d 1012  218 r 1016  220 d 1018  222 d 1020  226 d
 1022  236 d 1022  242 d 1020  252 d 1018  256 d 1016  258 d 1012  260 d
 1048  260 r 1042  258 d 1038  252 d 1036  242 d 1036  236 d 1038  226 d
 1042  220 d 1048  218 d 1052  218 d 1058  220 d 1062  226 d 1064  236 d
 1064  242 d 1062  252 d 1058  258 d 1052  260 d 1048  260 d 1044  258 d
 1042  256 d 1040  252 d 1038  242 d 1038  236 d 1040  226 d 1042  222 d
 1044  220 d 1048  218 d 1052  218 r 1056  220 d 1058  222 d 1060  226 d
 1062  236 d 1062  242 d 1060  252 d 1058  256 d 1056  258 d 1052  260 d
 1314  256 r 1314  218 d 1316  260 r 1316  218 d 1316  260 r 1294  230 d
 1326  230 d 1308  218 r 1322  218 d 1348  260 r 1342  258 d 1338  252 d
 1336  242 d 1336  236 d 1338  226 d 1342  220 d 1348  218 d 1352  218 d
 1358  220 d 1362  226 d 1364  236 d 1364  242 d 1362  252 d 1358  258 d
 1352  260 d 1348  260 d 1344  258 d 1342  256 d 1340  252 d 1338  242 d
 1338  236 d 1340  226 d 1342  222 d 1344  220 d 1348  218 d 1352  218 r
 1356  220 d 1358  222 d 1360  226 d 1362  236 d 1362  242 d 1360  252 d
 1358  256 d 1356  258 d 1352  260 d 1388  260 r 1382  258 d 1378  252 d
 1376  242 d 1376  236 d 1378  226 d 1382  220 d 1388  218 d 1392  218 d
 1398  220 d 1402  226 d 1404  236 d 1404  242 d 1402  252 d 1398  258 d
 1392  260 d 1388  260 d 1384  258 d 1382  256 d 1380  252 d 1378  242 d
 1378  236 d 1380  226 d 1382  222 d 1384  220 d 1388  218 d 1392  218 r
 1396  220 d 1398  222 d 1400  226 d 1402  236 d 1402  242 d 1400  252 d
 1398  256 d 1396  258 d 1392  260 d 1640  260 r 1636  240 d 1640  242 d
 1646  244 d 1652  244 d 1658  242 d 1662  238 d 1664  232 d 1664  230 d
 1662  224 d 1658  220 d 1652  218 d 1646  218 d 1640  220 d 1638  222 d
 1636  226 d 1636  228 d 1638  230 d 1640  228 d 1638  226 d 1652  244 r
 1656  242 d 1660  238 d 1662  232 d 1662  230 d 1660  224 d 1656  220 d
 1652  218 d 1640  260 r 1660  260 d 1640  258 r 1650  258 d 1660  260 d
 1688  260 r 1682  258 d 1678  252 d 1676  242 d 1676  236 d 1678  226 d
 1682  220 d 1688  218 d 1692  218 d 1698  220 d 1702  226 d 1704  236 d
 1704  242 d 1702  252 d 1698  258 d 1692  260 d 1688  260 d 1684  258 d
 1682  256 d 1680  252 d 1678  242 d 1678  236 d 1680  226 d 1682  222 d
 1684  220 d 1688  218 d 1692  218 r 1696  220 d 1698  222 d 1700  226 d
 1702  236 d 1702  242 d 1700  252 d 1698  256 d 1696  258 d 1692  260 d
 1728  260 r 1722  258 d 1718  252 d 1716  242 d 1716  236 d 1718  226 d
 1722  220 d 1728  218 d 1732  218 d 1738  220 d 1742  226 d 1744  236 d
 1744  242 d 1742  252 d 1738  258 d 1732  260 d 1728  260 d 1724  258 d
 1722  256 d 1720  252 d 1718  242 d 1718  236 d 1720  226 d 1722  222 d
 1724  220 d 1728  218 d 1732  218 r 1736  220 d 1738  222 d 1740  226 d
 1742  236 d 1742  242 d 1740  252 d 1738  256 d 1736  258 d 1732  260 d
 2000  254 r 1998  252 d 2000  250 d 2002  252 d 2002  254 d 2000  258 d
 1996  260 d 1990  260 d 1984  258 d 1980  254 d 1978  250 d 1976  242 d
 1976  230 d 1978  224 d 1982  220 d 1988  218 d 1992  218 d 1998  220 d
 2002  224 d 2004  230 d 2004  232 d 2002  238 d 1998  242 d 1992  244 d
 1990  244 d 1984  242 d 1980  238 d 1978  232 d 1990  260 r 1986  258 d
 1982  254 d 1980  250 d 1978  242 d 1978  230 d 1980  224 d 1984  220 d
 1988  218 d 1992  218 r 1996  220 d 2000  224 d 2002  230 d 2002  232 d
 2000  238 d 1996  242 d 1992  244 d 2028  260 r 2022  258 d 2018  252 d
 2016  242 d 2016  236 d 2018  226 d 2022  220 d 2028  218 d 2032  218 d
 2038  220 d 2042  226 d 2044  236 d 2044  242 d 2042  252 d 2038  258 d
 2032  260 d 2028  260 d 2024  258 d 2022  256 d 2020  252 d 2018  242 d
 2018  236 d 2020  226 d 2022  222 d 2024  220 d 2028  218 d 2032  218 r
 2036  220 d 2038  222 d 2040  226 d 2042  236 d 2042  242 d 2040  252 d
 2038  256 d 2036  258 d 2032  260 d 2068  260 r 2062  258 d 2058  252 d
 2056  242 d 2056  236 d 2058  226 d 2062  220 d 2068  218 d 2072  218 d
 2078  220 d 2082  226 d 2084  236 d 2084  242 d 2082  252 d 2078  258 d
 2072  260 d 2068  260 d 2064  258 d 2062  256 d 2060  252 d 2058  242 d
 2058  236 d 2060  226 d 2062  222 d 2064  220 d 2068  218 d 2072  218 r
 2076  220 d 2078  222 d 2080  226 d 2082  236 d 2082  242 d 2080  252 d
 2078  256 d 2076  258 d 2072  260 d  500 1600 r 2200 1600 d  534 1600 r
  534 1568 d  602 1600 r  602 1568 d  670 1600 r  670 1536 d  738 1600 r
  738 1568 d  806 1600 r  806 1568 d  874 1600 r  874 1568 d  942 1600 r
  942 1568 d 1010 1600 r 1010 1536 d 1078 1600 r 1078 1568 d 1146 1600 r
 1146 1568 d 1214 1600 r 1214 1568 d 1282 1600 r 1282 1568 d 1350 1600 r
 1350 1536 d 1418 1600 r 1418 1568 d 1486 1600 r 1486 1568 d 1554 1600 r
 1554 1568 d 1622 1600 r 1622 1568 d 1690 1600 r 1690 1536 d 1758 1600 r
 1758 1568 d 1826 1600 r 1826 1568 d 1894 1600 r 1894 1568 d 1962 1600 r
 1962 1568 d 2030 1600 r 2030 1536 d 2098 1600 r 2098 1568 d 2166 1600 r
 2166 1568 d  500  300 r  500 1600 d  500  300 r  564  300 d  500  387 r
  532  387 d  500  473 r  532  473 d  500  560 r  532  560 d  500  647 r
  532  647 d  500  733 r  564  733 d  500  820 r  532  820 d  500  907 r
  532  907 d  500  993 r  532  993 d  500 1080 r  532 1080 d  500 1167 r
  564 1167 d  500 1253 r  532 1253 d  500 1340 r  532 1340 d  500 1427 r
  532 1427 d  500 1513 r  532 1513 d  500 1600 r  564 1600 d  446  324 r
  440  322 d  436  316 d  434  306 d  434  300 d  436  290 d  440  284 d
  446  282 d  450  282 d  456  284 d  460  290 d  462  300 d  462  306 d
  460  316 d  456  322 d  450  324 d  446  324 d  442  322 d  440  320 d
  438  316 d  436  306 d  436  300 d  438  290 d  440  286 d  442  284 d
  446  282 d  450  282 r  454  284 d  456  286 d  458  290 d  460  300 d
  460  306 d  458  316 d  456  320 d  454  322 d  450  324 d  440  749 r
  444  751 d  450  757 d  450  715 d  448  755 r  448  715 d  440  715 r
  458  715 d  436 1183 r  438 1181 d  436 1179 d  434 1181 d  434 1183 d
  436 1187 d  438 1189 d  444 1191 d  452 1191 d  458 1189 d  460 1187 d
  462 1183 d  462 1179 d  460 1175 d  454 1171 d  444 1167 d  440 1165 d
  436 1161 d  434 1155 d  434 1149 d  452 1191 r  456 1189 d  458 1187 d
  460 1183 d  460 1179 d  458 1175 d  452 1171 d  444 1167 d  434 1153 r
  436 1155 d  440 1155 d  450 1151 d  456 1151 d  460 1153 d  462 1155 d
  440 1155 r  450 1149 d  458 1149 d  460 1151 d  462 1155 d  462 1159 d
  436 1618 r  438 1616 d  436 1614 d  434 1616 d  434 1618 d  438 1622 d
  444 1624 d  452 1624 d  458 1622 d  460 1618 d  460 1612 d  458 1608 d
  452 1606 d  446 1606 d  452 1624 r  456 1622 d  458 1618 d  458 1612 d
  456 1608 d  452 1606 d  456 1604 d  460 1600 d  462 1596 d  462 1590 d
  460 1586 d  458 1584 d  452 1582 d  444 1582 d  438 1584 d  436 1586 d
  434 1590 d  434 1592 d  436 1594 d  438 1592 d  436 1590 d  458 1602 r
  460 1596 d  460 1590 d  458 1586 d  456 1584 d  452 1582 d 2200  300 r
 2200 1600 d 2200  300 r 2136  300 d 2200  387 r 2168  387 d 2200  473 r
 2168  473 d 2200  560 r 2168  560 d 2200  647 r 2168  647 d 2200  733 r
 2136  733 d 2200  820 r 2168  820 d 2200  907 r 2168  907 d 2200  993 r
 2168  993 d 2200 1080 r 2168 1080 d 2200 1167 r 2136 1167 d 2200 1253 r
 2168 1253 d 2200 1340 r 2168 1340 d 2200 1427 r 2168 1427 d 2200 1513 r
 2168 1513 d 2200 1600 r 2136 1600 d lt2  500 1239 r  543 1239 d  543 1157 d
  628 1157 d  628 1086 d  713 1086 d  713  969 d  798  969 d  798  969 p
  883  969 d  883  854 d  968  854 d  968  751 d 1053  751 d 1053  751 p
 1138  751 d 1138  561 d 1223  561 d 1223  561 p 1308  561 d 1308  637 d
 1393  637 d 1393  300 d 1478  300 d 1478  300 p 1563  300 d 1733  300 r
 1733  603 d 1818  603 d 1818  430 d 1903  430 d 1903  430 p 1988  430 d
 1988  300 d lt3  500 1083 r  543 1083 d  543  974 d  628  974 d  628  844 d
  713  844 d  713  666 d  798  666 d  798  507 d  883  507 d  883  561 d
  968  561 d  968  603 d 1053  603 d 1053  507 d 1138  507 d 1138  430 d
 1223  430 d 1223  430 p 1308  430 d 1308  300 d 1393  300 d 1478  300 r
 1563  300 d lt4  500  940 r  543  940 d  543  637 d  628  637 d  628  300 d
  713  300 d  713  300 p  798  300 d lt5  500 1233 r  543 1233 d  543 1136 d
  628 1136 d  628  934 d  713  934 d  713  920 d  798  920 d  798  920 p
  883  920 d  883  733 d  968  733 d  968  691 d 1053  691 d 1053  691 p
 1138  691 d 1138  561 d 1223  561 d 1223  430 d 1308  430 d 1308  300 d
 1393  300 d 1478  300 r 1478  430 d 1563  430 d 1563  430 p 1648  430 d
 1648  507 d 1733  507 d 1733  300 d 1818  300 d 2158  300 r 2200  300 d
 lt0  500 1176 r  585 1120 d  670 1062 d  755 1003 d  840  941 d  925  876 d
 1010  809 d 1095  741 d 1180  672 d 1265  603 d 1350  534 d 1435  465 d
 1520  394 d 1605  322 d 1630  300 d 1115 1364 r 1115 1322 d 1117 1364 r
 1117 1322 d 1117 1344 r 1121 1348 d 1125 1350 d 1129 1350 d 1135 1348 d
 1139 1344 d 1141 1338 d 1141 1334 d 1139 1328 d 1135 1324 d 1129 1322 d
 1125 1322 d 1121 1324 d 1117 1328 d 1129 1350 r 1133 1348 d 1137 1344 d
 1139 1338 d 1139 1334 d 1137 1328 d 1133 1324 d 1129 1322 d 1109 1364 r
 1117 1364 d 1153 1372 r 1157 1368 d 1161 1362 d 1165 1354 d 1167 1344 d
 1167 1336 d 1165 1326 d 1161 1318 d 1157 1312 d 1153 1308 d 1157 1368 r
 1161 1360 d 1163 1354 d 1165 1344 d 1165 1336 d 1163 1326 d 1161 1320 d
 1157 1312 d 1221 1364 r 1221 1322 d 1223 1364 r 1247 1326 d 1223 1360 r
 1247 1322 d 1247 1364 r 1247 1322 d 1215 1364 r 1223 1364 d 1241 1364 r
 1253 1364 d 1215 1322 r 1227 1322 d 1275 1350 r 1269 1348 d 1265 1344 d
 1263 1338 d 1263 1334 d 1265 1328 d 1269 1324 d 1275 1322 d 1279 1322 d
 1285 1324 d 1289 1328 d 1291 1334 d 1291 1338 d 1289 1344 d 1285 1348 d
 1279 1350 d 1275 1350 d 1271 1348 d 1267 1344 d 1265 1338 d 1265 1334 d
 1267 1328 d 1271 1324 d 1275 1322 d 1279 1322 r 1283 1324 d 1287 1328 d
 1289 1334 d 1289 1338 d 1287 1344 d 1283 1348 d 1279 1350 d 1307 1350 r
 1307 1322 d 1309 1350 r 1309 1322 d 1309 1344 r 1313 1348 d 1319 1350 d
 1323 1350 d 1329 1348 d 1331 1344 d 1331 1322 d 1323 1350 r 1327 1348 d
 1329 1344 d 1329 1322 d 1301 1350 r 1309 1350 d 1301 1322 r 1315 1322 d
 1323 1322 r 1337 1322 d 1351 1364 r 1351 1322 d 1353 1364 r 1353 1322 d
 1345 1364 r 1353 1364 d 1345 1322 r 1359 1322 d 1373 1364 r 1371 1362 d
 1373 1360 d 1375 1362 d 1373 1364 d 1373 1350 r 1373 1322 d 1375 1350 r
 1375 1322 d 1367 1350 r 1375 1350 d 1367 1322 r 1381 1322 d 1395 1350 r
 1395 1322 d 1397 1350 r 1397 1322 d 1397 1344 r 1401 1348 d 1407 1350 d
 1411 1350 d 1417 1348 d 1419 1344 d 1419 1322 d 1411 1350 r 1415 1348 d
 1417 1344 d 1417 1322 d 1389 1350 r 1397 1350 d 1389 1322 r 1403 1322 d
 1411 1322 r 1425 1322 d 1437 1338 r 1461 1338 d 1461 1342 d 1459 1346 d
 1457 1348 d 1453 1350 d 1447 1350 d 1441 1348 d 1437 1344 d 1435 1338 d
 1435 1334 d 1437 1328 d 1441 1324 d 1447 1322 d 1451 1322 d 1457 1324 d
 1461 1328 d 1459 1338 r 1459 1344 d 1457 1348 d 1447 1350 r 1443 1348 d
 1439 1344 d 1437 1338 d 1437 1334 d 1439 1328 d 1443 1324 d 1447 1322 d
 1477 1346 r 1477 1344 d 1475 1344 d 1475 1346 d 1477 1348 d 1481 1350 d
 1489 1350 d 1493 1348 d 1495 1346 d 1497 1342 d 1497 1328 d 1499 1324 d
 1501 1322 d 1495 1346 r 1495 1328 d 1497 1324 d 1501 1322 d 1503 1322 d
 1495 1342 r 1493 1340 d 1481 1338 d 1475 1336 d 1473 1332 d 1473 1328 d
 1475 1324 d 1481 1322 d 1487 1322 d 1491 1324 d 1495 1328 d 1481 1338 r
 1477 1336 d 1475 1332 d 1475 1328 d 1477 1324 d 1481 1322 d 1517 1350 r
 1517 1322 d 1519 1350 r 1519 1322 d 1519 1338 r 1521 1344 d 1525 1348 d
 1529 1350 d 1535 1350 d 1537 1348 d 1537 1346 d 1535 1344 d 1533 1346 d
 1535 1348 d 1511 1350 r 1519 1350 d 1511 1322 r 1525 1322 d 1599 1372 r
 1595 1368 d 1591 1362 d 1587 1354 d 1585 1344 d 1585 1336 d 1587 1326 d
 1591 1318 d 1595 1312 d 1599 1308 d 1595 1368 r 1591 1360 d 1589 1354 d
 1587 1344 d 1587 1336 d 1589 1326 d 1591 1320 d 1595 1312 d 1615 1364 r
 1615 1322 d 1617 1364 r 1617 1322 d 1609 1364 r 1623 1364 d 1609 1322 r
 1639 1322 d 1639 1332 d 1637 1322 d 1649 1346 r 1685 1346 d 1649 1334 r
 1685 1334 d 1701 1364 r 1697 1344 d 1701 1346 d 1707 1348 d 1713 1348 d
 1719 1346 d 1723 1342 d 1725 1336 d 1725 1334 d 1723 1328 d 1719 1324 d
 1713 1322 d 1707 1322 d 1701 1324 d 1699 1326 d 1697 1330 d 1697 1332 d
 1699 1334 d 1701 1332 d 1699 1330 d 1713 1348 r 1717 1346 d 1721 1342 d
 1723 1336 d 1723 1334 d 1721 1328 d 1717 1324 d 1713 1322 d 1701 1364 r
 1721 1364 d 1701 1362 r 1711 1362 d 1721 1364 d 1743 1356 r 1747 1358 d
 1753 1364 d 1753 1322 d 1751 1362 r 1751 1322 d 1743 1322 r 1761 1322 d
 1779 1326 r 1777 1324 d 1779 1322 d 1781 1324 d 1779 1326 d 1795 1356 r
 1797 1354 d 1795 1352 d 1793 1354 d 1793 1356 d 1795 1360 d 1797 1362 d
 1803 1364 d 1811 1364 d 1817 1362 d 1819 1360 d 1821 1356 d 1821 1352 d
 1819 1348 d 1813 1344 d 1803 1340 d 1799 1338 d 1795 1334 d 1793 1328 d
 1793 1322 d 1811 1364 r 1815 1362 d 1817 1360 d 1819 1356 d 1819 1352 d
 1817 1348 d 1811 1344 d 1803 1340 d 1793 1326 r 1795 1328 d 1799 1328 d
 1809 1324 d 1815 1324 d 1819 1326 d 1821 1328 d 1799 1328 r 1809 1322 d
 1817 1322 d 1819 1324 d 1821 1328 d 1821 1332 d 1873 1364 r 1873 1322 d
 1875 1364 r 1887 1328 d 1873 1364 r 1887 1322 d 1901 1364 r 1887 1322 d
 1901 1364 r 1901 1322 d 1903 1364 r 1903 1322 d 1867 1364 r 1875 1364 d
 1901 1364 r 1909 1364 d 1867 1322 r 1879 1322 d 1895 1322 r 1909 1322 d
 1923 1350 r 1923 1308 d 1925 1350 r 1925 1308 d 1925 1344 r 1929 1348 d
 1933 1350 d 1937 1350 d 1943 1348 d 1947 1344 d 1949 1338 d 1949 1334 d
 1947 1328 d 1943 1324 d 1937 1322 d 1933 1322 d 1929 1324 d 1925 1328 d
 1937 1350 r 1941 1348 d 1945 1344 d 1947 1338 d 1947 1334 d 1945 1328 d
 1941 1324 d 1937 1322 d 1917 1350 r 1925 1350 d 1917 1308 r 1931 1308 d
 1985 1344 r 1983 1342 d 1985 1340 d 1987 1342 d 1987 1344 d 1983 1348 d
 1979 1350 d 1973 1350 d 1967 1348 d 1963 1344 d 1961 1338 d 1961 1334 d
 1963 1328 d 1967 1324 d 1973 1322 d 1977 1322 d 1983 1324 d 1987 1328 d
 1973 1350 r 1969 1348 d 1965 1344 d 1963 1338 d 1963 1334 d 1965 1328 d
 1969 1324 d 1973 1322 d 1999 1372 r 2003 1368 d 2007 1362 d 2011 1354 d
 2013 1344 d 2013 1336 d 2011 1326 d 2007 1318 d 2003 1312 d 1999 1308 d
 2003 1368 r 2007 1360 d 2009 1354 d 2011 1344 d 2011 1336 d 2009 1326 d
 2007 1320 d 2003 1312 d
e
%%Trailer
EndPSPlot

%      ***************
%      *  figure3.ps *
%      ***************

%!PS-Adobe-1.0
%%EndComments
save 50 dict begin /psplot exch def
/StartPSPlot
   {newpath 0 0 moveto 0 setlinewidth 0 setgray 1 setlinecap
    1 setlinejoin 72 300 div dup scale}def
/pending {false} def
/finish {pending {currentpoint stroke moveto /pending false def} if} def
/r {finish newpath moveto} def
/d {lineto /pending true def} def
/l {finish 4 2 roll moveto lineto currentpoint stroke moveto} def
/p {finish newpath moveto currentpoint lineto currentpoint stroke moveto} def
/e {finish gsave showpage grestore newpath 0 0 moveto} def
/lw {finish setlinewidth} def
/lt0 {finish [] 0 setdash} def
/lt1 {finish [3 5] 0 setdash} def
/lt2 {finish [20 10] 0 setdash} def
/lt3 {finish [60 10] 0 setdash} def
/lt4 {finish [3 10 20 10] 0 setdash} def
/lt5 {finish [3 10 60 10] 0 setdash} def
/lt6 {finish [20 10 60 10] 0 setdash} def
/EndPSPlot {clear psplot end restore}def
% end fixed prolog
StartPSPlot
%%EndProlog
%%Page: 1 1
   2 lw lt0  250 2480 r  250 2458 d  252 2452 d  258 2448 d  264 2446 d
  270 2446 d  274 2448 d  276 2450 d  278 2454 d  278 2458 d  276 2464 d
  270 2468 d  264 2470 d  258 2470 d  254 2468 d  252 2466 d  250 2462 d
  250 2458 r  252 2454 d  258 2450 d  264 2448 d  272 2448 d  276 2450 d
  278 2458 r  276 2462 d  270 2466 d  264 2468 d  256 2468 d  252 2466 d
  252 2480 d  260 2489 r  298 2489 d  260 2498 r  298 2498 d  228 2547 r
  292 2547 d  228 2549 r  292 2549 d  228 2547 r  228 2561 d  292 2547 r
  292 2561 d  236 2577 r  278 2577 d  236 2579 r  278 2579 d  250 2599 r
  270 2579 d  262 2589 r  278 2601 d  262 2587 r  278 2599 d  236 2571 r
  236 2579 d  250 2593 r  250 2605 d  278 2571 r  278 2585 d  278 2593 r
  278 2607 d  250 2621 r  278 2621 d  250 2623 r  278 2623 d  256 2623 r
  252 2627 d  250 2633 d  250 2637 d  252 2643 d  256 2645 d  278 2645 d
  250 2637 r  252 2641 d  256 2643 d  278 2643 d  256 2645 r  252 2649 d
  250 2655 d  250 2659 d  252 2665 d  256 2667 d  278 2667 d  250 2659 r
  252 2663 d  256 2665 d  278 2665 d  250 2615 r  250 2623 d  278 2615 r
  278 2629 d  278 2637 r  278 2651 d  278 2659 r  278 2673 d  252 2739 r
  250 2741 d  256 2741 d  252 2739 d  250 2733 d  250 2727 d  252 2721 d
  254 2719 d  256 2719 d  260 2721 d  262 2725 d  266 2735 d  268 2739 d
  270 2741 d  256 2719 r  258 2721 d  260 2725 d  264 2735 d  266 2739 d
  270 2741 d  274 2741 d  276 2739 d  278 2733 d  278 2727 d  276 2721 d
  272 2719 d  278 2719 d  276 2721 d  228 2751 r  228 2772 d  218 2783 r
  217 2786 d  214 2789 d  239 2789 d  215 2788 r  239 2788 d  239 2783 r
  239 2794 d  228 2818 r  292 2818 d  228 2820 r  292 2820 d  228 2806 r
  228 2820 d  292 2806 r  292 2820 d  500 2167 r 2200 2167 d  500 2167 r
  500 2231 d  606 2167 r  606 2199 d  713 2167 r  713 2199 d  819 2167 r
  819 2199 d  925 2167 r  925 2231 d 1031 2167 r 1031 2199 d 1138 2167 r
 1138 2199 d 1244 2167 r 1244 2199 d 1350 2167 r 1350 2231 d 1456 2167 r
 1456 2199 d 1562 2167 r 1562 2199 d 1669 2167 r 1669 2199 d 1775 2167 r
 1775 2231 d 1881 2167 r 1881 2199 d 1987 2167 r 1987 2199 d 2094 2167 r
 2094 2199 d 2200 2167 r 2200 2231 d  500 3100 r 2200 3100 d  500 3100 r
  500 3036 d  606 3100 r  606 3068 d  713 3100 r  713 3068 d  819 3100 r
  819 3068 d  925 3100 r  925 3036 d 1031 3100 r 1031 3068 d 1138 3100 r
 1138 3068 d 1244 3100 r 1244 3068 d 1350 3100 r 1350 3036 d 1456 3100 r
 1456 3068 d 1562 3100 r 1562 3068 d 1669 3100 r 1669 3068 d 1775 3100 r
 1775 3036 d 1881 3100 r 1881 3068 d 1987 3100 r 1987 3068 d 2094 3100 r
 2094 3068 d 2200 3100 r 2200 3036 d  500 2167 r  500 3100 d  500 2167 r
  564 2167 d  500 2214 r  532 2214 d  500 2260 r  532 2260 d  500 2307 r
  532 2307 d  500 2354 r  564 2354 d  500 2400 r  532 2400 d  500 2447 r
  532 2447 d  500 2494 r  532 2494 d  500 2540 r  564 2540 d  500 2587 r
  532 2587 d  500 2634 r  532 2634 d  500 2680 r  532 2680 d  500 2727 r
  564 2727 d  500 2773 r  532 2773 d  500 2820 r  532 2820 d  500 2867 r
  532 2867 d  500 2913 r  564 2913 d  500 2960 r  532 2960 d  500 3007 r
  532 3007 d  500 3053 r  532 3053 d  500 3100 r  564 3100 d  412 2165 r
  414 2159 d  420 2155 d  430 2153 d  436 2153 d  446 2155 d  452 2159 d
  454 2165 d  454 2169 d  452 2175 d  446 2179 d  436 2181 d  430 2181 d
  420 2179 d  414 2175 d  412 2169 d  412 2165 d  414 2161 d  416 2159 d
  420 2157 d  430 2155 d  436 2155 d  446 2157 d  450 2159 d  452 2161 d
  454 2165 d  454 2169 r  452 2173 d  450 2175 d  446 2177 d  436 2179 d
  430 2179 d  420 2177 d  416 2175 d  414 2173 d  412 2169 d  420 2302 r
  422 2304 d  424 2302 d  422 2300 d  420 2300 d  416 2302 d  414 2304 d
  412 2310 d  412 2318 d  414 2324 d  416 2326 d  420 2328 d  424 2328 d
  428 2326 d  432 2320 d  436 2310 d  438 2306 d  442 2302 d  448 2300 d
  454 2300 d  412 2318 r  414 2322 d  416 2324 d  420 2326 d  424 2326 d
  428 2324 d  432 2318 d  436 2310 d  450 2300 r  448 2302 d  448 2306 d
  452 2316 d  452 2322 d  450 2326 d  448 2328 d  448 2306 r  454 2316 d
  454 2324 d  452 2326 d  448 2328 d  444 2328 d  412 2352 r  414 2346 d
  420 2342 d  430 2340 d  436 2340 d  446 2342 d  452 2346 d  454 2352 d
  454 2356 d  452 2362 d  446 2366 d  436 2368 d  430 2368 d  420 2366 d
  414 2362 d  412 2356 d  412 2352 d  414 2348 d  416 2346 d  420 2344 d
  430 2342 d  436 2342 d  446 2344 d  450 2346 d  452 2348 d  454 2352 d
  454 2356 r  452 2360 d  450 2362 d  446 2364 d  436 2366 d  430 2366 d
  420 2364 d  416 2362 d  414 2360 d  412 2356 d  412 2392 r  414 2386 d
  420 2382 d  430 2380 d  436 2380 d  446 2382 d  452 2386 d  454 2392 d
  454 2396 d  452 2402 d  446 2406 d  436 2408 d  430 2408 d  420 2406 d
  414 2402 d  412 2396 d  412 2392 d  414 2388 d  416 2386 d  420 2384 d
  430 2382 d  436 2382 d  446 2384 d  450 2386 d  452 2388 d  454 2392 d
  454 2396 r  452 2400 d  450 2402 d  446 2404 d  436 2406 d  430 2406 d
  420 2404 d  416 2402 d  414 2400 d  412 2396 d  416 2504 r  454 2504 d
  412 2506 r  454 2506 d  412 2506 r  442 2484 d  442 2516 d  454 2498 r
  454 2512 d  412 2538 r  414 2532 d  420 2528 d  430 2526 d  436 2526 d
  446 2528 d  452 2532 d  454 2538 d  454 2542 d  452 2548 d  446 2552 d
  436 2554 d  430 2554 d  420 2552 d  414 2548 d  412 2542 d  412 2538 d
  414 2534 d  416 2532 d  420 2530 d  430 2528 d  436 2528 d  446 2530 d
  450 2532 d  452 2534 d  454 2538 d  454 2542 r  452 2546 d  450 2548 d
  446 2550 d  436 2552 d  430 2552 d  420 2550 d  416 2548 d  414 2546 d
  412 2542 d  412 2578 r  414 2572 d  420 2568 d  430 2566 d  436 2566 d
  446 2568 d  452 2572 d  454 2578 d  454 2582 d  452 2588 d  446 2592 d
  436 2594 d  430 2594 d  420 2592 d  414 2588 d  412 2582 d  412 2578 d
  414 2574 d  416 2572 d  420 2570 d  430 2568 d  436 2568 d  446 2570 d
  450 2572 d  452 2574 d  454 2578 d  454 2582 r  452 2586 d  450 2588 d
  446 2590 d  436 2592 d  430 2592 d  420 2590 d  416 2588 d  414 2586 d
  412 2582 d  418 2697 r  420 2695 d  422 2697 d  420 2699 d  418 2699 d
  414 2697 d  412 2693 d  412 2687 d  414 2681 d  418 2677 d  422 2675 d
  430 2673 d  442 2673 d  448 2675 d  452 2679 d  454 2685 d  454 2689 d
  452 2695 d  448 2699 d  442 2701 d  440 2701 d  434 2699 d  430 2695 d
  428 2689 d  428 2687 d  430 2681 d  434 2677 d  440 2675 d  412 2687 r
  414 2683 d  418 2679 d  422 2677 d  430 2675 d  442 2675 d  448 2677 d
  452 2681 d  454 2685 d  454 2689 r  452 2693 d  448 2697 d  442 2699 d
  440 2699 d  434 2697 d  430 2693 d  428 2689 d  412 2725 r  414 2719 d
  420 2715 d  430 2713 d  436 2713 d  446 2715 d  452 2719 d  454 2725 d
  454 2729 d  452 2735 d  446 2739 d  436 2741 d  430 2741 d  420 2739 d
  414 2735 d  412 2729 d  412 2725 d  414 2721 d  416 2719 d  420 2717 d
  430 2715 d  436 2715 d  446 2717 d  450 2719 d  452 2721 d  454 2725 d
  454 2729 r  452 2733 d  450 2735 d  446 2737 d  436 2739 d  430 2739 d
  420 2737 d  416 2735 d  414 2733 d  412 2729 d  412 2765 r  414 2759 d
  420 2755 d  430 2753 d  436 2753 d  446 2755 d  452 2759 d  454 2765 d
  454 2769 d  452 2775 d  446 2779 d  436 2781 d  430 2781 d  420 2779 d
  414 2775 d  412 2769 d  412 2765 d  414 2761 d  416 2759 d  420 2757 d
  430 2755 d  436 2755 d  446 2757 d  450 2759 d  452 2761 d  454 2765 d
  454 2769 r  452 2773 d  450 2775 d  446 2777 d  436 2779 d  430 2779 d
  420 2777 d  416 2775 d  414 2773 d  412 2769 d  412 2869 r  414 2863 d
  418 2861 d  424 2861 d  428 2863 d  430 2869 d  430 2877 d  428 2883 d
  424 2885 d  418 2885 d  414 2883 d  412 2877 d  412 2869 d  414 2865 d
  418 2863 d  424 2863 d  428 2865 d  430 2869 d  430 2877 r  428 2881 d
  424 2883 d  418 2883 d  414 2881 d  412 2877 d  430 2869 r  432 2863 d
  434 2861 d  438 2859 d  446 2859 d  450 2861 d  452 2863 d  454 2869 d
  454 2877 d  452 2883 d  450 2885 d  446 2887 d  438 2887 d  434 2885 d
  432 2883 d  430 2877 d  430 2869 r  432 2865 d  434 2863 d  438 2861 d
  446 2861 d  450 2863 d  452 2865 d  454 2869 d  454 2877 r  452 2881 d
  450 2883 d  446 2885 d  438 2885 d  434 2883 d  432 2881 d  430 2877 d
  412 2911 r  414 2905 d  420 2901 d  430 2899 d  436 2899 d  446 2901 d
  452 2905 d  454 2911 d  454 2915 d  452 2921 d  446 2925 d  436 2927 d
  430 2927 d  420 2925 d  414 2921 d  412 2915 d  412 2911 d  414 2907 d
  416 2905 d  420 2903 d  430 2901 d  436 2901 d  446 2903 d  450 2905 d
  452 2907 d  454 2911 d  454 2915 r  452 2919 d  450 2921 d  446 2923 d
  436 2925 d  430 2925 d  420 2923 d  416 2921 d  414 2919 d  412 2915 d
  412 2951 r  414 2945 d  420 2941 d  430 2939 d  436 2939 d  446 2941 d
  452 2945 d  454 2951 d  454 2955 d  452 2961 d  446 2965 d  436 2967 d
  430 2967 d  420 2965 d  414 2961 d  412 2955 d  412 2951 d  414 2947 d
  416 2945 d  420 2943 d  430 2941 d  436 2941 d  446 2943 d  450 2945 d
  452 2947 d  454 2951 d  454 2955 r  452 2959 d  450 2961 d  446 2963 d
  436 2965 d  430 2965 d  420 2963 d  416 2961 d  414 2959 d  412 2955 d
  420 3032 r  418 3036 d  412 3042 d  454 3042 d  414 3040 r  454 3040 d
  454 3032 r  454 3050 d  412 3078 r  414 3072 d  420 3068 d  430 3066 d
  436 3066 d  446 3068 d  452 3072 d  454 3078 d  454 3082 d  452 3088 d
  446 3092 d  436 3094 d  430 3094 d  420 3092 d  414 3088 d  412 3082 d
  412 3078 d  414 3074 d  416 3072 d  420 3070 d  430 3068 d  436 3068 d
  446 3070 d  450 3072 d  452 3074 d  454 3078 d  454 3082 r  452 3086 d
  450 3088 d  446 3090 d  436 3092 d  430 3092 d  420 3090 d  416 3088 d
  414 3086 d  412 3082 d  412 3118 r  414 3112 d  420 3108 d  430 3106 d
  436 3106 d  446 3108 d  452 3112 d  454 3118 d  454 3122 d  452 3128 d
  446 3132 d  436 3134 d  430 3134 d  420 3132 d  414 3128 d  412 3122 d
  412 3118 d  414 3114 d  416 3112 d  420 3110 d  430 3108 d  436 3108 d
  446 3110 d  450 3112 d  452 3114 d  454 3118 d  454 3122 r  452 3126 d
  450 3128 d  446 3130 d  436 3132 d  430 3132 d  420 3130 d  416 3128 d
  414 3126 d  412 3122 d  412 3158 r  414 3152 d  420 3148 d  430 3146 d
  436 3146 d  446 3148 d  452 3152 d  454 3158 d  454 3162 d  452 3168 d
  446 3172 d  436 3174 d  430 3174 d  420 3172 d  414 3168 d  412 3162 d
  412 3158 d  414 3154 d  416 3152 d  420 3150 d  430 3148 d  436 3148 d
  446 3150 d  450 3152 d  452 3154 d  454 3158 d  454 3162 r  452 3166 d
  450 3168 d  446 3170 d  436 3172 d  430 3172 d  420 3170 d  416 3168 d
  414 3166 d  412 3162 d 2200 2167 r 2200 3100 d 2200 2167 r 2136 2167 d
 2200 2214 r 2168 2214 d 2200 2260 r 2168 2260 d 2200 2307 r 2168 2307 d
 2200 2354 r 2136 2354 d 2200 2400 r 2168 2400 d 2200 2447 r 2168 2447 d
 2200 2494 r 2168 2494 d 2200 2540 r 2136 2540 d 2200 2587 r 2168 2587 d
 2200 2634 r 2168 2634 d 2200 2680 r 2168 2680 d 2200 2727 r 2136 2727 d
 2200 2773 r 2168 2773 d 2200 2820 r 2168 2820 d 2200 2867 r 2168 2867 d
 2200 2913 r 2136 2913 d 2200 2960 r 2168 2960 d 2200 3007 r 2168 3007 d
 2200 3053 r 2168 3053 d 2200 3100 r 2136 3100 d 1287 2327 r 1287 2325 d
 1285 2325 d 1285 2327 d 1287 2329 d 1291 2331 d 1299 2331 d 1303 2329 d
 1305 2327 d 1307 2323 d 1307 2309 d 1309 2305 d 1311 2303 d 1305 2327 r
 1305 2309 d 1307 2305 d 1311 2303 d 1313 2303 d 1305 2323 r 1303 2321 d
 1291 2319 d 1285 2317 d 1283 2313 d 1283 2309 d 1285 2305 d 1291 2303 d
 1297 2303 d 1301 2305 d 1305 2309 d 1291 2319 r 1287 2317 d 1285 2313 d
 1285 2309 d 1287 2305 d 1291 2303 d 1323 2353 r 1327 2349 d 1331 2343 d
 1335 2335 d 1337 2325 d 1337 2317 d 1335 2307 d 1331 2299 d 1327 2293 d
 1323 2289 d 1327 2349 r 1331 2341 d 1333 2335 d 1335 2325 d 1335 2317 d
 1333 2307 d 1331 2301 d 1327 2293 d 1391 2345 r 1391 2303 d 1393 2345 r
 1393 2303 d 1385 2345 r 1399 2345 d 1385 2303 r 1415 2303 d 1415 2313 d
 1413 2303 d 1429 2345 r 1427 2343 d 1429 2341 d 1431 2343 d 1429 2345 d
 1429 2331 r 1429 2303 d 1431 2331 r 1431 2303 d 1423 2331 r 1431 2331 d
 1423 2303 r 1437 2303 d 1451 2331 r 1451 2303 d 1453 2331 r 1453 2303 d
 1453 2325 r 1457 2329 d 1463 2331 d 1467 2331 d 1473 2329 d 1475 2325 d
 1475 2303 d 1467 2331 r 1471 2329 d 1473 2325 d 1473 2303 d 1445 2331 r
 1453 2331 d 1445 2303 r 1459 2303 d 1467 2303 r 1481 2303 d 1493 2319 r
 1517 2319 d 1517 2323 d 1515 2327 d 1513 2329 d 1509 2331 d 1503 2331 d
 1497 2329 d 1493 2325 d 1491 2319 d 1491 2315 d 1493 2309 d 1497 2305 d
 1503 2303 d 1507 2303 d 1513 2305 d 1517 2309 d 1515 2319 r 1515 2325 d
 1513 2329 d 1503 2331 r 1499 2329 d 1495 2325 d 1493 2319 d 1493 2315 d
 1495 2309 d 1499 2305 d 1503 2303 d 1533 2327 r 1533 2325 d 1531 2325 d
 1531 2327 d 1533 2329 d 1537 2331 d 1545 2331 d 1549 2329 d 1551 2327 d
 1553 2323 d 1553 2309 d 1555 2305 d 1557 2303 d 1551 2327 r 1551 2309 d
 1553 2305 d 1557 2303 d 1559 2303 d 1551 2323 r 1549 2321 d 1537 2319 d
 1531 2317 d 1529 2313 d 1529 2309 d 1531 2305 d 1537 2303 d 1543 2303 d
 1547 2305 d 1551 2309 d 1537 2319 r 1533 2317 d 1531 2313 d 1531 2309 d
 1533 2305 d 1537 2303 d 1573 2331 r 1573 2303 d 1575 2331 r 1575 2303 d
 1575 2319 r 1577 2325 d 1581 2329 d 1585 2331 d 1591 2331 d 1593 2329 d
 1593 2327 d 1591 2325 d 1589 2327 d 1591 2329 d 1567 2331 r 1575 2331 d
 1567 2303 r 1581 2303 d 1655 2353 r 1651 2349 d 1647 2343 d 1643 2335 d
 1641 2325 d 1641 2317 d 1643 2307 d 1647 2299 d 1651 2293 d 1655 2289 d
 1651 2349 r 1647 2341 d 1645 2335 d 1643 2325 d 1643 2317 d 1645 2307 d
 1647 2301 d 1651 2293 d 1671 2345 r 1671 2303 d 1673 2345 r 1673 2303 d
 1665 2345 r 1679 2345 d 1665 2303 r 1695 2303 d 1695 2313 d 1693 2303 d
 1705 2327 r 1741 2327 d 1705 2315 r 1741 2315 d 1755 2337 r 1757 2335 d
 1755 2333 d 1753 2335 d 1753 2337 d 1755 2341 d 1757 2343 d 1763 2345 d
 1771 2345 d 1777 2343 d 1779 2341 d 1781 2337 d 1781 2333 d 1779 2329 d
 1773 2325 d 1763 2321 d 1759 2319 d 1755 2315 d 1753 2309 d 1753 2303 d
 1771 2345 r 1775 2343 d 1777 2341 d 1779 2337 d 1779 2333 d 1777 2329 d
 1771 2325 d 1763 2321 d 1753 2307 r 1755 2309 d 1759 2309 d 1769 2305 d
 1775 2305 d 1779 2307 d 1781 2309 d 1759 2309 r 1769 2303 d 1777 2303 d
 1779 2305 d 1781 2309 d 1781 2313 d 1805 2345 r 1799 2343 d 1795 2337 d
 1793 2327 d 1793 2321 d 1795 2311 d 1799 2305 d 1805 2303 d 1809 2303 d
 1815 2305 d 1819 2311 d 1821 2321 d 1821 2327 d 1819 2337 d 1815 2343 d
 1809 2345 d 1805 2345 d 1801 2343 d 1799 2341 d 1797 2337 d 1795 2327 d
 1795 2321 d 1797 2311 d 1799 2307 d 1801 2305 d 1805 2303 d 1809 2303 r
 1813 2305 d 1815 2307 d 1817 2311 d 1819 2321 d 1819 2327 d 1817 2337 d
 1815 2341 d 1813 2343 d 1809 2345 d 1845 2345 r 1839 2343 d 1835 2337 d
 1833 2327 d 1833 2321 d 1835 2311 d 1839 2305 d 1845 2303 d 1849 2303 d
 1855 2305 d 1859 2311 d 1861 2321 d 1861 2327 d 1859 2337 d 1855 2343 d
 1849 2345 d 1845 2345 d 1841 2343 d 1839 2341 d 1837 2337 d 1835 2327 d
 1835 2321 d 1837 2311 d 1839 2307 d 1841 2305 d 1845 2303 d 1849 2303 r
 1853 2305 d 1855 2307 d 1857 2311 d 1859 2321 d 1859 2327 d 1857 2337 d
 1855 2341 d 1853 2343 d 1849 2345 d 1913 2345 r 1913 2303 d 1915 2345 r
 1927 2309 d 1913 2345 r 1927 2303 d 1941 2345 r 1927 2303 d 1941 2345 r
 1941 2303 d 1943 2345 r 1943 2303 d 1907 2345 r 1915 2345 d 1941 2345 r
 1949 2345 d 1907 2303 r 1919 2303 d 1935 2303 r 1949 2303 d 1963 2331 r
 1963 2289 d 1965 2331 r 1965 2289 d 1965 2325 r 1969 2329 d 1973 2331 d
 1977 2331 d 1983 2329 d 1987 2325 d 1989 2319 d 1989 2315 d 1987 2309 d
 1983 2305 d 1977 2303 d 1973 2303 d 1969 2305 d 1965 2309 d 1977 2331 r
 1981 2329 d 1985 2325 d 1987 2319 d 1987 2315 d 1985 2309 d 1981 2305 d
 1977 2303 d 1957 2331 r 1965 2331 d 1957 2289 r 1971 2289 d 2025 2325 r
 2023 2323 d 2025 2321 d 2027 2323 d 2027 2325 d 2023 2329 d 2019 2331 d
 2013 2331 d 2007 2329 d 2003 2325 d 2001 2319 d 2001 2315 d 2003 2309 d
 2007 2305 d 2013 2303 d 2017 2303 d 2023 2305 d 2027 2309 d 2013 2331 r
 2009 2329 d 2005 2325 d 2003 2319 d 2003 2315 d 2005 2309 d 2009 2305 d
 2013 2303 d 2039 2353 r 2043 2349 d 2047 2343 d 2051 2335 d 2053 2325 d
 2053 2317 d 2051 2307 d 2047 2299 d 2043 2293 d 2039 2289 d 2043 2349 r
 2047 2341 d 2049 2335 d 2051 2325 d 2051 2317 d 2049 2307 d 2047 2301 d
 2043 2293 d 1603 2266 r 1581 2266 d 1575 2264 d 1571 2258 d 1569 2252 d
 1569 2246 d 1571 2242 d 1573 2240 d 1577 2238 d 1581 2238 d 1587 2240 d
 1591 2246 d 1593 2252 d 1593 2258 d 1591 2262 d 1589 2264 d 1585 2266 d
 1581 2266 r 1577 2264 d 1573 2258 d 1571 2252 d 1571 2244 d 1573 2240 d
 1581 2238 r 1585 2240 d 1589 2246 d 1591 2252 d 1591 2260 d 1589 2264 d
 1603 2264 d 1617 2251 r 1613 2250 d 1612 2248 d 1612 2244 d 1613 2242 d
 1617 2240 d 1621 2240 d 1625 2242 d 1626 2244 d 1626 2248 d 1625 2250 d
 1621 2251 d 1617 2251 d 1614 2250 d 1613 2248 d 1613 2244 d 1614 2242 d
 1617 2240 d 1621 2240 r 1624 2242 d 1625 2244 d 1625 2248 d 1624 2250 d
 1621 2251 d 1617 2240 r 1613 2239 d 1612 2238 d 1611 2236 d 1611 2231 d
 1612 2228 d 1613 2227 d 1617 2226 d 1621 2226 d 1625 2227 d 1626 2228 d
 1627 2231 d 1627 2236 d 1626 2238 d 1625 2239 d 1621 2240 d 1617 2240 r
 1614 2239 d 1613 2238 d 1612 2236 d 1612 2231 d 1613 2228 d 1614 2227 d
 1617 2226 d 1621 2226 r 1624 2227 d 1625 2228 d 1626 2231 d 1626 2236 d
 1625 2238 d 1624 2239 d 1621 2240 d 1637 2262 r 1673 2262 d 1637 2250 r
 1673 2250 d 1691 2272 r 1695 2274 d 1701 2280 d 1701 2238 d 1699 2278 r
 1699 2238 d 1691 2238 r 1709 2238 d 1727 2242 r 1725 2240 d 1727 2238 d
 1729 2240 d 1727 2242 d 1753 2280 r 1747 2278 d 1743 2272 d 1741 2262 d
 1741 2256 d 1743 2246 d 1747 2240 d 1753 2238 d 1757 2238 d 1763 2240 d
 1767 2246 d 1769 2256 d 1769 2262 d 1767 2272 d 1763 2278 d 1757 2280 d
 1753 2280 d 1749 2278 d 1747 2276 d 1745 2272 d 1743 2262 d 1743 2256 d
 1745 2246 d 1747 2242 d 1749 2240 d 1753 2238 d 1757 2238 r 1761 2240 d
 1763 2242 d 1765 2246 d 1767 2256 d 1767 2262 d 1765 2272 d 1763 2276 d
 1761 2278 d 1757 2280 d lt2  602 3007 r  874 3007 d lt0  942 3025 r  944 3021
d
  944 3031 d  942 3025 d  938 3029 d  932 3031 d  928 3031 d  922 3029 d
  918 3025 d  916 3021 d  914 3015 d  914 3005 d  916 2999 d  918 2995 d
  922 2991 d  928 2989 d  932 2989 d  938 2991 d  942 2995 d  944 2999 d
  928 3031 r  924 3029 d  920 3025 d  918 3021 d  916 3015 d  916 3005 d
  918 2999 d  920 2995 d  924 2991 d  928 2989 d  960 3031 r  960 2989 d
  962 3031 r  962 2989 d  954 3031 r  974 3031 d  980 3029 d  984 3025 d
  986 3021 d  988 3015 d  988 3005 d  986 2999 d  984 2995 d  980 2991 d
  974 2989 d  954 2989 d  974 3031 r  978 3029 d  982 3025 d  984 3021 d
  986 3015 d  986 3005 d  984 2999 d  982 2995 d  978 2991 d  974 2989 d
 1004 3031 r 1004 2989 d 1006 3031 r 1018 2995 d 1004 3031 r 1018 2989 d
 1032 3031 r 1018 2989 d 1032 3031 r 1032 2989 d 1034 3031 r 1034 2989 d
  998 3031 r 1006 3031 d 1032 3031 r 1040 3031 d  998 2989 r 1010 2989 d
 1026 2989 r 1040 2989 d lt3  602 2913 r  874 2913 d lt0  942 2931 r  944 2927
d
  944 2937 d  942 2931 d  938 2935 d  932 2937 d  928 2937 d  922 2935 d
  918 2931 d  916 2927 d  914 2921 d  914 2911 d  916 2905 d  918 2901 d
  922 2897 d  928 2895 d  932 2895 d  938 2897 d  942 2901 d  944 2905 d
  928 2937 r  924 2935 d  920 2931 d  918 2927 d  916 2921 d  916 2911 d
  918 2905 d  920 2901 d  924 2897 d  928 2895 d  974 2931 r  974 2895 d
  956 2913 r  992 2913 d 1008 2937 r 1008 2895 d 1010 2937 r 1010 2895 d
 1034 2937 r 1034 2895 d 1036 2937 r 1036 2895 d 1002 2937 r 1016 2937 d
 1028 2937 r 1042 2937 d 1010 2917 r 1034 2917 d 1002 2895 r 1016 2895 d
 1028 2895 r 1042 2895 d 1058 2929 r 1062 2931 d 1068 2937 d 1068 2895 d
 1066 2935 r 1066 2895 d 1058 2895 r 1076 2895 d 1094 2931 r 1096 2929 d
 1094 2927 d 1092 2929 d 1092 2931 d 1096 2935 d 1102 2937 d 1110 2937 d
 1116 2935 d 1118 2931 d 1118 2925 d 1116 2921 d 1110 2919 d 1104 2919 d
 1110 2937 r 1114 2935 d 1116 2931 d 1116 2925 d 1114 2921 d 1110 2919 d
 1114 2917 d 1118 2913 d 1120 2909 d 1120 2903 d 1118 2899 d 1116 2897 d
 1110 2895 d 1102 2895 d 1096 2897 d 1094 2899 d 1092 2903 d 1092 2905 d
 1094 2907 d 1096 2905 d 1094 2903 d 1116 2915 r 1118 2909 d 1118 2903 d
 1116 2899 d 1114 2897 d 1110 2895 d 1204 2921 r 1202 2919 d 1204 2917 d
 1206 2919 d 1206 2921 d 1204 2923 d 1202 2923 d 1200 2921 d 1198 2917 d
 1194 2905 d 1192 2901 d 1188 2897 d 1184 2895 d 1176 2895 d 1170 2897 d
 1168 2901 d 1168 2907 d 1170 2911 d 1182 2919 d 1186 2923 d 1188 2927 d
 1188 2931 d 1186 2935 d 1182 2937 d 1178 2935 d 1176 2931 d 1176 2927 d
 1178 2921 d 1182 2915 d 1192 2901 d 1196 2897 d 1202 2895 d 1204 2895 d
 1206 2897 d 1206 2899 d 1176 2895 r 1172 2897 d 1170 2901 d 1170 2907 d
 1172 2911 d 1176 2915 d 1176 2927 r 1178 2923 d 1194 2901 d 1198 2897 d
 1202 2895 d 1282 2931 r 1284 2927 d 1284 2937 d 1282 2931 d 1278 2935 d
 1272 2937 d 1268 2937 d 1262 2935 d 1258 2931 d 1256 2927 d 1254 2921 d
 1254 2911 d 1256 2905 d 1258 2901 d 1262 2897 d 1268 2895 d 1272 2895 d
 1278 2897 d 1282 2901 d 1284 2905 d 1268 2937 r 1264 2935 d 1260 2931 d
 1258 2927 d 1256 2921 d 1256 2911 d 1258 2905 d 1260 2901 d 1264 2897 d
 1268 2895 d 1314 2931 r 1314 2895 d 1296 2913 r 1332 2913 d 1348 2937 r
 1348 2895 d 1350 2937 r 1350 2895 d 1374 2937 r 1374 2895 d 1376 2937 r
 1376 2895 d 1342 2937 r 1356 2937 d 1368 2937 r 1382 2937 d 1350 2917 r
 1374 2917 d 1342 2895 r 1356 2895 d 1368 2895 r 1382 2895 d 1394 2931 r
 1396 2929 d 1394 2927 d 1392 2929 d 1392 2931 d 1396 2935 d 1402 2937 d
 1410 2937 d 1416 2935 d 1418 2931 d 1418 2925 d 1416 2921 d 1410 2919 d
 1404 2919 d 1410 2937 r 1414 2935 d 1416 2931 d 1416 2925 d 1414 2921 d
 1410 2919 d 1414 2917 d 1418 2913 d 1420 2909 d 1420 2903 d 1418 2899 d
 1416 2897 d 1410 2895 d 1402 2895 d 1396 2897 d 1394 2899 d 1392 2903 d
 1392 2905 d 1394 2907 d 1396 2905 d 1394 2903 d 1416 2915 r 1418 2909 d
 1418 2903 d 1416 2899 d 1414 2897 d 1410 2895 d 1444 2937 r 1438 2935 d
 1434 2929 d 1432 2919 d 1432 2913 d 1434 2903 d 1438 2897 d 1444 2895 d
 1448 2895 d 1454 2897 d 1458 2903 d 1460 2913 d 1460 2919 d 1458 2929 d
 1454 2935 d 1448 2937 d 1444 2937 d 1440 2935 d 1438 2933 d 1436 2929 d
 1434 2919 d 1434 2913 d 1436 2903 d 1438 2899 d 1440 2897 d 1444 2895 d
 1448 2895 r 1452 2897 d 1454 2899 d 1456 2903 d 1458 2913 d 1458 2919 d
 1456 2929 d 1454 2933 d 1452 2935 d 1448 2937 d lt4  602 2820 r  874 2820 d
 lt0  928 2844 r  914 2802 d  928 2844 r  942 2802 d  928 2838 r  940 2802 d
  918 2812 r  938 2812 d  908 2802 r  920 2802 d  934 2802 r  948 2802 d
  958 2844 r  958 2802 d  960 2844 r  960 2802 d  952 2844 r  966 2844 d
  952 2802 r  982 2802 d  982 2812 d  980 2802 d  996 2844 r  996 2802 d
  998 2844 r  998 2802 d  990 2844 r 1014 2844 d 1020 2842 d 1022 2840 d
 1024 2836 d 1024 2830 d 1022 2826 d 1020 2824 d 1014 2822 d  998 2822 d
 1014 2844 r 1018 2842 d 1020 2840 d 1022 2836 d 1022 2830 d 1020 2826 d
 1018 2824 d 1014 2822 d  990 2802 r 1004 2802 d 1040 2844 r 1040 2802 d
 1042 2844 r 1042 2802 d 1066 2844 r 1066 2802 d 1068 2844 r 1068 2802 d
 1034 2844 r 1048 2844 d 1060 2844 r 1074 2844 d 1042 2824 r 1066 2824 d
 1034 2802 r 1048 2802 d 1060 2802 r 1074 2802 d 1098 2844 r 1084 2802 d
 1098 2844 r 1112 2802 d 1098 2838 r 1110 2802 d 1088 2812 r 1108 2812 d
 1078 2802 r 1090 2802 d 1104 2802 r 1118 2802 d 1126 2838 r 1128 2836 d
 1126 2834 d 1124 2836 d 1124 2838 d 1128 2842 d 1134 2844 d 1142 2844 d
 1148 2842 d 1150 2838 d 1150 2832 d 1148 2828 d 1142 2826 d 1136 2826 d
 1142 2844 r 1146 2842 d 1148 2838 d 1148 2832 d 1146 2828 d 1142 2826 d
 1146 2824 d 1150 2820 d 1152 2816 d 1152 2810 d 1150 2806 d 1148 2804 d
 1142 2802 d 1134 2802 d 1128 2804 d 1126 2806 d 1124 2810 d 1124 2812 d
 1126 2814 d 1128 2812 d 1126 2810 d 1148 2822 r 1150 2816 d 1150 2810 d
 1148 2806 d 1146 2804 d 1142 2802 d 1236 2828 r 1234 2826 d 1236 2824 d
 1238 2826 d 1238 2828 d 1236 2830 d 1234 2830 d 1232 2828 d 1230 2824 d
 1226 2812 d 1224 2808 d 1220 2804 d 1216 2802 d 1208 2802 d 1202 2804 d
 1200 2808 d 1200 2814 d 1202 2818 d 1214 2826 d 1218 2830 d 1220 2834 d
 1220 2838 d 1218 2842 d 1214 2844 d 1210 2842 d 1208 2838 d 1208 2834 d
 1210 2828 d 1214 2822 d 1224 2808 d 1228 2804 d 1234 2802 d 1236 2802 d
 1238 2804 d 1238 2806 d 1208 2802 r 1204 2804 d 1202 2808 d 1202 2814 d
 1204 2818 d 1208 2822 d 1208 2834 r 1210 2830 d 1226 2808 d 1230 2804 d
 1234 2802 d 1300 2844 r 1286 2802 d 1300 2844 r 1314 2802 d 1300 2838 r
 1312 2802 d 1290 2812 r 1310 2812 d 1280 2802 r 1292 2802 d 1306 2802 r
 1320 2802 d 1330 2844 r 1330 2802 d 1332 2844 r 1332 2802 d 1324 2844 r
 1338 2844 d 1324 2802 r 1354 2802 d 1354 2812 d 1352 2802 d 1368 2844 r
 1368 2802 d 1370 2844 r 1370 2802 d 1362 2844 r 1386 2844 d 1392 2842 d
 1394 2840 d 1396 2836 d 1396 2830 d 1394 2826 d 1392 2824 d 1386 2822 d
 1370 2822 d 1386 2844 r 1390 2842 d 1392 2840 d 1394 2836 d 1394 2830 d
 1392 2826 d 1390 2824 d 1386 2822 d 1362 2802 r 1376 2802 d 1412 2844 r
 1412 2802 d 1414 2844 r 1414 2802 d 1438 2844 r 1438 2802 d 1440 2844 r
 1440 2802 d 1406 2844 r 1420 2844 d 1432 2844 r 1446 2844 d 1414 2824 r
 1438 2824 d 1406 2802 r 1420 2802 d 1432 2802 r 1446 2802 d 1470 2844 r
 1456 2802 d 1470 2844 r 1484 2802 d 1470 2838 r 1482 2802 d 1460 2812 r
 1480 2812 d 1450 2802 r 1462 2802 d 1476 2802 r 1490 2802 d 1500 2844 r
 1496 2824 d 1500 2826 d 1506 2828 d 1512 2828 d 1518 2826 d 1522 2822 d
 1524 2816 d 1524 2814 d 1522 2808 d 1518 2804 d 1512 2802 d 1506 2802 d
 1500 2804 d 1498 2806 d 1496 2810 d 1496 2812 d 1498 2814 d 1500 2812 d
 1498 2810 d 1512 2828 r 1516 2826 d 1520 2822 d 1522 2816 d 1522 2814 d
 1520 2808 d 1516 2804 d 1512 2802 d 1500 2844 r 1520 2844 d 1500 2842 r
 1510 2842 d 1520 2844 d lt5  602 2727 r  874 2727 d lt0  926 2751 r  926 2709
d
  928 2751 r  928 2709 d  914 2751 r  912 2741 d  912 2751 d  942 2751 d
  942 2741 d  940 2751 d  920 2709 r  934 2709 d  956 2751 r  956 2709 d
  958 2751 r  958 2709 d  950 2751 r  964 2751 d  950 2709 r  964 2709 d
  978 2751 r  978 2709 d  980 2751 r  980 2709 d  972 2751 r  986 2751 d
  972 2709 r 1002 2709 d 1002 2719 d 1000 2709 d 1024 2751 r 1024 2709 d
 1026 2751 r 1026 2709 d 1012 2751 r 1010 2741 d 1010 2751 d 1040 2751 d
 1040 2741 d 1038 2751 d 1018 2709 r 1032 2709 d 1050 2751 r 1050 2739 d
 1050 2743 r 1052 2747 d 1056 2751 d 1060 2751 d 1070 2745 d 1074 2745 d
 1076 2747 d 1078 2751 d 1052 2747 r 1056 2749 d 1060 2749 d 1070 2745 d
 1078 2751 r 1078 2745 d 1076 2739 d 1068 2729 d 1066 2725 d 1064 2719 d
 1064 2709 d 1076 2739 r 1066 2729 d 1064 2725 d 1062 2719 d 1062 2709 d
 lt2  500 2487 r  521 2491 d  543 2496 d  564 2500 d  585 2505 d  606 2509 d
  628 2514 d  649 2518 d  670 2523 d  691 2528 d  713 2532 d  734 2537 d
  755 2542 d  776 2546 d  797 2551 d  819 2556 d  840 2561 d  861 2566 d
  882 2571 d  904 2576 d  925 2581 d  946 2586 d  967 2591 d  989 2597 d
 1010 2602 d 1031 2607 d 1052 2612 d 1074 2618 d 1095 2623 d 1116 2629 d
 1137 2634 d 1159 2639 d 1180 2645 d 1201 2651 d 1222 2656 d 1244 2662 d
 1265 2668 d 1286 2673 d 1307 2679 d 1329 2685 d 1350 2691 d 1371 2697 d
 1392 2702 d 1414 2708 d 1435 2714 d 1456 2720 d 1477 2726 d 1499 2732 d
 1520 2739 d 1541 2745 d 1562 2751 d 1584 2757 d 1605 2763 d 1626 2770 d
 1647 2776 d 1669 2782 d 1690 2789 d 1711 2795 d 1732 2801 d 1754 2808 d
 1775 2814 d 1796 2821 d 1817 2827 d 1839 2834 d 1860 2840 d 1881 2847 d
 1902 2854 d 1924 2860 d 1945 2867 d 1966 2874 d 1987 2880 d 2009 2887 d
 2030 2894 d 2051 2900 d 2072 2907 d 2094 2914 d 2115 2921 d 2136 2927 d
 2157 2934 d 2179 2941 d 2200 2948 d lt3  500 2380 r  521 2383 d  543 2386 d
  564 2390 d  585 2393 d  606 2397 d  628 2400 d  649 2404 d  670 2407 d
  691 2411 d  713 2415 d  734 2418 d  755 2422 d  776 2426 d  797 2430 d
  819 2434 d  840 2438 d  861 2441 d  882 2445 d  904 2450 d  925 2454 d
  946 2458 d  967 2462 d  989 2466 d 1010 2470 d 1031 2475 d 1052 2479 d
 1074 2484 d 1095 2488 d 1116 2493 d 1137 2497 d 1159 2502 d 1180 2506 d
 1201 2511 d 1222 2516 d 1244 2521 d 1265 2525 d 1286 2530 d 1307 2535 d
 1329 2540 d 1350 2545 d 1371 2550 d 1392 2556 d 1414 2561 d 1435 2566 d
 1456 2571 d 1477 2577 d 1499 2582 d 1520 2587 d 1541 2593 d 1562 2598 d
 1584 2604 d 1605 2610 d 1626 2615 d 1647 2621 d 1669 2627 d 1690 2633 d
 1711 2638 d 1732 2644 d 1754 2650 d 1775 2656 d 1796 2662 d 1817 2668 d
 1839 2675 d 1860 2681 d 1881 2687 d 1902 2693 d 1924 2700 d 1945 2706 d
 1966 2713 d 1987 2719 d 2009 2726 d 2030 2732 d 2051 2739 d 2072 2745 d
 2094 2752 d 2115 2759 d 2136 2766 d 2157 2772 d 2179 2779 d 2200 2786 d
  500 2284 r  521 2286 d  543 2288 d  564 2291 d  585 2293 d  606 2295 d
  628 2298 d  649 2300 d  670 2303 d  691 2306 d  713 2308 d  734 2311 d
  755 2314 d  776 2316 d  797 2319 d  819 2322 d  840 2325 d  861 2328 d
  882 2331 d  904 2334 d  925 2337 d  946 2340 d  967 2343 d  989 2347 d
 1010 2350 d 1031 2353 d 1052 2357 d 1074 2360 d 1095 2364 d 1116 2367 d
 1137 2371 d 1159 2375 d 1180 2379 d 1201 2382 d 1222 2386 d 1244 2390 d
 1265 2394 d 1286 2398 d 1307 2402 d 1329 2407 d 1350 2411 d 1371 2415 d
 1392 2420 d 1414 2424 d 1435 2429 d 1456 2433 d 1477 2438 d 1499 2443 d
 1520 2447 d 1541 2452 d 1562 2457 d 1584 2462 d 1605 2467 d 1626 2472 d
 1647 2478 d 1669 2483 d 1690 2488 d 1711 2494 d 1732 2499 d 1754 2505 d
 1775 2510 d 1796 2516 d 1817 2522 d 1839 2528 d 1860 2534 d 1881 2540 d
 1902 2546 d 1924 2552 d 1945 2558 d 1966 2565 d 1987 2571 d 2009 2578 d
 2030 2584 d 2051 2591 d 2072 2598 d 2094 2604 d 2115 2611 d 2136 2618 d
 2157 2625 d 2179 2632 d 2200 2639 d lt4  500 2347 r  521 2349 d  543 2352 d
  564 2356 d  585 2359 d  606 2362 d  628 2365 d  649 2368 d  670 2371 d
  691 2375 d  713 2378 d  734 2381 d  755 2385 d  776 2388 d  797 2392 d
  819 2395 d  840 2399 d  861 2402 d  882 2406 d  904 2410 d  925 2414 d
  946 2417 d  967 2421 d  989 2425 d 1010 2429 d 1031 2433 d 1052 2437 d
 1074 2441 d 1095 2445 d 1116 2450 d 1137 2454 d 1159 2458 d 1180 2463 d
 1201 2467 d 1222 2471 d 1244 2476 d 1265 2480 d 1286 2485 d 1307 2490 d
 1329 2494 d 1350 2499 d 1371 2504 d 1392 2509 d 1414 2514 d 1435 2519 d
 1456 2524 d 1477 2529 d 1499 2534 d 1520 2539 d 1541 2544 d 1562 2549 d
 1584 2555 d 1605 2560 d 1626 2566 d 1647 2571 d 1669 2577 d 1690 2582 d
 1711 2588 d 1732 2594 d 1754 2599 d 1775 2605 d 1796 2611 d 1817 2617 d
 1839 2623 d 1860 2629 d 1881 2635 d 1902 2641 d 1924 2647 d 1945 2654 d
 1966 2660 d 1987 2666 d 2009 2673 d 2030 2679 d 2051 2686 d 2072 2692 d
 2094 2699 d 2115 2705 d 2136 2712 d 2157 2719 d 2179 2726 d 2200 2732 d
  500 2270 r  521 2272 d  543 2274 d  564 2276 d  585 2278 d  606 2280 d
  628 2282 d  649 2284 d  670 2287 d  691 2289 d  713 2291 d  734 2293 d
  755 2296 d  776 2298 d  797 2300 d  819 2303 d  840 2305 d  861 2308 d
  882 2310 d  904 2313 d  925 2316 d  946 2318 d  967 2321 d  989 2324 d
 1010 2327 d 1031 2329 d 1052 2332 d 1074 2335 d 1095 2338 d 1116 2341 d
 1137 2344 d 1159 2347 d 1180 2351 d 1201 2354 d 1222 2357 d 1244 2360 d
 1265 2364 d 1286 2367 d 1307 2371 d 1329 2374 d 1350 2378 d 1371 2382 d
 1392 2385 d 1414 2389 d 1435 2393 d 1456 2397 d 1477 2401 d 1499 2405 d
 1520 2409 d 1541 2413 d 1562 2417 d 1584 2421 d 1605 2425 d 1626 2430 d
 1647 2434 d 1669 2438 d 1690 2443 d 1711 2448 d 1732 2452 d 1754 2457 d
 1775 2462 d 1796 2467 d 1817 2472 d 1839 2477 d 1860 2482 d 1881 2487 d
 1902 2492 d 1924 2497 d 1945 2503 d 1966 2508 d 1987 2513 d 2009 2519 d
 2030 2525 d 2051 2530 d 2072 2536 d 2094 2542 d 2115 2548 d 2136 2554 d
 2157 2560 d 2179 2566 d 2200 2573 d lt5  500 2390 r  521 2394 d  543 2397 d
  564 2401 d  585 2405 d  606 2408 d  628 2412 d  649 2416 d  670 2420 d
  691 2423 d  713 2427 d  734 2431 d  755 2435 d  776 2439 d  797 2443 d
  819 2448 d  840 2452 d  861 2456 d  882 2460 d  904 2465 d  925 2469 d
  946 2473 d  967 2478 d  989 2482 d 1010 2487 d 1031 2491 d 1052 2496 d
 1074 2501 d 1095 2506 d 1116 2510 d 1137 2515 d 1159 2520 d 1180 2525 d
 1201 2530 d 1222 2535 d 1244 2540 d 1265 2545 d 1286 2551 d 1307 2556 d
 1329 2561 d 1350 2567 d 1371 2572 d 1392 2577 d 1414 2583 d 1435 2589 d
 1456 2594 d 1477 2600 d 1499 2605 d 1520 2611 d 1541 2617 d 1562 2623 d
 1584 2629 d 1605 2635 d 1626 2641 d 1647 2647 d 1669 2653 d 1690 2659 d
 1711 2665 d 1732 2671 d 1754 2678 d 1775 2684 d 1796 2690 d 1817 2697 d
 1839 2703 d 1860 2710 d 1881 2716 d 1902 2723 d 1924 2730 d 1945 2736 d
 1966 2743 d 1987 2750 d 2009 2756 d 2030 2763 d 2051 2770 d 2072 2777 d
 2094 2784 d 2115 2791 d 2136 2798 d 2157 2805 d 2179 2812 d 2200 2819 d
 lt0 1251 1145 r 1249 1143 d 1251 1141 d 1253 1143 d 1253 1145 d 1249 1149 d
 1245 1151 d 1239 1151 d 1233 1149 d 1229 1145 d 1227 1139 d 1227 1135 d
 1229 1129 d 1233 1125 d 1239 1123 d 1243 1123 d 1249 1125 d 1253 1129 d
 1239 1151 r 1235 1149 d 1231 1145 d 1229 1139 d 1229 1135 d 1231 1129 d
 1235 1125 d 1239 1123 d 1265 1173 r 1269 1169 d 1273 1163 d 1277 1155 d
 1279 1145 d 1279 1137 d 1277 1127 d 1273 1119 d 1269 1113 d 1265 1109 d
 1269 1169 r 1273 1161 d 1275 1155 d 1277 1145 d 1277 1137 d 1275 1127 d
 1273 1121 d 1269 1113 d 1333 1165 r 1333 1123 d 1335 1165 r 1359 1127 d
 1335 1161 r 1359 1123 d 1359 1165 r 1359 1123 d 1327 1165 r 1335 1165 d
 1353 1165 r 1365 1165 d 1327 1123 r 1339 1123 d 1387 1151 r 1381 1149 d
 1377 1145 d 1375 1139 d 1375 1135 d 1377 1129 d 1381 1125 d 1387 1123 d
 1391 1123 d 1397 1125 d 1401 1129 d 1403 1135 d 1403 1139 d 1401 1145 d
 1397 1149 d 1391 1151 d 1387 1151 d 1383 1149 d 1379 1145 d 1377 1139 d
 1377 1135 d 1379 1129 d 1383 1125 d 1387 1123 d 1391 1123 r 1395 1125 d
 1399 1129 d 1401 1135 d 1401 1139 d 1399 1145 d 1395 1149 d 1391 1151 d
 1419 1151 r 1419 1123 d 1421 1151 r 1421 1123 d 1421 1145 r 1425 1149 d
 1431 1151 d 1435 1151 d 1441 1149 d 1443 1145 d 1443 1123 d 1435 1151 r
 1439 1149 d 1441 1145 d 1441 1123 d 1413 1151 r 1421 1151 d 1413 1123 r
 1427 1123 d 1435 1123 r 1449 1123 d 1463 1165 r 1463 1123 d 1465 1165 r
 1465 1123 d 1457 1165 r 1465 1165 d 1457 1123 r 1471 1123 d 1485 1165 r
 1483 1163 d 1485 1161 d 1487 1163 d 1485 1165 d 1485 1151 r 1485 1123 d
 1487 1151 r 1487 1123 d 1479 1151 r 1487 1151 d 1479 1123 r 1493 1123 d
 1507 1151 r 1507 1123 d 1509 1151 r 1509 1123 d 1509 1145 r 1513 1149 d
 1519 1151 d 1523 1151 d 1529 1149 d 1531 1145 d 1531 1123 d 1523 1151 r
 1527 1149 d 1529 1145 d 1529 1123 d 1501 1151 r 1509 1151 d 1501 1123 r
 1515 1123 d 1523 1123 r 1537 1123 d 1549 1139 r 1573 1139 d 1573 1143 d
 1571 1147 d 1569 1149 d 1565 1151 d 1559 1151 d 1553 1149 d 1549 1145 d
 1547 1139 d 1547 1135 d 1549 1129 d 1553 1125 d 1559 1123 d 1563 1123 d
 1569 1125 d 1573 1129 d 1571 1139 r 1571 1145 d 1569 1149 d 1559 1151 r
 1555 1149 d 1551 1145 d 1549 1139 d 1549 1135 d 1551 1129 d 1555 1125 d
 1559 1123 d 1589 1147 r 1589 1145 d 1587 1145 d 1587 1147 d 1589 1149 d
 1593 1151 d 1601 1151 d 1605 1149 d 1607 1147 d 1609 1143 d 1609 1129 d
 1611 1125 d 1613 1123 d 1607 1147 r 1607 1129 d 1609 1125 d 1613 1123 d
 1615 1123 d 1607 1143 r 1605 1141 d 1593 1139 d 1587 1137 d 1585 1133 d
 1585 1129 d 1587 1125 d 1593 1123 d 1599 1123 d 1603 1125 d 1607 1129 d
 1593 1139 r 1589 1137 d 1587 1133 d 1587 1129 d 1589 1125 d 1593 1123 d
 1629 1151 r 1629 1123 d 1631 1151 r 1631 1123 d 1631 1139 r 1633 1145 d
 1637 1149 d 1641 1151 d 1647 1151 d 1649 1149 d 1649 1147 d 1647 1145 d
 1645 1147 d 1647 1149 d 1623 1151 r 1631 1151 d 1623 1123 r 1637 1123 d
 1711 1173 r 1707 1169 d 1703 1163 d 1699 1155 d 1697 1145 d 1697 1137 d
 1699 1127 d 1703 1119 d 1707 1113 d 1711 1109 d 1707 1169 r 1703 1161 d
 1701 1155 d 1699 1145 d 1699 1137 d 1701 1127 d 1703 1121 d 1707 1113 d
 1727 1165 r 1727 1123 d 1729 1165 r 1729 1123 d 1721 1165 r 1735 1165 d
 1721 1123 r 1751 1123 d 1751 1133 d 1749 1123 d 1761 1147 r 1797 1147 d
 1761 1135 r 1797 1135 d 1811 1157 r 1813 1155 d 1811 1153 d 1809 1155 d
 1809 1157 d 1811 1161 d 1813 1163 d 1819 1165 d 1827 1165 d 1833 1163 d
 1835 1161 d 1837 1157 d 1837 1153 d 1835 1149 d 1829 1145 d 1819 1141 d
 1815 1139 d 1811 1135 d 1809 1129 d 1809 1123 d 1827 1165 r 1831 1163 d
 1833 1161 d 1835 1157 d 1835 1153 d 1833 1149 d 1827 1145 d 1819 1141 d
 1809 1127 r 1811 1129 d 1815 1129 d 1825 1125 d 1831 1125 d 1835 1127 d
 1837 1129 d 1815 1129 r 1825 1123 d 1833 1123 d 1835 1125 d 1837 1129 d
 1837 1133 d 1861 1165 r 1855 1163 d 1851 1157 d 1849 1147 d 1849 1141 d
 1851 1131 d 1855 1125 d 1861 1123 d 1865 1123 d 1871 1125 d 1875 1131 d
 1877 1141 d 1877 1147 d 1875 1157 d 1871 1163 d 1865 1165 d 1861 1165 d
 1857 1163 d 1855 1161 d 1853 1157 d 1851 1147 d 1851 1141 d 1853 1131 d
 1855 1127 d 1857 1125 d 1861 1123 d 1865 1123 r 1869 1125 d 1871 1127 d
 1873 1131 d 1875 1141 d 1875 1147 d 1873 1157 d 1871 1161 d 1869 1163 d
 1865 1165 d 1901 1165 r 1895 1163 d 1891 1157 d 1889 1147 d 1889 1141 d
 1891 1131 d 1895 1125 d 1901 1123 d 1905 1123 d 1911 1125 d 1915 1131 d
 1917 1141 d 1917 1147 d 1915 1157 d 1911 1163 d 1905 1165 d 1901 1165 d
 1897 1163 d 1895 1161 d 1893 1157 d 1891 1147 d 1891 1141 d 1893 1131 d
 1895 1127 d 1897 1125 d 1901 1123 d 1905 1123 r 1909 1125 d 1911 1127 d
 1913 1131 d 1915 1141 d 1915 1147 d 1913 1157 d 1911 1161 d 1909 1163 d
 1905 1165 d 1969 1165 r 1969 1123 d 1971 1165 r 1983 1129 d 1969 1165 r
 1983 1123 d 1997 1165 r 1983 1123 d 1997 1165 r 1997 1123 d 1999 1165 r
 1999 1123 d 1963 1165 r 1971 1165 d 1997 1165 r 2005 1165 d 1963 1123 r
 1975 1123 d 1991 1123 r 2005 1123 d 2019 1151 r 2019 1109 d 2021 1151 r
 2021 1109 d 2021 1145 r 2025 1149 d 2029 1151 d 2033 1151 d 2039 1149 d
 2043 1145 d 2045 1139 d 2045 1135 d 2043 1129 d 2039 1125 d 2033 1123 d
 2029 1123 d 2025 1125 d 2021 1129 d 2033 1151 r 2037 1149 d 2041 1145 d
 2043 1139 d 2043 1135 d 2041 1129 d 2037 1125 d 2033 1123 d 2013 1151 r
 2021 1151 d 2013 1109 r 2027 1109 d 2081 1145 r 2079 1143 d 2081 1141 d
 2083 1143 d 2083 1145 d 2079 1149 d 2075 1151 d 2069 1151 d 2063 1149 d
 2059 1145 d 2057 1139 d 2057 1135 d 2059 1129 d 2063 1125 d 2069 1123 d
 2073 1123 d 2079 1125 d 2083 1129 d 2069 1151 r 2065 1149 d 2061 1145 d
 2059 1139 d 2059 1135 d 2061 1129 d 2065 1125 d 2069 1123 d 2095 1173 r
 2099 1169 d 2103 1163 d 2107 1155 d 2109 1145 d 2109 1137 d 2107 1127 d
 2103 1119 d 2099 1113 d 2095 1109 d 2099 1169 r 2103 1161 d 2105 1155 d
 2107 1145 d 2107 1137 d 2105 1127 d 2103 1121 d 2099 1113 d  500  300 r
 2200  300 d  500  300 r  500  364 d  606  300 r  606  332 d  713  300 r
  713  332 d  819  300 r  819  332 d  925  300 r  925  364 d 1031  300 r
 1031  332 d 1138  300 r 1138  332 d 1244  300 r 1244  332 d 1350  300 r
 1350  364 d 1456  300 r 1456  332 d 1562  300 r 1562  332 d 1669  300 r
 1669  332 d 1775  300 r 1775  364 d 1881  300 r 1881  332 d 1987  300 r
 1987  332 d 2094  300 r 2094  332 d 2200  300 r 2200  364 d  480  222 r
  478  220 d  480  218 d  482  220 d  480  222 d  496  252 r  498  250 d
  496  248 d  494  250 d  494  252 d  496  256 d  498  258 d  504  260 d
  512  260 d  518  258 d  520  256 d  522  252 d  522  248 d  520  244 d
  514  240 d  504  236 d  500  234 d  496  230 d  494  224 d  494  218 d
  512  260 r  516  258 d  518  256 d  520  252 d  520  248 d  518  244 d
  512  240 d  504  236 d  494  222 r  496  224 d  500  224 d  510  220 d
  516  220 d  520  222 d  522  224 d  500  224 r  510  218 d  518  218 d
  520  220 d  522  224 d  522  228 d  905  222 r  903  220 d  905  218 d
  907  220 d  905  222 d  937  256 r  937  218 d  939  260 r  939  218 d
  939  260 r  917  230 d  949  230 d  931  218 r  945  218 d 1330  222 r
 1328  220 d 1330  218 d 1332  220 d 1330  222 d 1368  254 r 1366  252 d
 1368  250 d 1370  252 d 1370  254 d 1368  258 d 1364  260 d 1358  260 d
 1352  258 d 1348  254 d 1346  250 d 1344  242 d 1344  230 d 1346  224 d
 1350  220 d 1356  218 d 1360  218 d 1366  220 d 1370  224 d 1372  230 d
 1372  232 d 1370  238 d 1366  242 d 1360  244 d 1358  244 d 1352  242 d
 1348  238 d 1346  232 d 1358  260 r 1354  258 d 1350  254 d 1348  250 d
 1346  242 d 1346  230 d 1348  224 d 1352  220 d 1356  218 d 1360  218 r
 1364  220 d 1368  224 d 1370  230 d 1370  232 d 1368  238 d 1364  242 d
 1360  244 d 1755  222 r 1753  220 d 1755  218 d 1757  220 d 1755  222 d
 1779  260 r 1773  258 d 1771  254 d 1771  248 d 1773  244 d 1779  242 d
 1787  242 d 1793  244 d 1795  248 d 1795  254 d 1793  258 d 1787  260 d
 1779  260 d 1775  258 d 1773  254 d 1773  248 d 1775  244 d 1779  242 d
 1787  242 r 1791  244 d 1793  248 d 1793  254 d 1791  258 d 1787  260 d
 1779  242 r 1773  240 d 1771  238 d 1769  234 d 1769  226 d 1771  222 d
 1773  220 d 1779  218 d 1787  218 d 1793  220 d 1795  222 d 1797  226 d
 1797  234 d 1795  238 d 1793  240 d 1787  242 d 1779  242 r 1775  240 d
 1773  238 d 1771  234 d 1771  226 d 1773  222 d 1775  220 d 1779  218 d
 1787  218 r 1791  220 d 1793  222 d 1795  226 d 1795  234 d 1793  238 d
 1791  240 d 1787  242 d 2192  252 r 2196  254 d 2202  260 d 2202  218 d
 2200  258 r 2200  218 d 2192  218 r 2210  218 d  500 1234 r 2200 1234 d
  500 1234 r  500 1170 d  606 1234 r  606 1202 d  713 1234 r  713 1202 d
  819 1234 r  819 1202 d  925 1234 r  925 1170 d 1031 1234 r 1031 1202 d
 1138 1234 r 1138 1202 d 1244 1234 r 1244 1202 d 1350 1234 r 1350 1170 d
 1456 1234 r 1456 1202 d 1562 1234 r 1562 1202 d 1669 1234 r 1669 1202 d
 1775 1234 r 1775 1170 d 1881 1234 r 1881 1202 d 1987 1234 r 1987 1202 d
 2094 1234 r 2094 1202 d 2200 1234 r 2200 1170 d  500  300 r  500 1234 d
  500  300 r  564  300 d  500  347 r  532  347 d  500  393 r  532  393 d
  500  440 r  532  440 d  500  487 r  532  487 d  500  534 r  564  534 d
  500  580 r  532  580 d  500  627 r  532  627 d  500  674 r  532  674 d
  500  720 r  532  720 d  500  767 r  564  767 d  500  814 r  532  814 d
  500  860 r  532  860 d  500  907 r  532  907 d  500  954 r  532  954 d
  500 1000 r  564 1000 d  500 1047 r  532 1047 d  500 1094 r  532 1094 d
  500 1141 r  532 1141 d  500 1187 r  532 1187 d  500 1234 r  564 1234 d
  412  298 r  414  292 d  420  288 d  430  286 d  436  286 d  446  288 d
  452  292 d  454  298 d  454  302 d  452  308 d  446  312 d  436  314 d
  430  314 d  420  312 d  414  308 d  412  302 d  412  298 d  414  294 d
  416  292 d  420  290 d  430  288 d  436  288 d  446  290 d  450  292 d
  452  294 d  454  298 d  454  302 r  452  306 d  450  308 d  446  310 d
  436  312 d  430  312 d  420  310 d  416  308 d  414  306 d  412  302 d
  412  484 r  432  480 d  430  484 d  428  490 d  428  496 d  430  502 d
  434  506 d  440  508 d  442  508 d  448  506 d  452  502 d  454  496 d
  454  490 d  452  484 d  450  482 d  446  480 d  444  480 d  442  482 d
  444  484 d  446  482 d  428  496 r  430  500 d  434  504 d  440  506 d
  442  506 d  448  504 d  452  500 d  454  496 d  412  484 r  412  504 d
  414  484 r  414  494 d  412  504 d  412  532 r  414  526 d  420  522 d
  430  520 d  436  520 d  446  522 d  452  526 d  454  532 d  454  536 d
  452  542 d  446  546 d  436  548 d  430  548 d  420  546 d  414  542 d
  412  536 d  412  532 d  414  528 d  416  526 d  420  524 d  430  522 d
  436  522 d  446  524 d  450  526 d  452  528 d  454  532 d  454  536 r
  452  540 d  450  542 d  446  544 d  436  546 d  430  546 d  420  544 d
  416  542 d  414  540 d  412  536 d  412  572 r  414  566 d  420  562 d
  430  560 d  436  560 d  446  562 d  452  566 d  454  572 d  454  576 d
  452  582 d  446  586 d  436  588 d  430  588 d  420  586 d  414  582 d
  412  576 d  412  572 d  414  568 d  416  566 d  420  564 d  430  562 d
  436  562 d  446  564 d  450  566 d  452  568 d  454  572 d  454  576 r
  452  580 d  450  582 d  446  584 d  436  586 d  430  586 d  420  584 d
  416  582 d  414  580 d  412  576 d  420  699 r  418  703 d  412  709 d
  454  709 d  414  707 r  454  707 d  454  699 r  454  717 d  412  745 r
  414  739 d  420  735 d  430  733 d  436  733 d  446  735 d  452  739 d
  454  745 d  454  749 d  452  755 d  446  759 d  436  761 d  430  761 d
  420  759 d  414  755 d  412  749 d  412  745 d  414  741 d  416  739 d
  420  737 d  430  735 d  436  735 d  446  737 d  450  739 d  452  741 d
  454  745 d  454  749 r  452  753 d  450  755 d  446  757 d  436  759 d
  430  759 d  420  757 d  416  755 d  414  753 d  412  749 d  412  785 r
  414  779 d  420  775 d  430  773 d  436  773 d  446  775 d  452  779 d
  454  785 d  454  789 d  452  795 d  446  799 d  436  801 d  430  801 d
  420  799 d  414  795 d  412  789 d  412  785 d  414  781 d  416  779 d
  420  777 d  430  775 d  436  775 d  446  777 d  450  779 d  452  781 d
  454  785 d  454  789 r  452  793 d  450  795 d  446  797 d  436  799 d
  430  799 d  420  797 d  416  795 d  414  793 d  412  789 d  412  825 r
  414  819 d  420  815 d  430  813 d  436  813 d  446  815 d  452  819 d
  454  825 d  454  829 d  452  835 d  446  839 d  436  841 d  430  841 d
  420  839 d  414  835 d  412  829 d  412  825 d  414  821 d  416  819 d
  420  817 d  430  815 d  436  815 d  446  817 d  450  819 d  452  821 d
  454  825 d  454  829 r  452  833 d  450  835 d  446  837 d  436  839 d
  430  839 d  420  837 d  416  835 d  414  833 d  412  829 d  420  932 r
  418  936 d  412  942 d  454  942 d  414  940 r  454  940 d  454  932 r
  454  950 d  412  970 r  432  966 d  430  970 d  428  976 d  428  982 d
  430  988 d  434  992 d  440  994 d  442  994 d  448  992 d  452  988 d
  454  982 d  454  976 d  452  970 d  450  968 d  446  966 d  444  966 d
  442  968 d  444  970 d  446  968 d  428  982 r  430  986 d  434  990 d
  440  992 d  442  992 d  448  990 d  452  986 d  454  982 d  412  970 r
  412  990 d  414  970 r  414  980 d  412  990 d  412 1018 r  414 1012 d
  420 1008 d  430 1006 d  436 1006 d  446 1008 d  452 1012 d  454 1018 d
  454 1022 d  452 1028 d  446 1032 d  436 1034 d  430 1034 d  420 1032 d
  414 1028 d  412 1022 d  412 1018 d  414 1014 d  416 1012 d  420 1010 d
  430 1008 d  436 1008 d  446 1010 d  450 1012 d  452 1014 d  454 1018 d
  454 1022 r  452 1026 d  450 1028 d  446 1030 d  436 1032 d  430 1032 d
  420 1030 d  416 1028 d  414 1026 d  412 1022 d  412 1058 r  414 1052 d
  420 1048 d  430 1046 d  436 1046 d  446 1048 d  452 1052 d  454 1058 d
  454 1062 d  452 1068 d  446 1072 d  436 1074 d  430 1074 d  420 1072 d
  414 1068 d  412 1062 d  412 1058 d  414 1054 d  416 1052 d  420 1050 d
  430 1048 d  436 1048 d  446 1050 d  450 1052 d  452 1054 d  454 1058 d
  454 1062 r  452 1066 d  450 1068 d  446 1070 d  436 1072 d  430 1072 d
  420 1070 d  416 1068 d  414 1066 d  412 1062 d  420 1162 r  422 1164 d
  424 1162 d  422 1160 d  420 1160 d  416 1162 d  414 1164 d  412 1170 d
  412 1178 d  414 1184 d  416 1186 d  420 1188 d  424 1188 d  428 1186 d
  432 1180 d  436 1170 d  438 1166 d  442 1162 d  448 1160 d  454 1160 d
  412 1178 r  414 1182 d  416 1184 d  420 1186 d  424 1186 d  428 1184 d
  432 1178 d  436 1170 d  450 1160 r  448 1162 d  448 1166 d  452 1176 d
  452 1182 d  450 1186 d  448 1188 d  448 1166 r  454 1176 d  454 1184 d
  452 1186 d  448 1188 d  444 1188 d  412 1212 r  414 1206 d  420 1202 d
  430 1200 d  436 1200 d  446 1202 d  452 1206 d  454 1212 d  454 1216 d
  452 1222 d  446 1226 d  436 1228 d  430 1228 d  420 1226 d  414 1222 d
  412 1216 d  412 1212 d  414 1208 d  416 1206 d  420 1204 d  430 1202 d
  436 1202 d  446 1204 d  450 1206 d  452 1208 d  454 1212 d  454 1216 r
  452 1220 d  450 1222 d  446 1224 d  436 1226 d  430 1226 d  420 1224 d
  416 1222 d  414 1220 d  412 1216 d  412 1252 r  414 1246 d  420 1242 d
  430 1240 d  436 1240 d  446 1242 d  452 1246 d  454 1252 d  454 1256 d
  452 1262 d  446 1266 d  436 1268 d  430 1268 d  420 1266 d  414 1262 d
  412 1256 d  412 1252 d  414 1248 d  416 1246 d  420 1244 d  430 1242 d
  436 1242 d  446 1244 d  450 1246 d  452 1248 d  454 1252 d  454 1256 r
  452 1260 d  450 1262 d  446 1264 d  436 1266 d  430 1266 d  420 1264 d
  416 1262 d  414 1260 d  412 1256 d  412 1292 r  414 1286 d  420 1282 d
  430 1280 d  436 1280 d  446 1282 d  452 1286 d  454 1292 d  454 1296 d
  452 1302 d  446 1306 d  436 1308 d  430 1308 d  420 1306 d  414 1302 d
  412 1296 d  412 1292 d  414 1288 d  416 1286 d  420 1284 d  430 1282 d
  436 1282 d  446 1284 d  450 1286 d  452 1288 d  454 1292 d  454 1296 r
  452 1300 d  450 1302 d  446 1304 d  436 1306 d  430 1306 d  420 1304 d
  416 1302 d  414 1300 d  412 1296 d 2200  300 r 2200 1234 d 2200  300 r
 2136  300 d 2200  347 r 2168  347 d 2200  393 r 2168  393 d 2200  440 r
 2168  440 d 2200  487 r 2168  487 d 2200  534 r 2136  534 d 2200  580 r
 2168  580 d 2200  627 r 2168  627 d 2200  674 r 2168  674 d 2200  720 r
 2168  720 d 2200  767 r 2136  767 d 2200  814 r 2168  814 d 2200  860 r
 2168  860 d 2200  907 r 2168  907 d 2200  954 r 2168  954 d 2200 1000 r
 2136 1000 d 2200 1047 r 2168 1047 d 2200 1094 r 2168 1094 d 2200 1141 r
 2168 1141 d 2200 1187 r 2168 1187 d 2200 1234 r 2136 1234 d 1139  196 r
 1139  154 d 1141  196 r 1141  154 d 1133  196 r 1141  196 d 1133  154 r
 1147  154 d 1169  182 r 1163  180 d 1159  176 d 1157  170 d 1157  166 d
 1159  160 d 1163  156 d 1169  154 d 1173  154 d 1179  156 d 1183  160 d
 1185  166 d 1185  170 d 1183  176 d 1179  180 d 1173  182 d 1169  182 d
 1165  180 d 1161  176 d 1159  170 d 1159  166 d 1161  160 d 1165  156 d
 1169  154 d 1173  154 r 1177  156 d 1181  160 d 1183  166 d 1183  170 d
 1181  176 d 1177  180 d 1173  182 d 1209  182 r 1205  180 d 1203  178 d
 1201  174 d 1201  170 d 1203  166 d 1205  164 d 1209  162 d 1213  162 d
 1217  164 d 1219  166 d 1221  170 d 1221  174 d 1219  178 d 1217  180 d
 1213  182 d 1209  182 d 1205  180 r 1203  176 d 1203  168 d 1205  164 d
 1217  164 r 1219  168 d 1219  176 d 1217  180 d 1219  178 r 1221  180 d
 1225  182 d 1225  180 d 1221  180 d 1203  166 r 1201  164 d 1199  160 d
 1199  158 d 1201  154 d 1207  152 d 1217  152 d 1223  150 d 1225  148 d
 1199  158 r 1201  156 d 1207  154 d 1217  154 d 1223  152 d 1225  148 d
 1225  146 d 1223  142 d 1217  140 d 1205  140 d 1199  142 d 1197  146 d
 1197  148 d 1199  152 d 1205  154 d 1238  162 r 1241  164 d 1244  167 d
 1244  142 d 1243  166 r 1243  142 d 1238  142 r 1249  142 d 1266  167 r
 1262  166 d 1260  162 d 1259  156 d 1259  153 d 1260  147 d 1262  143 d
 1266  142 d 1268  142 d 1272  143 d 1274  147 d 1275  153 d 1275  156 d
 1274  162 d 1272  166 d 1268  167 d 1266  167 d 1263  166 d 1262  165 d
 1261  162 d 1260  156 d 1260  153 d 1261  147 d 1262  144 d 1263  143 d
 1266  142 d 1268  142 r 1271  143 d 1272  144 d 1273  147 d 1274  153 d
 1274  156 d 1273  162 d 1272  165 d 1271  166 d 1268  167 d 1325  182 r
 1325  154 d 1327  182 r 1327  154 d 1327  170 r 1329  176 d 1333  180 d
 1337  182 d 1343  182 d 1345  180 d 1345  178 d 1343  176 d 1341  178 d
 1343  180 d 1319  182 r 1327  182 d 1319  154 r 1333  154 d 1393  204 r
 1393  140 d 1395  204 r 1395  140 d 1393  204 r 1407  204 d 1393  140 r
 1407  140 d 1423  196 r 1423  154 d 1425  196 r 1437  160 d 1423  196 r
 1437  154 d 1451  196 r 1437  154 d 1451  196 r 1451  154 d 1453  196 r
 1453  154 d 1417  196 r 1425  196 d 1451  196 r 1459  196 d 1417  154 r
 1429  154 d 1445  154 r 1459  154 d 1473  182 r 1473  140 d 1475  182 r
 1475  140 d 1475  176 r 1479  180 d 1483  182 d 1487  182 d 1493  180 d
 1497  176 d 1499  170 d 1499  166 d 1497  160 d 1493  156 d 1487  154 d
 1483  154 d 1479  156 d 1475  160 d 1487  182 r 1491  180 d 1495  176 d
 1497  170 d 1497  166 d 1495  160 d 1491  156 d 1487  154 d 1467  182 r
 1475  182 d 1467  140 r 1481  140 d 1535  176 r 1533  174 d 1535  172 d
 1537  174 d 1537  176 d 1533  180 d 1529  182 d 1523  182 d 1517  180 d
 1513  176 d 1511  170 d 1511  166 d 1513  160 d 1517  156 d 1523  154 d
 1527  154 d 1533  156 d 1537  160 d 1523  182 r 1519  180 d 1515  176 d
 1513  170 d 1513  166 d 1515  160 d 1519  156 d 1523  154 d 1561  204 r
 1561  140 d 1563  204 r 1563  140 d 1549  204 r 1563  204 d 1549  140 r
 1563  140 d  250  568 r  250  546 d  252  540 d  258  536 d  264  534 d
  270  534 d  274  536 d  276  538 d  278  542 d  278  546 d  276  552 d
  270  556 d  264  558 d  258  558 d  254  556 d  252  554 d  250  550 d
  250  546 r  252  542 d  258  538 d  264  536 d  272  536 d  276  538 d
  278  546 r  276  550 d  270  554 d  264  556 d  256  556 d  252  554 d
  252  568 d  260  577 r  298  577 d  260  586 r  298  586 d  228  613 r
  232  609 d  238  605 d  246  601 d  256  599 d  264  599 d  274  601 d
  282  605 d  288  609 d  292  613 d  232  609 r  240  605 d  246  603 d
  256  601 d  264  601 d  274  603 d  280  605 d  288  609 d  250  629 r
  278  629 d  250  631 r  278  631 d  262  631 r  256  633 d  252  637 d
  250  641 d  250  647 d  252  649 d  254  649 d  256  647 d  254  645 d
  252  647 d  250  623 r  250  631 d  278  623 r  278  637 d  228  659 r
  232  663 d  238  667 d  246  671 d  256  673 d  264  673 d  274  671 d
  282  667 d  288  663 d  292  659 d  232  663 r  240  667 d  246  669 d
  256  671 d  264  671 d  274  669 d  280  667 d  288  663 d  228  725 r
  292  725 d  228  727 r  292  727 d  228  725 r  228  739 d  292  725 r
  292  739 d  236  755 r  278  755 d  236  757 r  278  757 d  250  777 r
  270  757 d  262  767 r  278  779 d  262  765 r  278  777 d  236  749 r
  236  757 d  250  771 r  250  783 d  278  749 r  278  763 d  278  771 r
  278  785 d  250  799 r  278  799 d  250  801 r  278  801 d  256  801 r
  252  805 d  250  811 d  250  815 d  252  821 d  256  823 d  278  823 d
  250  815 r  252  819 d  256  821 d  278  821 d  256  823 r  252  827 d
  250  833 d  250  837 d  252  843 d  256  845 d  278  845 d  250  837 r
  252  841 d  256  843 d  278  843 d  250  793 r  250  801 d  278  793 r
  278  807 d  278  815 r  278  829 d  278  837 r  278  851 d  252  917 r
  250  919 d  256  919 d  252  917 d  250  911 d  250  905 d  252  899 d
  254  897 d  256  897 d  260  899 d  262  903 d  266  913 d  268  917 d
  270  919 d  256  897 r  258  899 d  260  903 d  264  913 d  266  917 d
  270  919 d  274  919 d  276  917 d  278  911 d  278  905 d  276  899 d
  272  897 d  278  897 d  276  899 d  228  929 r  228  950 d  218  961 r
  217  964 d  214  967 d  239  967 d  215  966 r  239  966 d  239  961 r
  239  972 d  228  996 r  292  996 d  228  998 r  292  998 d  228  984 r
  228  998 d  292  984 r  292  998 d 1222  592 r 1226  586 d 1230  592 d
 1216  598 r 1226  588 d 1236  598 d 1226  622 r 1226  588 d 1318  614 r
 1296  614 d 1290  612 d 1286  606 d 1284  600 d 1284  594 d 1286  590 d
 1288  588 d 1292  586 d 1296  586 d 1302  588 d 1306  594 d 1308  600 d
 1308  606 d 1306  610 d 1304  612 d 1300  614 d 1296  614 r 1292  612 d
 1288  606 d 1286  600 d 1286  592 d 1288  588 d 1296  586 r 1300  588 d
 1304  594 d 1306  600 d 1306  608 d 1304  612 d 1318  612 d 1332  599 r
 1328  598 d 1327  596 d 1327  592 d 1328  590 d 1332  588 d 1336  588 d
 1340  590 d 1341  592 d 1341  596 d 1340  598 d 1336  599 d 1332  599 d
 1329  598 d 1328  596 d 1328  592 d 1329  590 d 1332  588 d 1336  588 r
 1339  590 d 1340  592 d 1340  596 d 1339  598 d 1336  599 d 1332  588 r
 1328  587 d 1327  586 d 1326  584 d 1326  579 d 1327  576 d 1328  575 d
 1332  574 d 1336  574 d 1340  575 d 1341  576 d 1342  579 d 1342  584 d
 1341  586 d 1340  587 d 1336  588 d 1332  588 r 1329  587 d 1328  586 d
 1327  584 d 1327  579 d 1328  576 d 1329  575 d 1332  574 d 1336  574 r
 1339  575 d 1340  576 d 1341  579 d 1341  584 d 1340  586 d 1339  587 d
 1336  588 d 1352  610 r 1388  610 d 1352  598 r 1388  598 d 1412  628 r
 1406  626 d 1402  620 d 1400  610 d 1400  604 d 1402  594 d 1406  588 d
 1412  586 d 1416  586 d 1422  588 d 1426  594 d 1428  604 d 1428  610 d
 1426  620 d 1422  626 d 1416  628 d 1412  628 d 1408  626 d 1406  624 d
 1404  620 d 1402  610 d 1402  604 d 1404  594 d 1406  590 d 1408  588 d
 1412  586 d 1416  586 r 1420  588 d 1422  590 d 1424  594 d 1426  604 d
 1426  610 d 1424  620 d 1422  624 d 1420  626 d 1416  628 d 1442  590 r
 1440  588 d 1442  586 d 1444  588 d 1442  590 d 1460  628 r 1456  608 d
 1460  610 d 1466  612 d 1472  612 d 1478  610 d 1482  606 d 1484  600 d
 1484  598 d 1482  592 d 1478  588 d 1472  586 d 1466  586 d 1460  588 d
 1458  590 d 1456  594 d 1456  596 d 1458  598 d 1460  596 d 1458  594 d
 1472  612 r 1476  610 d 1480  606 d 1482  600 d 1482  598 d 1480  592 d
 1476  588 d 1472  586 d 1460  628 r 1480  628 d 1460  626 r 1470  626 d
 1480  628 d 1222  872 r 1226  878 d 1230  872 d 1216  866 r 1226  876 d
 1236  866 d 1226  876 r 1226  842 d 1318  870 r 1296  870 d 1290  868 d
 1286  862 d 1284  856 d 1284  850 d 1286  846 d 1288  844 d 1292  842 d
 1296  842 d 1302  844 d 1306  850 d 1308  856 d 1308  862 d 1306  866 d
 1304  868 d 1300  870 d 1296  870 r 1292  868 d 1288  862 d 1286  856 d
 1286  848 d 1288  844 d 1296  842 r 1300  844 d 1304  850 d 1306  856 d
 1306  864 d 1304  868 d 1318  868 d 1332  855 r 1328  854 d 1327  852 d
 1327  848 d 1328  846 d 1332  844 d 1336  844 d 1340  846 d 1341  848 d
 1341  852 d 1340  854 d 1336  855 d 1332  855 d 1329  854 d 1328  852 d
 1328  848 d 1329  846 d 1332  844 d 1336  844 r 1339  846 d 1340  848 d
 1340  852 d 1339  854 d 1336  855 d 1332  844 r 1328  843 d 1327  842 d
 1326  840 d 1326  835 d 1327  832 d 1328  831 d 1332  830 d 1336  830 d
 1340  831 d 1341  832 d 1342  835 d 1342  840 d 1341  842 d 1340  843 d
 1336  844 d 1332  844 r 1329  843 d 1328  842 d 1327  840 d 1327  835 d
 1328  832 d 1329  831 d 1332  830 d 1336  830 r 1339  831 d 1340  832 d
 1341  835 d 1341  840 d 1340  842 d 1339  843 d 1336  844 d 1352  866 r
 1388  866 d 1352  854 r 1388  854 d 1406  876 r 1410  878 d 1416  884 d
 1416  842 d 1414  882 r 1414  842 d 1406  842 r 1424  842 d 1442  846 r
 1440  844 d 1442  842 d 1444  844 d 1442  846 d 1468  884 r 1462  882 d
 1458  876 d 1456  866 d 1456  860 d 1458  850 d 1462  844 d 1468  842 d
 1472  842 d 1478  844 d 1482  850 d 1484  860 d 1484  866 d 1482  876 d
 1478  882 d 1472  884 d 1468  884 d 1464  882 d 1462  880 d 1460  876 d
 1458  866 d 1458  860 d 1460  850 d 1462  846 d 1464  844 d 1468  842 d
 1472  842 r 1476  844 d 1478  846 d 1480  850 d 1482  860 d 1482  866 d
 1480  876 d 1478  880 d 1476  882 d 1472  884 d lt2  500  549 r  620  553 d
  846  553 d 1072  538 d 1297  515 d 1523  497 d 1749  491 d 1974  489 d
 2200  487 d lt3  500  547 r  620  551 d  846  546 d 1072  527 d 1297  504 d
 1523  489 d 1749  485 d 1974  483 d 2200  482 d lt4  500  546 r  620  546 d
  846  532 d 1072  512 d 1297  493 d 1523  481 d 1749  476 d 1974  475 d
 2200  475 d lt5  500  549 r  620  552 d  846  550 d 1072  532 d 1297  507 d
 1523  491 d 1749  487 d 1974  485 d 2200  484 d lt2  500  866 r  620  886 d
  846  925 d 1072  962 d 1297  990 d 1523  991 d 1749  943 d 1974  849 d
 2200  759 d lt3  500  981 r  620 1003 d  846 1038 d 1072 1065 d 1297 1079 d
 1523 1065 d 1749  997 d 1974  887 d 2200  791 d lt4  500  989 r  620 1007 d
  846 1042 d 1072 1072 d 1297 1090 d 1523 1083 d 1749 1032 d 1974  922 d
 2200  809 d lt5  500  937 r  620  954 d  846  988 d 1072 1020 d 1297 1041 d
 1523 1033 d 1749  971 d 1974  876 d 2200  787 d lt0 1229 2098 r 1229 2056 d
 1231 2098 r 1231 2056 d 1231 2078 r 1235 2082 d 1239 2084 d 1243 2084 d
 1249 2082 d 1253 2078 d 1255 2072 d 1255 2068 d 1253 2062 d 1249 2058 d
 1243 2056 d 1239 2056 d 1235 2058 d 1231 2062 d 1243 2084 r 1247 2082 d
 1251 2078 d 1253 2072 d 1253 2068 d 1251 2062 d 1247 2058 d 1243 2056 d
 1223 2098 r 1231 2098 d 1267 2106 r 1271 2102 d 1275 2096 d 1279 2088 d
 1281 2078 d 1281 2070 d 1279 2060 d 1275 2052 d 1271 2046 d 1267 2042 d
 1271 2102 r 1275 2094 d 1277 2088 d 1279 2078 d 1279 2070 d 1277 2060 d
 1275 2054 d 1271 2046 d 1335 2098 r 1335 2056 d 1337 2098 r 1361 2060 d
 1337 2094 r 1361 2056 d 1361 2098 r 1361 2056 d 1329 2098 r 1337 2098 d
 1355 2098 r 1367 2098 d 1329 2056 r 1341 2056 d 1389 2084 r 1383 2082 d
 1379 2078 d 1377 2072 d 1377 2068 d 1379 2062 d 1383 2058 d 1389 2056 d
 1393 2056 d 1399 2058 d 1403 2062 d 1405 2068 d 1405 2072 d 1403 2078 d
 1399 2082 d 1393 2084 d 1389 2084 d 1385 2082 d 1381 2078 d 1379 2072 d
 1379 2068 d 1381 2062 d 1385 2058 d 1389 2056 d 1393 2056 r 1397 2058 d
 1401 2062 d 1403 2068 d 1403 2072 d 1401 2078 d 1397 2082 d 1393 2084 d
 1421 2084 r 1421 2056 d 1423 2084 r 1423 2056 d 1423 2078 r 1427 2082 d
 1433 2084 d 1437 2084 d 1443 2082 d 1445 2078 d 1445 2056 d 1437 2084 r
 1441 2082 d 1443 2078 d 1443 2056 d 1415 2084 r 1423 2084 d 1415 2056 r
 1429 2056 d 1437 2056 r 1451 2056 d 1465 2098 r 1465 2056 d 1467 2098 r
 1467 2056 d 1459 2098 r 1467 2098 d 1459 2056 r 1473 2056 d 1487 2098 r
 1485 2096 d 1487 2094 d 1489 2096 d 1487 2098 d 1487 2084 r 1487 2056 d
 1489 2084 r 1489 2056 d 1481 2084 r 1489 2084 d 1481 2056 r 1495 2056 d
 1509 2084 r 1509 2056 d 1511 2084 r 1511 2056 d 1511 2078 r 1515 2082 d
 1521 2084 d 1525 2084 d 1531 2082 d 1533 2078 d 1533 2056 d 1525 2084 r
 1529 2082 d 1531 2078 d 1531 2056 d 1503 2084 r 1511 2084 d 1503 2056 r
 1517 2056 d 1525 2056 r 1539 2056 d 1551 2072 r 1575 2072 d 1575 2076 d
 1573 2080 d 1571 2082 d 1567 2084 d 1561 2084 d 1555 2082 d 1551 2078 d
 1549 2072 d 1549 2068 d 1551 2062 d 1555 2058 d 1561 2056 d 1565 2056 d
 1571 2058 d 1575 2062 d 1573 2072 r 1573 2078 d 1571 2082 d 1561 2084 r
 1557 2082 d 1553 2078 d 1551 2072 d 1551 2068 d 1553 2062 d 1557 2058 d
 1561 2056 d 1591 2080 r 1591 2078 d 1589 2078 d 1589 2080 d 1591 2082 d
 1595 2084 d 1603 2084 d 1607 2082 d 1609 2080 d 1611 2076 d 1611 2062 d
 1613 2058 d 1615 2056 d 1609 2080 r 1609 2062 d 1611 2058 d 1615 2056 d
 1617 2056 d 1609 2076 r 1607 2074 d 1595 2072 d 1589 2070 d 1587 2066 d
 1587 2062 d 1589 2058 d 1595 2056 d 1601 2056 d 1605 2058 d 1609 2062 d
 1595 2072 r 1591 2070 d 1589 2066 d 1589 2062 d 1591 2058 d 1595 2056 d
 1631 2084 r 1631 2056 d 1633 2084 r 1633 2056 d 1633 2072 r 1635 2078 d
 1639 2082 d 1643 2084 d 1649 2084 d 1651 2082 d 1651 2080 d 1649 2078 d
 1647 2080 d 1649 2082 d 1625 2084 r 1633 2084 d 1625 2056 r 1639 2056 d
 1713 2106 r 1709 2102 d 1705 2096 d 1701 2088 d 1699 2078 d 1699 2070 d
 1701 2060 d 1705 2052 d 1709 2046 d 1713 2042 d 1709 2102 r 1705 2094 d
 1703 2088 d 1701 2078 d 1701 2070 d 1703 2060 d 1705 2054 d 1709 2046 d
 1729 2098 r 1729 2056 d 1731 2098 r 1731 2056 d 1723 2098 r 1737 2098 d
 1723 2056 r 1753 2056 d 1753 2066 d 1751 2056 d 1763 2080 r 1799 2080 d
 1763 2068 r 1799 2068 d 1813 2090 r 1815 2088 d 1813 2086 d 1811 2088 d
 1811 2090 d 1813 2094 d 1815 2096 d 1821 2098 d 1829 2098 d 1835 2096 d
 1837 2094 d 1839 2090 d 1839 2086 d 1837 2082 d 1831 2078 d 1821 2074 d
 1817 2072 d 1813 2068 d 1811 2062 d 1811 2056 d 1829 2098 r 1833 2096 d
 1835 2094 d 1837 2090 d 1837 2086 d 1835 2082 d 1829 2078 d 1821 2074 d
 1811 2060 r 1813 2062 d 1817 2062 d 1827 2058 d 1833 2058 d 1837 2060 d
 1839 2062 d 1817 2062 r 1827 2056 d 1835 2056 d 1837 2058 d 1839 2062 d
 1839 2066 d 1863 2098 r 1857 2096 d 1853 2090 d 1851 2080 d 1851 2074 d
 1853 2064 d 1857 2058 d 1863 2056 d 1867 2056 d 1873 2058 d 1877 2064 d
 1879 2074 d 1879 2080 d 1877 2090 d 1873 2096 d 1867 2098 d 1863 2098 d
 1859 2096 d 1857 2094 d 1855 2090 d 1853 2080 d 1853 2074 d 1855 2064 d
 1857 2060 d 1859 2058 d 1863 2056 d 1867 2056 r 1871 2058 d 1873 2060 d
 1875 2064 d 1877 2074 d 1877 2080 d 1875 2090 d 1873 2094 d 1871 2096 d
 1867 2098 d 1903 2098 r 1897 2096 d 1893 2090 d 1891 2080 d 1891 2074 d
 1893 2064 d 1897 2058 d 1903 2056 d 1907 2056 d 1913 2058 d 1917 2064 d
 1919 2074 d 1919 2080 d 1917 2090 d 1913 2096 d 1907 2098 d 1903 2098 d
 1899 2096 d 1897 2094 d 1895 2090 d 1893 2080 d 1893 2074 d 1895 2064 d
 1897 2060 d 1899 2058 d 1903 2056 d 1907 2056 r 1911 2058 d 1913 2060 d
 1915 2064 d 1917 2074 d 1917 2080 d 1915 2090 d 1913 2094 d 1911 2096 d
 1907 2098 d 1971 2098 r 1971 2056 d 1973 2098 r 1985 2062 d 1971 2098 r
 1985 2056 d 1999 2098 r 1985 2056 d 1999 2098 r 1999 2056 d 2001 2098 r
 2001 2056 d 1965 2098 r 1973 2098 d 1999 2098 r 2007 2098 d 1965 2056 r
 1977 2056 d 1993 2056 r 2007 2056 d 2021 2084 r 2021 2042 d 2023 2084 r
 2023 2042 d 2023 2078 r 2027 2082 d 2031 2084 d 2035 2084 d 2041 2082 d
 2045 2078 d 2047 2072 d 2047 2068 d 2045 2062 d 2041 2058 d 2035 2056 d
 2031 2056 d 2027 2058 d 2023 2062 d 2035 2084 r 2039 2082 d 2043 2078 d
 2045 2072 d 2045 2068 d 2043 2062 d 2039 2058 d 2035 2056 d 2015 2084 r
 2023 2084 d 2015 2042 r 2029 2042 d 2083 2078 r 2081 2076 d 2083 2074 d
 2085 2076 d 2085 2078 d 2081 2082 d 2077 2084 d 2071 2084 d 2065 2082 d
 2061 2078 d 2059 2072 d 2059 2068 d 2061 2062 d 2065 2058 d 2071 2056 d
 2075 2056 d 2081 2058 d 2085 2062 d 2071 2084 r 2067 2082 d 2063 2078 d
 2061 2072 d 2061 2068 d 2063 2062 d 2067 2058 d 2071 2056 d 2097 2106 r
 2101 2102 d 2105 2096 d 2109 2088 d 2111 2078 d 2111 2070 d 2109 2060 d
 2105 2052 d 2101 2046 d 2097 2042 d 2101 2102 r 2105 2094 d 2107 2088 d
 2109 2078 d 2109 2070 d 2107 2060 d 2105 2054 d 2101 2046 d  500 1234 r
 2200 1234 d  500 1234 r  500 1298 d  606 1234 r  606 1266 d  713 1234 r
  713 1266 d  819 1234 r  819 1266 d  925 1234 r  925 1298 d 1031 1234 r
 1031 1266 d 1138 1234 r 1138 1266 d 1244 1234 r 1244 1266 d 1350 1234 r
 1350 1298 d 1456 1234 r 1456 1266 d 1562 1234 r 1562 1266 d 1669 1234 r
 1669 1266 d 1775 1234 r 1775 1298 d 1881 1234 r 1881 1266 d 1987 1234 r
 1987 1266 d 2094 1234 r 2094 1266 d 2200 1234 r 2200 1298 d  500 2167 r
 2200 2167 d  500 2167 r  500 2103 d  606 2167 r  606 2135 d  713 2167 r
  713 2135 d  819 2167 r  819 2135 d  925 2167 r  925 2103 d 1031 2167 r
 1031 2135 d 1138 2167 r 1138 2135 d 1244 2167 r 1244 2135 d 1350 2167 r
 1350 2103 d 1456 2167 r 1456 2135 d 1562 2167 r 1562 2135 d 1669 2167 r
 1669 2135 d 1775 2167 r 1775 2103 d 1881 2167 r 1881 2135 d 1987 2167 r
 1987 2135 d 2094 2167 r 2094 2135 d 2200 2167 r 2200 2103 d  500 1234 r
  500 2167 d  500 1234 r  564 1234 d  500 1281 r  532 1281 d  500 1327 r
  532 1327 d  500 1374 r  532 1374 d  500 1421 r  532 1421 d  500 1467 r
  564 1467 d  500 1514 r  532 1514 d  500 1561 r  532 1561 d  500 1607 r
  532 1607 d  500 1654 r  532 1654 d  500 1701 r  564 1701 d  500 1747 r
  532 1747 d  500 1794 r  532 1794 d  500 1840 r  532 1840 d  500 1887 r
  532 1887 d  500 1934 r  564 1934 d  500 1980 r  532 1980 d  500 2027 r
  532 2027 d  500 2074 r  532 2074 d  500 2120 r  532 2120 d  500 2167 r
  564 2167 d  412 1232 r  414 1226 d  420 1222 d  430 1220 d  436 1220 d
  446 1222 d  452 1226 d  454 1232 d  454 1236 d  452 1242 d  446 1246 d
  436 1248 d  430 1248 d  420 1246 d  414 1242 d  412 1236 d  412 1232 d
  414 1228 d  416 1226 d  420 1224 d  430 1222 d  436 1222 d  446 1224 d
  450 1226 d  452 1228 d  454 1232 d  454 1236 r  452 1240 d  450 1242 d
  446 1244 d  436 1246 d  430 1246 d  420 1244 d  416 1242 d  414 1240 d
  412 1236 d  412 1417 r  432 1413 d  430 1417 d  428 1423 d  428 1429 d
  430 1435 d  434 1439 d  440 1441 d  442 1441 d  448 1439 d  452 1435 d
  454 1429 d  454 1423 d  452 1417 d  450 1415 d  446 1413 d  444 1413 d
  442 1415 d  444 1417 d  446 1415 d  428 1429 r  430 1433 d  434 1437 d
  440 1439 d  442 1439 d  448 1437 d  452 1433 d  454 1429 d  412 1417 r
  412 1437 d  414 1417 r  414 1427 d  412 1437 d  412 1465 r  414 1459 d
  420 1455 d  430 1453 d  436 1453 d  446 1455 d  452 1459 d  454 1465 d
  454 1469 d  452 1475 d  446 1479 d  436 1481 d  430 1481 d  420 1479 d
  414 1475 d  412 1469 d  412 1465 d  414 1461 d  416 1459 d  420 1457 d
  430 1455 d  436 1455 d  446 1457 d  450 1459 d  452 1461 d  454 1465 d
  454 1469 r  452 1473 d  450 1475 d  446 1477 d  436 1479 d  430 1479 d
  420 1477 d  416 1475 d  414 1473 d  412 1469 d  412 1505 r  414 1499 d
  420 1495 d  430 1493 d  436 1493 d  446 1495 d  452 1499 d  454 1505 d
  454 1509 d  452 1515 d  446 1519 d  436 1521 d  430 1521 d  420 1519 d
  414 1515 d  412 1509 d  412 1505 d  414 1501 d  416 1499 d  420 1497 d
  430 1495 d  436 1495 d  446 1497 d  450 1499 d  452 1501 d  454 1505 d
  454 1509 r  452 1513 d  450 1515 d  446 1517 d  436 1519 d  430 1519 d
  420 1517 d  416 1515 d  414 1513 d  412 1509 d  420 1633 r  418 1637 d
  412 1643 d  454 1643 d  414 1641 r  454 1641 d  454 1633 r  454 1651 d
  412 1679 r  414 1673 d  420 1669 d  430 1667 d  436 1667 d  446 1669 d
  452 1673 d  454 1679 d  454 1683 d  452 1689 d  446 1693 d  436 1695 d
  430 1695 d  420 1693 d  414 1689 d  412 1683 d  412 1679 d  414 1675 d
  416 1673 d  420 1671 d  430 1669 d  436 1669 d  446 1671 d  450 1673 d
  452 1675 d  454 1679 d  454 1683 r  452 1687 d  450 1689 d  446 1691 d
  436 1693 d  430 1693 d  420 1691 d  416 1689 d  414 1687 d  412 1683 d
  412 1719 r  414 1713 d  420 1709 d  430 1707 d  436 1707 d  446 1709 d
  452 1713 d  454 1719 d  454 1723 d  452 1729 d  446 1733 d  436 1735 d
  430 1735 d  420 1733 d  414 1729 d  412 1723 d  412 1719 d  414 1715 d
  416 1713 d  420 1711 d  430 1709 d  436 1709 d  446 1711 d  450 1713 d
  452 1715 d  454 1719 d  454 1723 r  452 1727 d  450 1729 d  446 1731 d
  436 1733 d  430 1733 d  420 1731 d  416 1729 d  414 1727 d  412 1723 d
  412 1759 r  414 1753 d  420 1749 d  430 1747 d  436 1747 d  446 1749 d
  452 1753 d  454 1759 d  454 1763 d  452 1769 d  446 1773 d  436 1775 d
  430 1775 d  420 1773 d  414 1769 d  412 1763 d  412 1759 d  414 1755 d
  416 1753 d  420 1751 d  430 1749 d  436 1749 d  446 1751 d  450 1753 d
  452 1755 d  454 1759 d  454 1763 r  452 1767 d  450 1769 d  446 1771 d
  436 1773 d  430 1773 d  420 1771 d  416 1769 d  414 1767 d  412 1763 d
  420 1866 r  418 1870 d  412 1876 d  454 1876 d  414 1874 r  454 1874 d
  454 1866 r  454 1884 d  412 1904 r  432 1900 d  430 1904 d  428 1910 d
  428 1916 d  430 1922 d  434 1926 d  440 1928 d  442 1928 d  448 1926 d
  452 1922 d  454 1916 d  454 1910 d  452 1904 d  450 1902 d  446 1900 d
  444 1900 d  442 1902 d  444 1904 d  446 1902 d  428 1916 r  430 1920 d
  434 1924 d  440 1926 d  442 1926 d  448 1924 d  452 1920 d  454 1916 d
  412 1904 r  412 1924 d  414 1904 r  414 1914 d  412 1924 d  412 1952 r
  414 1946 d  420 1942 d  430 1940 d  436 1940 d  446 1942 d  452 1946 d
  454 1952 d  454 1956 d  452 1962 d  446 1966 d  436 1968 d  430 1968 d
  420 1966 d  414 1962 d  412 1956 d  412 1952 d  414 1948 d  416 1946 d
  420 1944 d  430 1942 d  436 1942 d  446 1944 d  450 1946 d  452 1948 d
  454 1952 d  454 1956 r  452 1960 d  450 1962 d  446 1964 d  436 1966 d
  430 1966 d  420 1964 d  416 1962 d  414 1960 d  412 1956 d  412 1992 r
  414 1986 d  420 1982 d  430 1980 d  436 1980 d  446 1982 d  452 1986 d
  454 1992 d  454 1996 d  452 2002 d  446 2006 d  436 2008 d  430 2008 d
  420 2006 d  414 2002 d  412 1996 d  412 1992 d  414 1988 d  416 1986 d
  420 1984 d  430 1982 d  436 1982 d  446 1984 d  450 1986 d  452 1988 d
  454 1992 d  454 1996 r  452 2000 d  450 2002 d  446 2004 d  436 2006 d
  430 2006 d  420 2004 d  416 2002 d  414 2000 d  412 1996 d  420 2095 r
  422 2097 d  424 2095 d  422 2093 d  420 2093 d  416 2095 d  414 2097 d
  412 2103 d  412 2111 d  414 2117 d  416 2119 d  420 2121 d  424 2121 d
  428 2119 d  432 2113 d  436 2103 d  438 2099 d  442 2095 d  448 2093 d
  454 2093 d  412 2111 r  414 2115 d  416 2117 d  420 2119 d  424 2119 d
  428 2117 d  432 2111 d  436 2103 d  450 2093 r  448 2095 d  448 2099 d
  452 2109 d  452 2115 d  450 2119 d  448 2121 d  448 2099 r  454 2109 d
  454 2117 d  452 2119 d  448 2121 d  444 2121 d  412 2145 r  414 2139 d
  420 2135 d  430 2133 d  436 2133 d  446 2135 d  452 2139 d  454 2145 d
  454 2149 d  452 2155 d  446 2159 d  436 2161 d  430 2161 d  420 2159 d
  414 2155 d  412 2149 d  412 2145 d  414 2141 d  416 2139 d  420 2137 d
  430 2135 d  436 2135 d  446 2137 d  450 2139 d  452 2141 d  454 2145 d
  454 2149 r  452 2153 d  450 2155 d  446 2157 d  436 2159 d  430 2159 d
  420 2157 d  416 2155 d  414 2153 d  412 2149 d  412 2185 r  414 2179 d
  420 2175 d  430 2173 d  436 2173 d  446 2175 d  452 2179 d  454 2185 d
  454 2189 d  452 2195 d  446 2199 d  436 2201 d  430 2201 d  420 2199 d
  414 2195 d  412 2189 d  412 2185 d  414 2181 d  416 2179 d  420 2177 d
  430 2175 d  436 2175 d  446 2177 d  450 2179 d  452 2181 d  454 2185 d
  454 2189 r  452 2193 d  450 2195 d  446 2197 d  436 2199 d  430 2199 d
  420 2197 d  416 2195 d  414 2193 d  412 2189 d  412 2225 r  414 2219 d
  420 2215 d  430 2213 d  436 2213 d  446 2215 d  452 2219 d  454 2225 d
  454 2229 d  452 2235 d  446 2239 d  436 2241 d  430 2241 d  420 2239 d
  414 2235 d  412 2229 d  412 2225 d  414 2221 d  416 2219 d  420 2217 d
  430 2215 d  436 2215 d  446 2217 d  450 2219 d  452 2221 d  454 2225 d
  454 2229 r  452 2233 d  450 2235 d  446 2237 d  436 2239 d  430 2239 d
  420 2237 d  416 2235 d  414 2233 d  412 2229 d 2200 1234 r 2200 2167 d
 2200 1234 r 2136 1234 d 2200 1281 r 2168 1281 d 2200 1327 r 2168 1327 d
 2200 1374 r 2168 1374 d 2200 1421 r 2168 1421 d 2200 1467 r 2136 1467 d
 2200 1514 r 2168 1514 d 2200 1561 r 2168 1561 d 2200 1607 r 2168 1607 d
 2200 1654 r 2168 1654 d 2200 1701 r 2136 1701 d 2200 1747 r 2168 1747 d
 2200 1794 r 2168 1794 d 2200 1840 r 2168 1840 d 2200 1887 r 2168 1887 d
 2200 1934 r 2136 1934 d 2200 1980 r 2168 1980 d 2200 2027 r 2168 2027 d
 2200 2074 r 2168 2074 d 2200 2120 r 2168 2120 d 2200 2167 r 2136 2167 d
  250 1502 r  250 1480 d  252 1474 d  258 1470 d  264 1468 d  270 1468 d
  274 1470 d  276 1472 d  278 1476 d  278 1480 d  276 1486 d  270 1490 d
  264 1492 d  258 1492 d  254 1490 d  252 1488 d  250 1484 d  250 1480 r
  252 1476 d  258 1472 d  264 1470 d  272 1470 d  276 1472 d  278 1480 r
  276 1484 d  270 1488 d  264 1490 d  256 1490 d  252 1488 d  252 1502 d
  260 1511 r  298 1511 d  260 1520 r  298 1520 d  228 1547 r  232 1543 d
  238 1539 d  246 1535 d  256 1533 d  264 1533 d  274 1535 d  282 1539 d
  288 1543 d  292 1547 d  232 1543 r  240 1539 d  246 1537 d  256 1535 d
  264 1535 d  274 1537 d  280 1539 d  288 1543 d  250 1563 r  278 1563 d
  250 1565 r  278 1565 d  262 1565 r  256 1567 d  252 1571 d  250 1575 d
  250 1581 d  252 1583 d  254 1583 d  256 1581 d  254 1579 d  252 1581 d
  250 1557 r  250 1565 d  278 1557 r  278 1571 d  228 1593 r  232 1597 d
  238 1601 d  246 1605 d  256 1607 d  264 1607 d  274 1605 d  282 1601 d
  288 1597 d  292 1593 d  232 1597 r  240 1601 d  246 1603 d  256 1605 d
  264 1605 d  274 1603 d  280 1601 d  288 1597 d  228 1659 r  292 1659 d
  228 1661 r  292 1661 d  228 1659 r  228 1673 d  292 1659 r  292 1673 d
  236 1689 r  278 1689 d  236 1691 r  278 1691 d  250 1711 r  270 1691 d
  262 1701 r  278 1713 d  262 1699 r  278 1711 d  236 1683 r  236 1691 d
  250 1705 r  250 1717 d  278 1683 r  278 1697 d  278 1705 r  278 1719 d
  250 1733 r  278 1733 d  250 1735 r  278 1735 d  256 1735 r  252 1739 d
  250 1745 d  250 1749 d  252 1755 d  256 1757 d  278 1757 d  250 1749 r
  252 1753 d  256 1755 d  278 1755 d  256 1757 r  252 1761 d  250 1767 d
  250 1771 d  252 1777 d  256 1779 d  278 1779 d  250 1771 r  252 1775 d
  256 1777 d  278 1777 d  250 1727 r  250 1735 d  278 1727 r  278 1741 d
  278 1749 r  278 1763 d  278 1771 r  278 1785 d  252 1851 r  250 1853 d
  256 1853 d  252 1851 d  250 1845 d  250 1839 d  252 1833 d  254 1831 d
  256 1831 d  260 1833 d  262 1837 d  266 1847 d  268 1851 d  270 1853 d
  256 1831 r  258 1833 d  260 1837 d  264 1847 d  266 1851 d  270 1853 d
  274 1853 d  276 1851 d  278 1845 d  278 1839 d  276 1833 d  272 1831 d
  278 1831 d  276 1833 d  228 1863 r  228 1884 d  218 1895 r  217 1898 d
  214 1901 d  239 1901 d  215 1900 r  239 1900 d  239 1895 r  239 1906 d
  228 1930 r  292 1930 d  228 1932 r  292 1932 d  228 1918 r  228 1932 d
  292 1918 r  292 1932 d  627 1361 r  605 1361 d  599 1359 d  595 1353 d
  593 1347 d  593 1341 d  595 1337 d  597 1335 d  601 1333 d  605 1333 d
  611 1335 d  615 1341 d  617 1347 d  617 1353 d  615 1357 d  613 1359 d
  609 1361 d  605 1361 r  601 1359 d  597 1353 d  595 1347 d  595 1339 d
  597 1335 d  605 1333 r  609 1335 d  613 1341 d  615 1347 d  615 1355 d
  613 1359 d  627 1359 d  641 1346 r  637 1345 d  636 1343 d  636 1339 d
  637 1337 d  641 1335 d  645 1335 d  649 1337 d  650 1339 d  650 1343 d
  649 1345 d  645 1346 d  641 1346 d  638 1345 d  637 1343 d  637 1339 d
  638 1337 d  641 1335 d  645 1335 r  648 1337 d  649 1339 d  649 1343 d
  648 1345 d  645 1346 d  641 1335 r  637 1334 d  636 1333 d  635 1331 d
  635 1326 d  636 1323 d  637 1322 d  641 1321 d  645 1321 d  649 1322 d
  650 1323 d  651 1326 d  651 1331 d  650 1333 d  649 1334 d  645 1335 d
  641 1335 r  638 1334 d  637 1333 d  636 1331 d  636 1326 d  637 1323 d
  638 1322 d  641 1321 d  645 1321 r  648 1322 d  649 1323 d  650 1326 d
  650 1331 d  649 1333 d  648 1334 d  645 1335 d  661 1357 r  697 1357 d
  661 1345 r  697 1345 d  721 1375 r  715 1373 d  711 1367 d  709 1357 d
  709 1351 d  711 1341 d  715 1335 d  721 1333 d  725 1333 d  731 1335 d
  735 1341 d  737 1351 d  737 1357 d  735 1367 d  731 1373 d  725 1375 d
  721 1375 d  717 1373 d  715 1371 d  713 1367 d  711 1357 d  711 1351 d
  713 1341 d  715 1337 d  717 1335 d  721 1333 d  725 1333 r  729 1335 d
  731 1337 d  733 1341 d  735 1351 d  735 1357 d  733 1367 d  731 1371 d
  729 1373 d  725 1375 d  751 1337 r  749 1335 d  751 1333 d  753 1335 d
  751 1337 d  767 1367 r  769 1365 d  767 1363 d  765 1365 d  765 1367 d
  767 1371 d  769 1373 d  775 1375 d  783 1375 d  789 1373 d  791 1371 d
  793 1367 d  793 1363 d  791 1359 d  785 1355 d  775 1351 d  771 1349 d
  767 1345 d  765 1339 d  765 1333 d  783 1375 r  787 1373 d  789 1371 d
  791 1367 d  791 1363 d  789 1359 d  783 1355 d  775 1351 d  765 1337 r
  767 1339 d  771 1339 d  781 1335 d  787 1335 d  791 1337 d  793 1339 d
  771 1339 r  781 1333 d  789 1333 d  791 1335 d  793 1339 d  793 1343 d
  809 1375 r  805 1355 d  809 1357 d  815 1359 d  821 1359 d  827 1357 d
  831 1353 d  833 1347 d  833 1345 d  831 1339 d  827 1335 d  821 1333 d
  815 1333 d  809 1335 d  807 1337 d  805 1341 d  805 1343 d  807 1345 d
  809 1343 d  807 1341 d  821 1359 r  825 1357 d  829 1353 d  831 1347 d
  831 1345 d  829 1339 d  825 1335 d  821 1333 d  809 1375 r  829 1375 d
  809 1373 r  819 1373 d  829 1375 d  647 1524 r  625 1524 d  619 1522 d
  615 1516 d  613 1510 d  613 1504 d  615 1500 d  617 1498 d  621 1496 d
  625 1496 d  631 1498 d  635 1504 d  637 1510 d  637 1516 d  635 1520 d
  633 1522 d  629 1524 d  625 1524 r  621 1522 d  617 1516 d  615 1510 d
  615 1502 d  617 1498 d  625 1496 r  629 1498 d  633 1504 d  635 1510 d
  635 1518 d  633 1522 d  647 1522 d  661 1509 r  657 1508 d  656 1506 d
  656 1502 d  657 1500 d  661 1498 d  665 1498 d  669 1500 d  670 1502 d
  670 1506 d  669 1508 d  665 1509 d  661 1509 d  658 1508 d  657 1506 d
  657 1502 d  658 1500 d  661 1498 d  665 1498 r  668 1500 d  669 1502 d
  669 1506 d  668 1508 d  665 1509 d  661 1498 r  657 1497 d  656 1496 d
  655 1494 d  655 1489 d  656 1486 d  657 1485 d  661 1484 d  665 1484 d
  669 1485 d  670 1486 d  671 1489 d  671 1494 d  670 1496 d  669 1497 d
  665 1498 d  661 1498 r  658 1497 d  657 1496 d  656 1494 d  656 1489 d
  657 1486 d  658 1485 d  661 1484 d  665 1484 r  668 1485 d  669 1486 d
  670 1489 d  670 1494 d  669 1496 d  668 1497 d  665 1498 d  681 1520 r
  717 1520 d  681 1508 r  717 1508 d  741 1538 r  735 1536 d  731 1530 d
  729 1520 d  729 1514 d  731 1504 d  735 1498 d  741 1496 d  745 1496 d
  751 1498 d  755 1504 d  757 1514 d  757 1520 d  755 1530 d  751 1536 d
  745 1538 d  741 1538 d  737 1536 d  735 1534 d  733 1530 d  731 1520 d
  731 1514 d  733 1504 d  735 1500 d  737 1498 d  741 1496 d  745 1496 r
  749 1498 d  751 1500 d  753 1504 d  755 1514 d  755 1520 d  753 1530 d
  751 1534 d  749 1536 d  745 1538 d  771 1500 r  769 1498 d  771 1496 d
  773 1498 d  771 1500 d  789 1538 r  785 1518 d  789 1520 d  795 1522 d
  801 1522 d  807 1520 d  811 1516 d  813 1510 d  813 1508 d  811 1502 d
  807 1498 d  801 1496 d  795 1496 d  789 1498 d  787 1500 d  785 1504 d
  785 1506 d  787 1508 d  789 1506 d  787 1504 d  801 1522 r  805 1520 d
  809 1516 d  811 1510 d  811 1508 d  809 1502 d  805 1498 d  801 1496 d
  789 1538 r  809 1538 d  789 1536 r  799 1536 d  809 1538 d  627 1734 r
  605 1734 d  599 1732 d  595 1726 d  593 1720 d  593 1714 d  595 1710 d
  597 1708 d  601 1706 d  605 1706 d  611 1708 d  615 1714 d  617 1720 d
  617 1726 d  615 1730 d  613 1732 d  609 1734 d  605 1734 r  601 1732 d
  597 1726 d  595 1720 d  595 1712 d  597 1708 d  605 1706 r  609 1708 d
  613 1714 d  615 1720 d  615 1728 d  613 1732 d  627 1732 d  641 1719 r
  637 1718 d  636 1716 d  636 1712 d  637 1710 d  641 1708 d  645 1708 d
  649 1710 d  650 1712 d  650 1716 d  649 1718 d  645 1719 d  641 1719 d
  638 1718 d  637 1716 d  637 1712 d  638 1710 d  641 1708 d  645 1708 r
  648 1710 d  649 1712 d  649 1716 d  648 1718 d  645 1719 d  641 1708 r
  637 1707 d  636 1706 d  635 1704 d  635 1699 d  636 1696 d  637 1695 d
  641 1694 d  645 1694 d  649 1695 d  650 1696 d  651 1699 d  651 1704 d
  650 1706 d  649 1707 d  645 1708 d  641 1708 r  638 1707 d  637 1706 d
  636 1704 d  636 1699 d  637 1696 d  638 1695 d  641 1694 d  645 1694 r
  648 1695 d  649 1696 d  650 1699 d  650 1704 d  649 1706 d  648 1707 d
  645 1708 d  661 1730 r  697 1730 d  661 1718 r  697 1718 d  721 1748 r
  715 1746 d  711 1740 d  709 1730 d  709 1724 d  711 1714 d  715 1708 d
  721 1706 d  725 1706 d  731 1708 d  735 1714 d  737 1724 d  737 1730 d
  735 1740 d  731 1746 d  725 1748 d  721 1748 d  717 1746 d  715 1744 d
  713 1740 d  711 1730 d  711 1724 d  713 1714 d  715 1710 d  717 1708 d
  721 1706 d  725 1706 r  729 1708 d  731 1710 d  733 1714 d  735 1724 d
  735 1730 d  733 1740 d  731 1744 d  729 1746 d  725 1748 d  751 1710 r
  749 1708 d  751 1706 d  753 1708 d  751 1710 d  765 1748 r  765 1736 d
  765 1740 r  767 1744 d  771 1748 d  775 1748 d  785 1742 d  789 1742 d
  791 1744 d  793 1748 d  767 1744 r  771 1746 d  775 1746 d  785 1742 d
  793 1748 r  793 1742 d  791 1736 d  783 1726 d  781 1722 d  779 1716 d
  779 1706 d  791 1736 r  781 1726 d  779 1722 d  777 1716 d  777 1706 d
  809 1748 r  805 1728 d  809 1730 d  815 1732 d  821 1732 d  827 1730 d
  831 1726 d  833 1720 d  833 1718 d  831 1712 d  827 1708 d  821 1706 d
  815 1706 d  809 1708 d  807 1710 d  805 1714 d  805 1716 d  807 1718 d
  809 1716 d  807 1714 d  821 1732 r  825 1730 d  829 1726 d  831 1720 d
  831 1718 d  829 1712 d  825 1708 d  821 1706 d  809 1748 r  829 1748 d
  809 1746 r  819 1746 d  829 1748 d  647 1897 r  625 1897 d  619 1895 d
  615 1889 d  613 1883 d  613 1877 d  615 1873 d  617 1871 d  621 1869 d
  625 1869 d  631 1871 d  635 1877 d  637 1883 d  637 1889 d  635 1893 d
  633 1895 d  629 1897 d  625 1897 r  621 1895 d  617 1889 d  615 1883 d
  615 1875 d  617 1871 d  625 1869 r  629 1871 d  633 1877 d  635 1883 d
  635 1891 d  633 1895 d  647 1895 d  661 1882 r  657 1881 d  656 1879 d
  656 1875 d  657 1873 d  661 1871 d  665 1871 d  669 1873 d  670 1875 d
  670 1879 d  669 1881 d  665 1882 d  661 1882 d  658 1881 d  657 1879 d
  657 1875 d  658 1873 d  661 1871 d  665 1871 r  668 1873 d  669 1875 d
  669 1879 d  668 1881 d  665 1882 d  661 1871 r  657 1870 d  656 1869 d
  655 1867 d  655 1862 d  656 1859 d  657 1858 d  661 1857 d  665 1857 d
  669 1858 d  670 1859 d  671 1862 d  671 1867 d  670 1869 d  669 1870 d
  665 1871 d  661 1871 r  658 1870 d  657 1869 d  656 1867 d  656 1862 d
  657 1859 d  658 1858 d  661 1857 d  665 1857 r  668 1858 d  669 1859 d
  670 1862 d  670 1867 d  669 1869 d  668 1870 d  665 1871 d  681 1893 r
  717 1893 d  681 1881 r  717 1881 d  735 1903 r  739 1905 d  745 1911 d
  745 1869 d  743 1909 r  743 1869 d  735 1869 r  753 1869 d  771 1873 r
  769 1871 d  771 1869 d  773 1871 d  771 1873 d  797 1911 r  791 1909 d
  787 1903 d  785 1893 d  785 1887 d  787 1877 d  791 1871 d  797 1869 d
  801 1869 d  807 1871 d  811 1877 d  813 1887 d  813 1893 d  811 1903 d
  807 1909 d  801 1911 d  797 1911 d  793 1909 d  791 1907 d  789 1903 d
  787 1893 d  787 1887 d  789 1877 d  791 1873 d  793 1871 d  797 1869 d
  801 1869 r  805 1871 d  807 1873 d  809 1877 d  811 1887 d  811 1893 d
  809 1903 d  807 1907 d  805 1909 d  801 1911 d lt2  500 1800 r  620 1819 d
  846 1858 d 1072 1895 d 1297 1923 d 1523 1924 d 1749 1876 d 1974 1782 d
 2200 1693 d  500 1631 r  620 1642 d  846 1659 d 1072 1666 d 1297 1653 d
 1523 1618 d 1749 1589 d 1974 1573 d 2200 1562 d  500 1482 r  620 1487 d
  846 1487 d 1072 1472 d 1297 1448 d 1523 1431 d 1749 1425 d 1974 1423 d
 2200 1421 d  500 1318 r  620 1315 d  846 1310 d 1072 1308 d 1297 1308 d
 1523 1309 d 1749 1310 d 1974 1312 d 2200 1314 d lt3  500 1927 r  620 1945 d
  846 1975 d 1072 2000 d 1297 2014 d 1523 2003 d 1749 1954 d 1974 1857 d
 2200 1747 d  500 1738 r  620 1750 d  846 1766 d 1072 1771 d 1297 1761 d
 1523 1731 d 1749 1689 d 1974 1651 d 2200 1621 d  500 1485 r  620 1483 d
  846 1471 d 1072 1451 d 1297 1432 d 1523 1420 d 1749 1414 d 1974 1412 d
 2200 1412 d  500 1272 r  620 1272 d  846 1273 d 1072 1275 d 1297 1276 d
 1523 1279 d 1749 1283 d 1974 1287 d 2200 1292 d
e
%%Trailer
EndPSPlot
